Non-Hermitian topological wall modes in rotating Rayleigh-Benard convection

We show that the rotating Rayleigh-Benard convection, where a rotating fluid is heated from below, exhibits non-Hermitian topological states. Recently, Favier and Knobloch (JFM 2020) hypothesized that the robust wall modes in rapidly rotating convection are topologically protected. We study the linear problem around the conduction profile, and by considering a Berry curvature defined in the complex wavenumber space, particularly, by introducing a complex vertical wavenumber, we find that these modes can be characterized by a non-zero integer Chern number, indicating their topological nature. The eigenvalue problem is intrinsically non-Hermitian, therefore the definition of Berry curvature generalizes that of the stably stratified problem. Moreover, the three-dimensional setup naturally regularizes the eigenvector at the infinite horizontal wavenumber. Under the hydrostatic approximation, it recovers a two-dimensional analogue of the one which explains the topological origin of the equatorial Kelvin and Yanai waves. The existence of the tenacious wall modes relies only on rotation when the fluid is stratified, no matter whether it is stable or unstable. However, the neutrally stratified system does not support a topological edge state. In addition, we define a winding number to visualize the topological nature of the fluid.

==> ProductionFiles <==
SyncTeX Version:1
Input:1:C:\Users\XX\Desktop\NON linear\draft\MainDocument.tex
Input:2:C:\Users\XX\Desktop\NON linear\draft\jfm.cls
Input:3:C:\Program Files\MiKTeX\tex\latex\graphics\graphicx.sty
Input:4:C:\Program Files\MiKTeX\tex\latex\graphics\keyval.sty
Input:5:C:\Program Files\MiKTeX\tex\latex\graphics\graphics.sty
Input:6:C:\Program Files\MiKTeX\tex\latex\graphics\trig.sty
Input:7:C:\Program Files\MiKTeX\tex\latex\graphics-cfg\graphics.cfg
Input:8:C:\Program Files\MiKTeX\tex\latex\graphics-def\pdftex.def
Input:9:C:\Program Files\MiKTeX\tex\latex\graphics\color.sty
Input:10:C:\Program Files\MiKTeX\tex\latex\graphics-cfg\color.cfg
Input:11:C:\Program Files\MiKTeX\tex\latex\graphics\mathcolor.ltx
Input:12:C:\Program Files\MiKTeX\tex\latex\caption\caption.sty
Input:13:C:\Program Files\MiKTeX\tex\latex\caption\caption3.sty
Input:14:C:\Program Files\MiKTeX\tex\latex\amsmath\amsbsy.sty
Input:15:C:\Program Files\MiKTeX\tex\latex\amsmath\amsgen.sty
Input:16:C:\Users\XX\Desktop\NON linear\draft\upmath.sty
Input:17:C:\Program Files\MiKTeX\tex\latex\amsfonts\amssymb.sty
Input:18:C:\Program Files\MiKTeX\tex\latex\amsfonts\amsfonts.sty
Input:19:C:\Program Files\MiKTeX\tex\latex\newtx\newtxtext.sty
Input:20:C:\Program Files\MiKTeX\tex\generic\iftex\iftex.sty
Input:21:C:\Program Files\MiKTeX\tex\latex\xkeyval\xkeyval.sty
Input:22:C:\Program Files\MiKTeX\tex\generic\xkeyval\xkeyval.tex
Input:23:C:\Program Files\MiKTeX\tex\generic\xkeyval\xkvutils.tex
Input:24:C:\Program Files\MiKTeX\tex\latex\etoolbox\etoolbox.sty
Input:25:C:\Program Files\MiKTeX\tex\latex\base\textcomp.sty
Input:26:C:\Users\XX\AppData\Roaming\MiKTeX\tex\latex\xstring\xstring.sty
Input:27:C:\Users\XX\AppData\Roaming\MiKTeX\tex\generic\xstring\xstring.tex
Input:28:C:\Program Files\MiKTeX\tex\latex\base\ifthen.sty
Input:29:C:\Program Files\MiKTeX\tex\latex\carlisle\scalefnt.sty
Input:30:C:\Program Files\MiKTeX\tex\generic\binhex\binhex.tex
Input:31:C:\Program Files\MiKTeX\tex\latex\fontaxes\fontaxes.sty
Input:32:C:\Program Files\MiKTeX\tex\latex\newtx\newtxmath.sty
Input:33:C:\Program Files\MiKTeX\tex\latex\amsmath\amsmath.sty
Input:34:C:\Program Files\MiKTeX\tex\latex\amsmath\amstext.sty
Input:35:C:\Program Files\MiKTeX\tex\latex\amsmath\amsopn.sty
Input:36:C:\Program Files\MiKTeX\tex\generic\iftex\ifxetex.sty
Input:37:C:\Program Files\MiKTeX\tex\generic\iftex\ifluatex.sty
Input:38:C:\Program Files\MiKTeX\tex\latex\oberdiek\centernot.sty
Input:39:C:\Program Files\MiKTeX\tex\generic\binhex\binhex.tex
Input:40:C:\Program Files\MiKTeX\tex\latex\natbib\natbib.sty
Input:41:C:\Program Files\MiKTeX\tex\latex\hyperref\hyperref.sty
Input:42:C:\Program Files\MiKTeX\tex\generic\ltxcmds\ltxcmds.sty
Input:43:C:\Program Files\MiKTeX\tex\generic\pdftexcmds\pdftexcmds.sty
Input:44:C:\Program Files\MiKTeX\tex\generic\infwarerr\infwarerr.sty
Input:45:C:\Program Files\MiKTeX\tex\latex\kvsetkeys\kvsetkeys.sty
Input:46:C:\Program Files\MiKTeX\tex\generic\kvdefinekeys\kvdefinekeys.sty
Input:47:C:\Users\XX\AppData\Roaming\MiKTeX\tex\generic\pdfescape\pdfescape.sty
Input:48:C:\Users\XX\AppData\Roaming\MiKTeX\tex\latex\hycolor\hycolor.sty
Input:49:C:\Users\XX\AppData\Roaming\MiKTeX\tex\latex\letltxmacro\letltxmacro.sty
Input:50:C:\Users\XX\AppData\Roaming\MiKTeX\tex\latex\auxhook\auxhook.sty
Input:51:C:\Program Files\MiKTeX\tex\latex\hyperref\nameref.sty
Input:52:C:\Users\XX\AppData\Roaming\MiKTeX\tex\latex\refcount\refcount.sty
Input:53:C:\Users\XX\AppData\Roaming\MiKTeX\tex\generic\gettitlestring\gettitlestring.sty
Input:54:C:\Program Files\MiKTeX\tex\latex\kvoptions\kvoptions.sty
Input:55:C:\Program Files\MiKTeX\tex\latex\hyperref\pd1enc.def
Input:56:C:\Users\XX\AppData\Roaming\MiKTeX\tex\generic\intcalc\intcalc.sty
Input:57:C:\Users\XX\AppData\Roaming\MiKTeX\tex\generic\etexcmds\etexcmds.sty
Input:58:C:\Program Files\MiKTeX\tex\latex\hyperref\puenc.def
Input:59:C:\Program Files\MiKTeX\tex\latex\url\url.sty
Input:60:C:\Users\XX\AppData\Roaming\MiKTeX\tex\generic\bitset\bitset.sty
Input:61:C:\Users\XX\AppData\Roaming\MiKTeX\tex\generic\bigintcalc\bigintcalc.sty
Input:62:C:\Program Files\MiKTeX\tex\latex\base\atbegshi-ltx.sty
Input:63:C:\Program Files\MiKTeX\tex\latex\hyperref\hpdftex.def
Input:64:C:\Program Files\MiKTeX\tex\latex\base\atveryend-ltx.sty
Input:65:C:\Users\XX\AppData\Roaming\MiKTeX\tex\latex\rerunfilecheck\rerunfilecheck.sty
Input:66:C:\Users\XX\AppData\Roaming\MiKTeX\tex\generic\uniquecounter\uniquecounter.sty
Input:67:C:\Program Files\MiKTeX\tex\latex\newtx\ot1ntxtlf.fd
Input:68:C:\Program Files\MiKTeX\tex\latex\l3backend\l3backend-pdftex.def
Input:69:C:\Users\XX\Desktop\NON linear\draft\MainDocument.aux
Input:70:C:\Program Files\MiKTeX\tex\latex\newtx\omlntxmi.fd
Input:71:C:\Program Files\MiKTeX\tex\latex\newtx\untxexa.fd
Input:72:C:\Program Files\MiKTeX\tex\latex\newtx\lmsntxsy.fd
Input:73:C:\Program Files\MiKTeX\tex\latex\newtx\lmxntxexx.fd
Input:74:C:\Program Files\MiKTeX\tex\context\base\mkii\supp-pdf.mkii
Input:75:C:\Program Files\MiKTeX\tex\latex\epstopdf-pkg\epstopdf-base.sty
Input:76:C:\Program Files\MiKTeX\tex\latex\00miktex\epstopdf-sys.cfg
Input:77:C:\Users\XX\Desktop\NON linear\draft\lineno-FLM.sty
Input:78:C:\Program Files\MiKTeX\tex\latex\lineno\lineno.sty
Input:79:C:\Users\XX\Desktop\NON linear\draft\MainDocument.out
Input:80:C:\Users\XX\Desktop\NON linear\draft\MainDocument.out
Input:81:C:\Program Files\MiKTeX\tex\latex\newtx\ot1minntx.fd
Input:82:C:\Program Files\MiKTeX\tex\latex\amsfonts\umsa.fd
Input:83:C:\Program Files\MiKTeX\tex\latex\amsfonts\umsb.fd
Input:84:C:\Program Files\MiKTeX\tex\latex\newtx\untxmia.fd
Input:85:C:\Program Files\MiKTeX\tex\latex\newtx\untxsym.fd
Input:86:C:\Program Files\MiKTeX\tex\latex\newtx\untxsyc.fd
Input:87:C:\Program Files\MiKTeX\tex\latex\newtx\ot1ntxsups.fd
Output:pdf
Magnification:1000
Unit:1
X Offset:0
Y Offset:0
Content:
!5837
{1
[1,76:4736286,44949178:24379392,40212892,196608
h1,76:4736286,4736286:0,0,0
(1,76:4736286,4736286:0,0,0
[1,76:0,4736286:0,0,0
(1,76:0,0:0,0,0
g1,76:0,0
)
]
)
[1,76:4736286,4736286:0,0,0
(1,76:4736286,2547141:0,0,0
k1,76:4736286,2547141:852213
)
]
[1,76:4736286,44949178:24379392,40212892,196608
[1,76:3949854,44949178:25165824,42336256,196608
[1,76:3949854,3399354:25165824,786432,0
(1,76:3949854,5197993:25165824,2585071,2291177
(1,76:3949854,5197993:25165824,2585071,2291177
[1,76:3949854,5197993:25165824,2585071,2291177
(1,76:3949854,2290975:25165824,464485,0
[1,76:3949854,2290975:25165824,360448,0
(1,76:3949854,2284421:25165824,353894,753664
[1,76:3949854,2284421:21313290,353894,753664
(1,76:3949854,2284421:21313290,353894,108003
h1,76:3949854,2284421:0,0,0
x1,76:4328390,2284421
x1,76:5273681,2284421
g1,76:5404753,2284421
x1,76:6161825,2284421
x1,76:6773669,2284421
x1,76:7006453,2284421
x1,76:7210401,2284421
x1,76:7459438,2284421
x1,76:8275230,2284421
g1,76:8406302,2284421
x1,76:8552054,2284421
x1,76:9002417,2284421
g1,76:9133489,2284421
x1,76:9919921,2284421
x1,76:10211425,2284421
x1,76:10706353,2284421
x1,76:11522145,2284421
g1,76:11653217,2284421
x1,76:12061113,2284421
g1,76:12192185,2284421
x1,76:12890537,2284421
k1,76:25263144,2284421:12372607
g1,76:25263144,2284421
)
(1,76:3949854,3038085:21313290,0,0
g1,76:3949854,3038085
)
]
k1,76:29115678,2284421:3852534
g1,76:29115678,2284421
)
]
g1,76:29115678,2290975
(1,76:29115678,2290975:0,464485,0
k1,76:28771614,2290975:-344064
x1,76:29115678,2290975
)
)
(1,76:3949854,5197993:25165824,2644874,2291177
(1,76:3949854,5197993:25231360,2644874,2291177
(1,76:3949854,7489170:25231360,4936051,0
[1,76:3949854,7489170:25231360,4936051,0
(1,76:3949854,7456402:25231360,4870515,0
r1,76:3982622,7456402:32768,4870515,0
[1,76:3982622,7456402:25165824,4870515,0
(1,76:3982622,5197993:25165824,2612106,2258409
$1,76:3982622,5197993
[1,76:3982622,5197993:25165824,2612106,2258409
(1,76:3982622,5183026:25165824,473775,150012
k1,76:7254138,5183026:3271516
x1,76:9241451,5183026
g1,76:9413483,5183026
x1,76:11553560,5183026
x1,76:12560978,5183026
g1,76:12733010,5183026
x1,76:13268373,5183026
g1,76:13440405,5183026
x1,76:13975080,5183026
x1,76:15177237,5183026
g1,76:15349269,5183026
x1,76:16534225,5183026
g1,76:16706257,5183026
x1,76:17776982,5183026
g1,76:17949014,5183026
x1,76:19782875,5183026
g1,76:19954907,5183026
x1,76:21139175,5183026
g1,76:21311207,5183026
x1,76:21846570,5183026
g1,76:22018602,5183026
x1,76:23968067,5183026
g1,76:24140099,5183026
x1,76:24674774,5183026
x1,76:25876931,5183026
k1,76:29148446,5183026:3271515
)
]
$1,76:29148446,5197993
)
]
r1,76:29181214,7456402:32768,4870515,0
)
]
)
)
)
]
)
)
]
[1,76:3949854,43114170:25165824,39321600,0
(1,42:3949854,9937162:25165824,770640,232154
(1,42:3949854,9937162:0,0,0
g1,42:3949854,9937162
g1,42:3949854,9937162
g1,42:3949854,9937162
(1,42:3949854,9937162:0,0,0
)
g1,42:3949854,9937162
)
x1,42:4767491,9937162
x1,42:6323492,9937162
x1,42:11356151,9937162
g1,42:11639266,9937162
x1,42:16924464,9937162
g1,42:17207579,9937162
x1,42:18025216,9937162
x1,42:19192783,9937162
g1,42:19475898,9937162
x1,42:22558458,9937162
g1,42:22841573,9937162
x1,42:23786045,9937162
g1,42:24069160,9937162
x1,42:24571973,9937162
x1,42:25121216,9937162
x1,42:25487001,9937162
x1,42:27952369,9937162
k1,42:29115678,9937162:1163309
)
(1,42:3949854,9937162:0,0,232154
(1,42:3949854,9937162:0,353894,0
k1,42:3032350,9937162:-917504
x1,42:3294494,9937162
g1,42:3949854,9937162
)
)
(1,42:3949854,11182346:25165824,794987,232154
x1,42:5333722,11182346
x1,42:5848992,11182346
x1,42:8154682,11182346
x1,42:8720913,11182346
x1,42:9476264,11182346
(1,42:9539116,11174419:377110,787060,0
x1,42:9916226,11174419
)
x1,42:11677769,11182346
x1,42:12290429,11182346
g1,42:12573544,11182346
x1,42:14272236,11182346
x1,42:14804493,11182346
x1,42:17658296,11182346
k1,42:23386987,11182346:5728691
k1,42:29115678,11182346:5728691
)
(1,42:3949854,11182346:0,0,232154
(1,42:3949854,11182346:0,353894,0
k1,42:3032350,11182346:-917504
x1,42:3294494,11182346
g1,42:3949854,11182346
)
)
h1,42:3949854,11182346:0,0,232154
(1,42:3949854,13004308:25165824,617273,147111
h1,42:3949854,13004308:0,0,0
x1,42:5504932,13004308
g1,42:5684336,13004308
x1,42:7678595,13004308
$1,42:7678595,13004308
(1,42:7678595,12743813:294912,356778,0
x1,42:7940739,12743813
)
$1,42:7973507,13004308
g1,42:8152911,13004308
x1,42:9309710,13004308
g1,42:9489114,13004308
x1,42:10685382,13004308
x1,42:12001493,13004308
g1,42:12180897,13004308
x1,42:13217138,13004308
$1,42:13217138,13004308
(1,42:13217138,12743813:688128,356778,94372
x1,42:13872498,12743813
)
$1,42:13905266,13004308
(1,42:13905266,13004308:430575,484392,103337
r1,76:13905266,13004308:0,587729,103337
g1,42:13941149,13004308
g1,42:13941149,13004308
(1,42:13941149,13004308:358809,484392,103337
$1,42:13941149,13004308
(1,42:13941149,13004308:358809,484392,103337
x1,42:14299958,13004308
)
$1,42:14299958,13004308
)
r1,76:14299958,13004308:0,587729,103337
g1,42:14335841,13004308
g1,42:14335841,13004308
)
k1,42:21725760,13004308:7389919
k1,42:29115678,13004308:7389918
)
(1,42:3949854,13004308:0,0,147111
(1,42:3949854,13004308:0,353894,7340
k1,42:3032350,13004308:-917504
x1,42:3294494,13004308
g1,42:3949854,13004308
)
)
h1,42:3949854,13004308:0,0,147111
(1,42:3949854,14212741:25165824,537034,128581
h1,42:3949854,14212741:0,0,0
$1,42:3949854,14212741
(1,42:3949854,13998635:271974,322928,0
x1,42:4189060,13998635
)
$1,42:4221828,14212741
x1,42:5662768,14212741
x1,42:7021132,14212741
g1,42:7168588,14212741
x1,42:7659911,14212741
g1,42:7807367,14212741
x1,42:8855484,14212741
x1,42:10353636,14212741
g1,42:10501092,14212741
x1,42:11352798,14212741
g1,42:11500254,14212741
x1,42:13629518,14212741
x1,42:14395109,14212741
g1,42:14542565,14212741
x1,42:16376918,14212741
g1,42:16524374,14212741
x1,42:16950227,14212741
g1,42:17097683,14212741
x1,42:18670743,14212741
x1,42:18917879,14212741
g1,42:19065335,14212741
x1,42:19556658,14212741
g1,42:19704114,14212741
x1,42:21833378,14212741
x1,42:22598969,14212741
g1,42:22746425,14212741
x1,42:23598131,14212741
g1,42:23745587,14212741
x1,42:24073529,14212741
x1,42:24913438,14212741
g1,42:25060894,14212741
x1,42:25486747,14212741
x1,42:25736832,14212741
x1,42:26014049,14212741
g1,42:26161505,14212741
x1,42:28487180,14212741
x1,42:28793888,14212741
k1,42:29115678,14212741:321790
)
(1,42:3949854,14212741:0,0,128581
(1,42:3949854,14212741:0,353894,0
k1,42:3032350,14212741:-917504
x1,42:3294494,14212741
g1,42:3949854,14212741
)
)
(1,42:3949854,14868101:25165824,406093,128581
x1,42:4146265,14868101
x1,42:4613995,14868101
g1,42:4761451,14868101
x1,42:5121833,14868101
x1,42:7391475,14868101
g1,42:7538931,14868101
x1,42:8390637,14868101
g1,42:8538093,14868101
x1,42:10406065,14868101
x1,42:10680333,14868101
g1,42:10827789,14868101
x1,42:11450643,14868101
x1,42:11665338,14868101
x1,42:12918123,14868101
g1,42:13065579,14868101
x1,42:13393521,14868101
x1,42:14689364,14868101
g1,42:14836820,14868101
x1,42:15262673,14868101
x1,42:15998773,14868101
x1,42:17288717,14868101
x1,42:17397834,14868101
g1,42:17545290,14868101
x1,42:18364555,14868101
x1,42:19409133,14868101
g1,42:19556589,14868101
x1,42:20965678,14868101
k1,42:25040678,14868101:4075000
k1,42:29115678,14868101:4075000
)
(1,42:3949854,14868101:0,0,128581
(1,42:3949854,14868101:0,360972,7340
k1,42:3032350,14868101:-917504
x1,42:3294494,14868101
g1,42:3949854,14868101
)
)
h1,42:3949854,14868101:0,0,128581
(1,42:3949854,15795860:25165824,537034,128581
h1,42:3949854,15795860:0,0,0
$1,42:3949854,15795860
(1,42:3949854,15581754:271974,322928,0
x1,42:4189060,15581754
)
$1,42:4221828,15795860
x1,42:5369035,15795860
g1,42:5516491,15795860
x1,42:7842166,15795860
x1,42:8148874,15795860
g1,42:8296330,15795860
x1,42:8787653,15795860
g1,42:8935109,15795860
x1,42:9917755,15795860
x1,42:10650316,15795860
g1,42:10797772,15795860
x1,42:14565567,15795860
g1,42:14713023,15795860
x1,42:15564729,15795860
g1,42:15712185,15795860
x1,42:17218596,15795860
g1,42:17366052,15795860
x1,42:19495316,15795860
x1,42:20408363,15795860
g1,42:20555819,15795860
x1,42:22554142,15795860
g1,42:22701598,15795860
x1,42:25027273,15795860
x1,42:25333981,15795860
x1,42:25443098,15795860
g1,42:25590554,15795860
x1,42:28097306,15795860
k1,42:29115678,15795860:1018372
)
(1,42:3949854,15795860:0,0,128581
(1,42:3949854,15795860:0,360972,7340
k1,42:3032350,15795860:-917504
x1,42:3294494,15795860
g1,42:3949854,15795860
)
)
(1,42:3949854,16451220:25165824,406093,8257
x1,42:5358943,16451220
k1,42:17237311,16451220:11878368
k1,42:29115679,16451220:11878368
)
(1,42:3949854,16451220:0,0,8257
(1,42:3949854,16451220:0,348127,4718
k1,42:3032350,16451220:-917504
x1,42:3294494,16451220
g1,42:3949854,16451220
)
)
h1,42:3949854,16451220:0,0,8257
(1,42:3949854,17620363:25165824,406093,127991
h1,42:3949854,17620363:0,0,0
x1,42:4539677,17620363
x1,42:5769460,17620363
x1,42:6305610,17620363
g1,42:6453066,17620363
x1,42:7206861,17620363
g1,42:7354317,17620363
x1,42:7812610,17620363
x1,42:9042982,17620363
g1,42:9190438,17620363
x1,42:9944233,17620363
g1,42:10091689,17620363
x1,42:12154894,17620363
g1,42:12302350,17620363
x1,42:13088585,17620363
k1,42:21102132,17620363:8013547
k1,42:29115678,17620363:8013546
)
(1,42:3949854,17620363:0,0,127991
(1,42:3949854,17620363:0,353894,7340
k1,42:3032350,17620363:-917504
x1,42:3294494,17620363
g1,42:3949854,17620363
)
)
h1,42:3949854,17620363:0,0,127991
(1,53:3949854,18920579:25165824,473775,150012
x1,53:4599447,18920579
x1,44:4856807,18920579
k1,44:5127668,18920579:270861
x1,44:6083477,18920579
x1,44:6556220,18920579
k1,44:6827082,18920579:270862
x1,44:7859273,18920579
k1,44:8130134,18920579:270861
x1,44:8971026,18920579
k1,44:9241888,18920579:270862
x1,44:11382652,18920579
k1,44:11653513,18920579:270861
x1,44:12418023,18920579
x1,44:12741443,18920579
x1,44:14900099,18920579
(1,44:14938291,18913698:229146,464485,0
x1,44:15167437,18913698
)
x1,44:16428431,18920579
k1,44:16699293,18920579:270862
x1,44:17692950,18920579
x1,44:18016370,18920579
x1,44:19846101,18920579
k1,44:20116962,18920579:270861
x1,44:21798058,18920579
k1,44:22068919,18920579:270861
x1,44:22374448,18920579
k1,44:22645310,18920579:270862
x1,44:24786074,18920579
k1,44:25056935,18920579:270861
x1,44:26318961,18920579
k1,44:26589823,18920579:270862
x1,44:27048803,18920579
k1,44:27319664,18920579:270861
x1,44:29115678,18920579
k1,44:29115678,18920579:0
)
(1,53:3949854,18920579:0,0,150012
(1,53:3949854,18920579:0,353894,11534
k1,53:3032350,18920579:-917504
x1,53:3294494,18920579
g1,53:3949854,18920579
)
)
(1,53:3949854,19707011:25165824,473775,150012
x1,53:5287573,19707011
k1,44:5458467,19707011:170894
x1,44:6643423,19707011
x1,44:7116166,19707011
x1,44:7243469,19707011
k1,44:7414363,19707011:170894
x1,44:7719892,19707011
x1,44:9569577,19707011
k1,44:9740471,19707011:170894
x1,44:11001809,19707011
x1,44:12033312,19707011
x1,44:13805927,19707011
k1,44:13976821,19707011:170894
x1,44:17073395,19707011
k1,44:17244289,19707011:170894
x1,44:17511970,19707011
x1,44:18935016,19707011
k1,44:19105910,19707011:170894
x1,44:19564891,19707011
k1,45:19105910,19707011:-17203
x1,45:21190937,19707011
x1,45:21517798,19707011
x1,45:21645101,19707011
k1,45:21815995,19707011:170894
x1,45:22198594,19707011
x1,45:22480038,19707011
x1,45:23529432,19707011
k1,45:23700326,19707011:170894
x1,45:24235689,19707011
k1,45:24406583,19707011:170894
x1,45:26776495,19707011
x1,45:27110236,19707011
k1,45:27281130,19707011:170894
x1,45:27510276,19707011
x1,45:28886532,19707011
x1,45:29115678,19707011
k1,45:29115678,19707011:0
)
(1,53:3949854,19707011:0,0,150012
(1,53:3949854,19707011:0,353894,7340
k1,53:2770206,19707011:-1179648
x1,53:3294494,19707011
g1,53:3949854,19707011
)
)
(1,53:3949854,20493443:25165824,473775,150012
x1,53:4293918,20493443
x1,45:7560460,20493443
k1,45:7830422,20493443:269962
x1,45:8862613,20493443
k1,45:9132575,20493443:269962
x1,45:9973467,20493443
k1,45:10243430,20493443:269963
x1,45:11772449,20493443
x1,45:11953425,20493443
k1,45:12223387,20493443:269962
x1,45:12720215,20493443
x1,45:13391139,20493443
k1,45:13661101,20493443:269962
x1,45:15457802,20493443
k1,45:15727764,20493443:269962
x1,45:16263127,20493443
k1,45:16533089,20493443:269962
x1,45:18138490,20493443
x1,45:18465351,20493443
k1,45:18735313,20493443:269962
x1,45:20876077,20493443
k1,45:21146040,20493443:269963
x1,45:22139697,20493443
x1,45:22463117,20493443
x1,45:24120816,20493443
k1,45:24390778,20493443:269962
x1,45:25230982,20493443
k1,45:25500944,20493443:269962
x1,45:28788817,20493443
x1,45:29115678,20493443
k1,45:29115678,20493443:0
)
(1,53:3949854,20493443:0,0,150012
(1,53:3949854,20493443:0,353894,0
k1,53:2770206,20493443:-1179648
x1,53:3294494,20493443
g1,53:3949854,20493443
)
)
(1,53:3949854,21279875:25165824,473775,150012
x1,53:6682409,21279875
k1,45:6905732,21279875:223323
x1,45:7555325,21279875
k1,46:6905732,21279875:-48169
x1,46:7812685,21279875
k1,46:8036008,21279875:223323
x1,46:8303689,21279875
x1,46:9516857,21279875
k1,46:9740181,21279875:223324
x1,46:10581073,21279875
k1,46:10804396,21279875:223323
x1,46:12371262,21279875
k1,46:12594585,21279875:223323
x1,46:14888114,21279875
k1,46:15111437,21279875:223323
x1,46:17022368,21279875
k1,46:17245691,21279875:223323
x1,46:18086583,21279875
k1,46:18309906,21279875:223323
x1,46:21367946,21279875
k1,46:21591270,21279875:223324
x1,46:22508544,21279875
x1,46:23560003,21279875
k1,46:23783326,21279875:223323
x1,46:24776983,21279875
k1,46:25000306,21279875:223323
x1,46:25344370,21279875
x1,46:25667790,21279875
k1,46:25891113,21279875:223323
x1,46:28222489,21279875
x1,46:29115678,21279875
k1,46:29115678,21279875:0
)
(1,53:3949854,21279875:0,0,150012
(1,53:3949854,21279875:0,353894,0
k1,53:2770206,21279875:-1179648
x1,53:3294494,21279875
g1,53:3949854,21279875
)
)
(1,53:3949854,22066307:25165824,473775,150012
x1,53:4255383,22066307
k1,46:4491815,22066307:236432
x1,46:5485471,22066307
x1,46:5731819,22066307
x1,46:6089645,22066307
k1,46:6326076,22066307:236431
x1,46:7204815,22066307
x1,46:7562641,22066307
x1,46:8921005,22066307
k1,46:9157437,22066307:236432
x1,46:9807030,22066307
x1,46:11183286,22066307
k1,46:11419717,22066307:236431
x1,46:11955080,22066307
k1,46:12191512,22066307:236432
x1,46:13032404,22066307
k1,46:13268835,22066307:236431
x1,46:15294683,22066307
x1,46:15614662,22066307
k1,46:15851094,22066307:236432
x1,46:16347922,22066307
x1,46:16636248,22066307
x1,46:16959668,22066307
x1,46:19343342,22066307
k1,46:19579773,22066307:236431
x1,46:21280137,22066307
k1,46:21516569,22066307:236432
x1,46:22395308,22066307
x1,46:24170675,22066307
x1,46:24348211,22066307
x1,46:24675072,22066307
x1,46:24802375,22066307
k1,46:25038806,22066307:236431
x1,46:25382870,22066307
x1,46:25706290,22066307
k1,46:25942722,22066307:236432
x1,46:29115678,22066307
k1,46:29115678,22066307:0
)
(1,53:3949854,22066307:0,0,150012
(1,53:3949854,22066307:0,353894,7340
k1,53:2770206,22066307:-1179648
x1,53:3294494,22066307
g1,53:3949854,22066307
)
)
(1,53:3949854,22852739:25165824,473775,150012
x1,53:4255383,22852739
k1,46:4485043,22852739:229660
x1,46:6510891,22852739
x1,46:6830870,22852739
k1,46:7060530,22852739:229660
x1,46:7404594,22852739
x1,46:7915184,22852739
x1,46:9117341,22852739
k1,46:9347002,22852739:229661
x1,46:9843830,22852739
x1,46:10132156,22852739
x1,46:10455576,22852739
x1,46:12839250,22852739
x1,46:12983756,22852739
k1,46:13213416,22852739:229660
x1,46:13710244,22852739
x1,46:13995129,22852739
k1,46:14224789,22852739:229660
x1,46:15295516,22852739
k1,46:15525176,22852739:229660
x1,46:16557367,22852739
k1,46:16787028,22852739:229661
x1,46:18201130,22852739
k1,46:18430790,22852739:229660
x1,46:20227491,22852739
k1,46:20457151,22852739:229660
x1,46:21412273,22852739
k1,46:21641933,22852739:229660
x1,46:22291526,22852739
k1,46:22521186,22852739:229660
x1,46:22826715,22852739
x1,46:25032163,22852739
x1,46:26192346,22852739
k1,46:26422007,22852739:229661
x1,46:26766071,22852739
x1,46:27089491,22852739
k1,46:27319151,22852739:229660
x1,46:27624680,22852739
k1,46:27854340,22852739:229660
x1,46:29115678,22852739
k1,53:29115678,22852739:0
)
(1,53:3949854,22852739:0,0,150012
(1,53:3949854,22852739:0,353894,0
k1,53:2770206,22852739:-1179648
x1,53:3294494,22852739
g1,53:3949854,22852739
)
)
(1,53:3949854,23639171:25165824,473775,150012
x1,53:5134122,23639171
k1,46:5351849,23639171:217727
x1,46:6728104,23639171
x1,46:7245576,23639171
k1,46:7463303,23639171:217727
x1,46:8801023,23639171
x1,46:9158849,23639171
k1,46:9376575,23639171:217726
x1,46:11478805,23639171
x1,46:11623311,23639171
k1,46:11841038,23639171:217727
x1,46:14593548,23639171
k1,46:14811275,23639171:217727
x1,46:16072612,23639171
k1,46:16290339,23639171:217727
x1,46:19386913,23639171
k1,46:19604640,23639171:217727
x1,46:21496303,23639171
k1,46:21714030,23639171:217727
x1,46:22784069,23639171
k1,47:23001795,23639171:217726
x1,47:23842687,23639171
x1,47:24475077,23639171
x1,47:24798497,23639171
x1,47:25927715,23639171
k1,47:26145442,23639171:217727
x1,47:28438971,23639171
k1,47:28656698,23639171:217727
x1,47:29115678,23639171
k1,47:29115678,23639171:0
)
(1,53:3949854,23639171:0,0,150012
(1,53:3949854,23639171:0,360972,7340
k1,53:2770206,23639171:-1179648
x1,53:3294494,23639171
g1,53:3949854,23639171
)
)
(1,53:3949854,24425603:25165824,473775,150012
x1,53:4905662,24425603
x1,47:6907423,24425603
x1,47:7234284,24425603
k1,47:7460228,24425603:225944
x1,47:8721566,24425603
x1,47:9753069,24425603
x1,47:11697716,24425603
k1,47:11923660,24425603:225944
x1,47:13528373,24425603
x1,47:14379586,24425603
k1,47:14605531,24425603:225945
x1,47:15446423,24425603
k1,47:15672367,24425603:225944
x1,47:16321960,24425603
x1,47:18310648,24425603
k1,47:18536592,24425603:225944
x1,47:19109802,24425603
k1,47:19335746,24425603:225944
x1,47:20329402,24425603
x1,47:20575750,24425603
x1,47:20933576,24425603
k1,47:21159520,24425603:225944
x1,47:22038259,24425603
x1,47:22396085,24425603
x1,47:23754449,24425603
k1,47:23980394,24425603:225945
x1,47:24324458,24425603
x1,47:27058389,24425603
k1,47:27284333,24425603:225944
x1,47:28316524,24425603
k1,47:28542468,24425603:225944
x1,47:29115678,24425603
k1,47:29115678,24425603:0
)
(1,53:3949854,24425603:0,0,150012
(1,53:3949854,24425603:0,360972,7340
k1,53:2770206,24425603:-1179648
x1,53:3294494,24425603
g1,53:3949854,24425603
)
)
(1,53:3949854,25212035:25165824,473775,150012
x1,53:4790746,25212035
k1,47:4937762,25212035:147016
x1,47:5205443,25212035
x1,47:6227311,25212035
x1,47:6554172,25212035
k1,47:6701188,25212035:147016
x1,47:6968869,25212035
x1,47:8067118,25212035
x1,47:9099310,25212035
k1,47:9246326,25212035:147016
x1,47:11711887,25212035
k1,47:11858903,25212035:147016
x1,47:13693451,25212035
k1,48:11858903,25212035:-24085
x1,48:14013430,25212035
x1,48:14524020,25212035
x1,48:14668526,25212035
k1,48:14815542,25212035:147016
x1,48:15656434,25212035
k1,48:15803450,25212035:147016
x1,48:17408163,25212035
x1,48:20772418,25212035
k1,48:20919434,25212035:147016
x1,48:22372071,25212035
k1,48:22519087,25212035:147016
x1,48:24621316,25212035
x1,48:24948177,25212035
k1,48:25095193,25212035:147016
x1,48:27043970,25212035
x1,48:28127770,25212035
k1,48:28274786,25212035:147016
x1,48:29115678,25212035
k1,48:29115678,25212035:0
)
(1,53:3949854,25212035:0,0,150012
(1,53:3949854,25212035:0,353894,4718
k1,53:2770206,25212035:-1179648
x1,53:3294494,25212035
g1,53:3949854,25212035
)
)
(1,53:3949854,25998467:25165824,473775,150012
x1,53:4790746,25998467
x1,48:5423136,25998467
x1,48:5746556,25998467
x1,48:7098038,25998467
k1,48:7316481,25998467:218443
x1,48:7813309,25998467
k1,48:8031752,25998467:218443
x1,48:8872644,25998467
k1,48:9091088,25998467:218444
x1,48:9626451,25998467
x1,48:11041241,25998467
k1,48:11259684,25998467:218443
x1,48:12176958,25998467
x1,48:14063803,25998467
k1,48:14282246,25998467:218443
x1,48:14779074,25998467
x1,48:15067400,25998467
x1,48:15390820,25998467
x1,48:17774494,25998467
x1,48:17912119,25998467
k1,48:18130562,25998467:218443
x1,48:18627390,25998467
k1,49:18130562,25998467:-20644
x1,49:19829549,25998467
k1,49:20047992,25998467:218443
x1,49:20888884,25998467
k1,49:21107328,25998467:218444
x1,49:21451392,25998467
x1,49:22959767,25998467
x1,49:24134399,25998467
k1,49:24352842,25998467:218443
x1,49:25919709,25998467
x1,49:28514637,25998467
k1,49:28733080,25998467:218443
x1,49:29115678,25998467
k1,49:29115678,25998467:0
)
(1,53:3949854,25998467:0,0,150012
(1,53:3949854,25998467:0,353894,7340
k1,53:2770206,25998467:-1179648
x1,53:3294494,25998467
g1,53:3949854,25998467
)
)
(1,53:3949854,26784899:25165824,473775,150012
x1,53:5134122,26784899
x1,49:5454101,26784899
x1,49:6232372,26784899
k1,49:6396541,26784899:164169
x1,49:6702070,26784899
k1,49:6866239,26784899:164169
x1,49:7554366,26784899
x1,49:8103491,26784899
x1,49:11467746,26784899
k1,49:11631915,26784899:164169
x1,49:14116057,26784899
k1,49:14280226,26784899:164169
x1,49:14853436,26784899
k1,49:15017605,26784899:164169
x1,49:15858497,26784899
k1,49:16022666,26784899:164169
x1,49:17016323,26784899
k1,49:17180493,26784899:164170
x1,49:18518213,26784899
x1,49:18851954,26784899
k1,49:19016123,26784899:164169
x1,49:19321652,26784899
x1,49:21285567,26784899
k1,49:21449736,26784899:164169
x1,49:22290628,26784899
k1,49:22454797,26784899:164169
x1,49:25551371,26784899
k1,49:25715540,26784899:164169
x1,49:26288750,26784899
x1,49:27373238,26784899
k1,49:27537407,26784899:164169
x1,49:28110617,26784899
k1,49:28274786,26784899:164169
x1,49:29115678,26784899
k1,49:29115678,26784899:0
)
(1,53:3949854,26784899:0,0,150012
(1,53:3949854,26784899:0,353894,11534
k1,53:2770206,26784899:-1179648
x1,53:3294494,26784899
g1,53:3949854,26784899
)
)
(1,53:3949854,27571331:25165824,473775,149323
x1,53:4599447,27571331
x1,49:6006667,27571331
x1,49:6708556,27571331
k1,49:6845663,27571331:137107
x1,49:7342491,27571331
x1,49:7825556,27571331
x1,49:8684339,27571331
k1,49:8821447,27571331:137108
x1,49:9815104,27571331
k1,49:9952211,27571331:137107
x1,49:10449039,27571331
x1,49:11526646,27571331
k1,49:11663753,27571331:137107
x1,49:12160581,27571331
x1,49:12448907,27571331
x1,49:12772327,27571331
x1,49:13321452,27571331
k1,49:13458560,27571331:137108
x1,49:13687706,27571331
x1,49:16133312,27571331
k1,49:16270419,27571331:137107
x1,49:16575948,27571331
x1,49:16756924,27571331
k1,49:16894031,27571331:137107
x1,49:17601426,27571331
k1,49:17738534,27571331:137108
x1,49:19114790,27571331
x1,49:19515968,27571331
k1,49:19653075,27571331:137107
x1,49:20723114,27571331
k1,50:20860222,27571331:137108
x1,50:21165751,27571331
x1,50:21944710,27571331
x1,50:23386337,27571331
k1,50:23523444,27571331:137107
x1,50:24096654,27571331
k1,50:24233761,27571331:137107
x1,50:25074653,27571331
k1,50:25211761,27571331:137108
x1,50:27810819,27571331
k1,50:27947926,27571331:137107
x1,50:28444754,27571331
x1,50:29115678,27571331
k1,50:29115678,27571331:0
)
(1,53:3949854,27571331:0,0,149323
(1,53:3949854,27571331:0,353894,7340
k1,53:2770206,27571331:-1179648
x1,53:3294494,27571331
g1,53:3949854,27571331
)
)
(1,53:3949854,28357763:25165824,473775,150012
x1,53:5746555,28357763
k1,50:5968324,28357763:221769
x1,50:7458807,28357763
k1,50:7680576,28357763:221769
x1,50:8560003,28357763
x1,50:8886864,28357763
k1,50:9108633,28357763:221769
x1,50:9796761,28357763
k1,50:10018530,28357763:221769
x1,50:12159294,28357763
k1,50:12381063,28357763:221769
x1,50:13871548,28357763
k1,50:14093317,28357763:221769
x1,50:14934209,28357763
k1,50:15155978,28357763:221769
x1,50:16418004,28357763
k1,50:16639774,28357763:221770
x1,50:17098754,28357763
k1,50:17320523,28357763:221769
x1,50:17588204,28357763
x1,50:18686453,28357763
x1,50:19890677,28357763
k1,50:20112446,28357763:221769
x1,50:20800574,28357763
k1,50:21022343,28357763:221769
x1,50:22780508,28357763
k1,50:23002277,28357763:221769
x1,50:25218736,28357763
k1,50:25440505,28357763:221769
x1,50:25823103,28357763
k1,50:26044872,28357763:221769
x1,50:26503852,28357763
k1,50:26725621,28357763:221769
x1,50:26993302,28357763
x1,50:28320699,28357763
k1,50:28542468,28357763:221769
x1,50:29115678,28357763
k1,50:29115678,28357763:0
)
(1,53:3949854,28357763:0,0,150012
(1,53:3949854,28357763:0,353894,0
k1,53:2770206,28357763:-1179648
x1,53:3294494,28357763
g1,53:3949854,28357763
)
)
(1,53:3949854,29144195:25165824,473775,150012
x1,53:4905663,29144195
x1,50:6405092,29144195
k1,50:6592461,29144195:187369
x1,50:7433353,29144195
k1,51:6592461,29144195:-24085
x1,51:7906096,29144195
x1,51:8190981,29144195
x1,51:8517842,29144195
x1,51:9028432,29144195
x1,51:9172938,29144195
k1,51:9360308,29144195:187370
x1,51:10201200,29144195
k1,51:10388569,29144195:187369
x1,51:12490798,29144195
x1,51:12817659,29144195
k1,51:13005029,29144195:187370
x1,51:13272710,29144195
x1,51:14370959,29144195
x1,51:15403151,29144195
k1,51:15590520,29144195:187369
x1,51:16202265,29144195
x1,51:16452743,29144195
x1,51:17474611,29144195
k1,51:17661981,29144195:187370
x1,51:18923319,29144195
k1,51:19110688,29144195:187369
x1,51:19990115,29144195
k1,51:20177484,29144195:187369
x1,51:22050567,29144195
x1,51:22259068,29144195
k1,51:22446438,29144195:187370
x1,51:22751967,29144195
k1,51:22939336,29144195:187369
x1,51:26035910,29144195
k1,51:26223280,29144195:187370
x1,51:27216937,29144195
x1,51:27505263,29144195
k1,51:27692632,29144195:187369
x1,51:27960313,29144195
x1,51:29115678,29144195
k1,51:29115678,29144195:0
)
(1,53:3949854,29144195:0,0,150012
(1,53:3949854,29144195:0,353894,0
k1,53:2770206,29144195:-1179648
x1,53:3294494,29144195
g1,53:3949854,29144195
)
)
(1,53:3949854,29930627:25165824,473775,150012
x1,53:4523064,29930627
g1,52:4695096,29930627
x1,52:7122810,29930627
g1,52:7294842,29930627
x1,52:7791670,29930627
x1,52:8076555,29930627
g1,52:8248587,29930627
x1,52:8898180,29930627
x1,52:9930372,29930627
g1,52:10102404,29930627
x1,52:10407933,29930627
g1,52:10579965,29930627
x1,52:12835647,29930627
g1,52:13007679,29930627
x1,52:15109909,29930627
g1,52:15281941,29930627
x1,52:15817304,29930627
g1,52:15989336,29930627
x1,52:18435629,29930627
g1,52:18607661,29930627
x1,52:19448553,29930627
g1,52:19620585,29930627
x1,52:22717159,29930627
g1,52:22889191,29930627
x1,52:24608822,29930627
g1,52:24780854,29930627
x1,52:25354064,29930627
g1,52:25526096,29930627
x1,52:26366988,29930627
g1,52:26539020,29930627
x1,52:27973078,29930627
k1,53:29115678,29930627:1142600
g1,53:29115678,29930627
)
(1,53:3949854,29930627:0,0,150012
(1,53:3949854,29930627:0,353894,7340
k1,53:2770206,29930627:-1179648
x1,53:3294494,29930627
g1,53:3949854,29930627
)
)
h1,53:3949854,29930627:0,0,150012
(1,59:3949854,31296378:25165824,473775,150012
x1,59:4485217,31296378
x1,57:4776983,31296378
x1,57:5100403,31296378
g1,57:5272435,31296378
x1,57:5769263,31296378
x1,57:6394771,31296378
x1,57:7263874,31296378
g1,57:7435906,31296378
x1,57:8583015,31296378
k1,58:7435906,31296378:-20644
x1,58:8906435,31296378
x1,58:10736166,31296378
g1,58:10908198,31296378
x1,58:11367179,31296378
x1,58:13254712,31296378
g1,58:13426744,31296378
x1,58:14153407,31296378
x1,58:14626150,31296378
x1,58:15048660,31296378
g1,58:15220692,31296378
x1,58:15641138,31296378
x1,58:18484481,31296378
g1,58:18656513,31296378
x1,58:19918539,31296378
g1,58:20090571,31296378
x1,58:22728164,31296378
k1,59:29115678,31296378:6387514
g1,59:29115678,31296378
)
(1,59:3949854,31296378:0,0,150012
(1,59:3949854,31296378:0,353894,0
k1,59:2770206,31296378:-1179648
x1,59:3294494,31296378
g1,59:3949854,31296378
)
)
h1,59:3949854,31296378:0,0,150012
[1,59:3949854,32662129:25165824,288358,0
(1,59:3949854,32662129:25165824,288358,0
k1,59:4736286,32662129:786432
(1,59:4736286,32662129:23592960,288358,0
r1,76:28329246,32662129:23592960,26214,-262144
)
k1,59:29115678,32662129:786432
)
]
(1,61:3949854,35480177:25165824,488339,10764
(1,61:3949854,35480177:897022,488339,8611
g1,61:3949854,35480177
x1,61:4488067,35480177
g1,61:4846876,35480177
)
x1,61:6082614,35480177
x1,61:8743539,35480177
k1,61:18929609,35480177:10186070
k1,61:29115679,35480177:10186070
)
(1,61:3949854,35480177:0,0,10764
(1,61:3949854,35480177:0,360972,7340
k1,61:2770206,35480177:-1179648
x1,61:3294494,35480177
g1,61:3949854,35480177
)
)
h1,61:3949854,35480177:0,0,10764
(1,67:3949854,36463217:25165824,473775,150012
x1,67:4408835,36463217
x1,65:6296368,36463217
k1,65:6545123,36463217:248755
x1,65:7309633,36463217
x1,65:7633053,36463217
x1,65:9217810,36463217
x1,65:9676791,36463217
(1,65:9714983,36456336:229146,464485,0
x1,65:9944129,36456336
)
x1,65:11205123,36463217
k1,65:11453877,36463217:248754
x1,65:12447534,36463217
x1,65:12770954,36463217
x1,65:14600685,36463217
k1,65:14849440,36463217:248755
x1,65:16530536,36463217
k1,65:16779291,36463217:248755
x1,65:18920055,36463217
k1,65:19168809,36463217:248754
x1,65:20430835,36463217
k1,65:20679590,36463217:248755
x1,65:22017310,36463217
x1,65:22951788,36463217
k1,65:23200543,36463217:248755
x1,65:23888670,36463217
x1,65:24208649,36463217
k1,65:24457403,36463217:248754
x1,65:25374677,36463217
x1,65:27261522,36463217
k1,65:27510277,36463217:248755
x1,65:29115678,36463217
k1,65:29115678,36463217:0
)
(1,67:3949854,36463217:0,0,150012
(1,67:3949854,36463217:0,360972,7340
k1,67:2770206,36463217:-1179648
x1,67:3294494,36463217
g1,67:3949854,36463217
)
)
(1,67:3949854,37249649:25165824,473775,150012
x1,67:4408834,37249649
k1,65:4707049,37249649:298215
x1,65:5280259,37249649
x1,65:5829384,37249649
x1,65:6454892,37249649
k1,65:6753107,37249649:298215
x1,65:7097171,37249649
x1,65:7420591,37249649
k1,65:7718807,37249649:298216
x1,65:9668960,37249649
k1,65:9967175,37249649:298215
x1,65:12165055,37249649
k1,65:12463270,37249649:298215
x1,65:12922250,37249649
k1,65:13220465,37249649:298215
x1,65:13870058,37249649
k1,65:14168273,37249649:298215
x1,65:15812209,37249649
x1,65:16861602,37249649
k1,65:17159817,37249649:298215
x1,65:19797410,37249649
k1,65:20095626,37249649:298216
x1,65:20324772,37249649
x1,65:20870456,37249649
k1,65:21168671,37249649:298215
x1,65:21512735,37249649
x1,65:22833253,37249649
x1,65:23156673,37249649
x1,65:24171660,37249649
k1,65:24469875,37249649:298215
x1,65:25463532,37249649
k1,65:25761747,37249649:298215
x1,65:26334957,37249649
x1,65:27777271,37249649
x1,65:28100691,37249649
x1,65:29115678,37249649
k1,65:29115678,37249649:0
)
(1,67:3949854,37249649:0,0,150012
(1,67:3949854,37249649:0,353894,4718
k1,67:2770206,37249649:-1179648
x1,67:3294494,37249649
g1,67:3949854,37249649
)
)
(1,67:3949854,38036081:25165824,473775,150012
x1,67:4179000,38036081
x1,67:6548912,38036081
x1,65:7685010,38036081
k1,65:7929358,38036081:244348
x1,65:8234887,38036081
x1,65:8415863,38036081
k1,65:8660211,38036081:244348
x1,65:9367606,38036081
k1,65:9611955,38036081:244349
x1,65:10988211,38036081
x1,65:11179510,38036081
k1,65:11423858,38036081:244348
x1,65:13258405,38036081
k1,65:13502753,38036081:244348
x1,65:13808282,38036081
x1,65:13989258,38036081
k1,65:14233606,38036081:244348
x1,65:14941001,38036081
k1,65:15185349,38036081:244348
x1,65:16561605,38036081
x1,65:16752904,38036081
k1,65:16997253,38036081:244349
x1,65:18373508,38036081
k1,65:18617856,38036081:244348
x1,65:18923385,38036081
x1,65:19104361,38036081
k1,65:19348709,38036081:244348
x1,65:20056104,38036081
k1,65:20300452,38036081:244348
x1,65:21676708,38036081
x1,65:21868007,38036081
k1,65:22112355,38036081:244348
x1,65:23487922,38036081
x1,65:24419645,38036081
x1,65:24746506,38036081
k1,65:24990854,38036081:244348
x1,65:25296383,38036081
x1,65:25477359,38036081
k1,65:25721708,38036081:244349
x1,65:26429103,38036081
k1,65:26673451,38036081:244348
x1,65:28049707,38036081
x1,65:28450885,38036081
k1,65:28695233,38036081:244348
x1,65:29115678,38036081
k1,66:29115678,38036081:0
)
(1,67:3949854,38036081:0,0,150012
(1,67:3949854,38036081:0,353894,7340
k1,67:2770206,38036081:-1179648
x1,67:3294494,38036081
g1,67:3949854,38036081
)
)
(1,67:3949854,38822513:25165824,473775,150012
x1,67:5745867,38822513
k1,66:5939849,38822513:193982
x1,66:6475212,38822513
k1,66:6669193,38822513:193981
x1,66:7013257,38822513
x1,66:7530729,38822513
x1,66:8691599,38822513
k1,66:8885581,38822513:193982
x1,66:10796511,38822513
k1,66:10990492,38822513:193981
x1,66:11602237,38822513
x1,66:11852715,38822513
x1,66:13314296,38822513
k1,66:13508278,38822513:193982
x1,66:14425552,38822513
x1,66:14759293,38822513
k1,66:14953274,38822513:193981
x1,66:15526484,38822513
k1,66:15720466,38822513:193982
x1,66:16561358,38822513
k1,66:16755339,38822513:193981
x1,66:17710460,38822513
x1,66:18263025,38822513
x1,66:18464645,38822513
x1,66:18701360,38822513
k1,66:18895342,38822513:193982
x1,66:22067610,38822513
k1,66:22261591,38822513:193981
x1,66:23255248,38822513
k1,66:23449230,38822513:193982
x1,66:25493658,38822513
k1,66:25687639,38822513:193981
x1,66:26260849,38822513
k1,66:26454831,38822513:193982
x1,66:26951659,38822513
x1,66:27619142,38822513
k1,66:27813123,38822513:193981
x1,66:28386333,38822513
k1,66:28580315,38822513:193982
x1,66:29115678,38822513
k1,66:29115678,38822513:0
)
(1,67:3949854,38822513:0,0,150012
(1,67:3949854,38822513:0,353894,11534
k1,67:2770206,38822513:-1179648
x1,67:3294494,38822513
g1,67:3949854,38822513
)
)
(1,67:3949854,39608945:25165824,473775,149323
x1,67:4790746,39608945
g1,66:4962778,39608945
x1,66:6224115,39608945
x1,66:7270067,39608945
g1,66:7442099,39608945
x1,66:8015309,39608945
g1,66:8187341,39608945
x1,66:8455022,39608945
x1,66:9438354,39608945
g1,66:9610386,39608945
x1,66:10604043,39608945
g1,66:10776075,39608945
x1,66:11081604,39608945
x1,66:11401583,39608945
x1,66:13836178,39608945
k1,67:29115678,39608945:15279500
g1,67:29115678,39608945
)
(1,67:3949854,39608945:0,0,149323
(1,67:3949854,39608945:0,353894,7340
k1,67:2770206,39608945:-1179648
x1,67:3294494,39608945
g1,67:3949854,39608945
)
)
h1,67:3949854,39608945:0,0,149323
(1,76:3949854,40395377:25165824,473775,150012
h1,68:3949854,40395377:655360,0,0
x1,68:5178424,40395377
k1,68:5326421,40395377:147997
x1,68:6320764,40395377
k1,68:6468761,40395377:147997
x1,68:7462418,40395377
x1,68:7785838,40395377
x1,68:9443537,40395377
k1,68:9591534,40395377:147997
x1,68:10203279,40395377
x1,68:10453757,40395377
x1,68:11647657,40395377
k1,68:11795654,40395377:147997
x1,68:12636546,40395377
k1,68:12784543,40395377:147997
x1,68:14925307,40395377
k1,68:15073304,40395377:147997
x1,68:16487406,40395377
k1,68:16635403,40395377:147997
x1,68:17170766,40395377
k1,68:17318762,40395377:147996
x1,68:18159654,40395377
k1,68:18307651,40395377:147997
x1,68:19683218,40395377
x1,68:20016959,40395377
x1,68:21260407,40395377
k1,68:21408404,40395377:147997
x1,68:21981614,40395377
k1,68:22129611,40395377:147997
x1,68:23123268,40395377
x1,68:23411594,40395377
k1,68:23559591,40395377:147997
x1,68:23827272,40395377
x1,68:25078286,40395377
k1,68:25226283,40395377:147997
x1,68:25723111,40395377
k1,68:25871108,40395377:147997
x1,68:26712000,40395377
k1,68:26859997,40395377:147997
x1,68:27968570,40395377
x1,68:28444754,40395377
x1,68:29115678,40395377
k1,68:29115678,40395377:0
)
(1,76:3949854,40395377:0,0,150012
(1,76:3949854,40395377:0,353894,7340
k1,76:2770206,40395377:-1179648
x1,76:3294494,40395377
g1,76:3949854,40395377
)
)
(1,76:3949854,41181809:25165824,473775,150012
x1,76:4179000,41181809
x1,76:5975702,41181809
k1,68:6241726,41181809:266024
x1,68:6547255,41181809
x1,68:6728231,41181809
k1,68:6994255,41181809:266024
x1,68:7701650,41181809
k1,68:7967674,41181809:266024
x1,68:9343930,41181809
x1,68:9515962,41181809
k1,68:9781986,41181809:266024
x1,68:11158242,41181809
x1,68:11349541,41181809
k1,68:11615565,41181809:266024
x1,68:12341540,41181809
x1,68:12671841,41181809
x1,68:12963607,41181809
k1,68:13229631,41181809:266024
x1,68:13535160,41181809
x1,68:13716136,41181809
k1,68:13982160,41181809:266024
x1,68:14689555,41181809
k1,68:14955579,41181809:266024
x1,68:16331835,41181809
x1,68:16523134,41181809
k1,68:16789157,41181809:266023
x1,68:18433093,41181809
x1,68:19454961,41181809
k1,68:19720985,41181809:266024
x1,68:20026514,41181809
x1,68:20207490,41181809
k1,68:20473514,41181809:266024
x1,68:21180909,41181809
k1,68:21446933,41181809:266024
x1,68:22823189,41181809
x1,68:23014488,41181809
k1,68:23280512,41181809:266024
x1,68:24656767,41181809
k1,68:24922791,41181809:266024
x1,68:25458154,41181809
k1,68:25724178,41181809:266024
x1,68:26450153,41181809
x1,68:26780454,41181809
x1,68:27072220,41181809
k1,68:27338244,41181809:266024
x1,68:28714500,41181809
x1,68:29115678,41181809
k1,68:29115678,41181809:0
)
(1,76:3949854,41181809:0,0,150012
(1,76:3949854,41181809:0,353894,7340
k1,76:2770206,41181809:-1179648
x1,76:3294494,41181809
g1,76:3949854,41181809
)
)
(1,76:3949854,41968241:25165824,473775,150012
x1,76:5287574,41968241
x1,68:5621315,41968241
k1,68:5818375,41968241:197060
x1,68:6658579,41968241
k1,68:6855640,41968241:197061
x1,68:7161169,41968241
x1,68:9366617,41968241
x1,68:10526800,41968241
k1,68:10723860,41968241:197060
x1,68:11067924,41968241
x1,68:11391344,41968241
k1,68:11588404,41968241:197060
x1,68:12849741,41968241
k1,68:13046801,41968241:197060
x1,68:16869349,41968241
k1,68:17066410,41968241:197061
x1,68:18977341,41968241
x1,68:20339833,41968241
k1,68:20536893,41968241:197060
x1,68:21530550,41968241
k1,68:21727610,41968241:197060
x1,68:22988947,41968241
k1,68:23186007,41968241:197060
x1,68:24944860,41968241
k1,68:25141921,41968241:197061
x1,68:25677284,41968241
k1,68:25874344,41968241:197060
x1,68:27479744,41968241
x1,68:27660720,41968241
k1,68:27857780,41968241:197060
x1,68:28163309,41968241
x1,68:28490170,41968241
x1,68:29115678,41968241
k1,68:29115678,41968241:0
)
(1,76:3949854,41968241:0,0,150012
(1,76:3949854,41968241:0,353894,7340
k1,76:2770206,41968241:-1179648
x1,76:3294494,41968241
g1,76:3949854,41968241
)
)
(1,42:3949854,43114170:25165824,406093,196610
k1,42:8824359,43114170:4874505
g1,42:9414183,43114170
(1,42:9414183,43114170:294912,398130,84934
$1,42:9414183,43114170
(1,42:9414183,43114170:294912,398130,84934
x1,42:9709095,43114170
)
$1,42:9709095,43114170
)
g1,42:10004007,43114170
(1,42:10004007,43114170:0,0,0
r1,76:10004007,43114170:0,0,0
)
x1,42:11413096,43114170
g1,42:11560552,43114170
x1,42:13329433,43114170
g1,42:13476889,43114170
x1,42:13673300,43114170
x1,42:14141030,43114170
g1,42:14288486,43114170
x1,42:15041691,43114170
x1,42:18168347,43114170
g1,42:18315803,43114170
x1,42:21644179,43114170
x1,42:23651350,43114170
r1,76:23651350,43114170:0,196610,196610
g1,42:24241174,43114170
k1,42:29115678,43114170:4874504
)
]
(1,76:3949854,44949178:25165824,196608,196608
(1,76:3949854,44949178:25165824,196608,196608
(1,76:3949854,44949178:25165824,196608,196608
k1,76:16336158,44949178:12386304
(1,76:16336158,44949178:0,196608,196608
r1,76:16729374,44949178:393216,393216,196608
k1,76:16336158,44949178:-393216
)
(1,76:16336158,44949178:393216,196608,196608
)
k1,76:29115678,44949178:12386304
)
)
)
]
]
]
!38604
}1
!10
{2
[1,94:4736286,44949178:24379392,40212892,0
(1,94:4736286,4736286:0,0,0
[1,94:0,4736286:0,0,0
(1,94:0,0:0,0,0
g1,94:0,0
)
]
)
[1,94:4736286,4736286:0,0,0
(1,94:4736286,2547141:0,0,0
k1,94:4736286,2547141:852213
)
]
[1,94:4736286,44949178:24379392,40212892,0
[1,94:3949854,44949178:25165824,42336256,0
[1,94:3949854,3399354:25165824,786432,0
(1,94:3949854,3399354:25165824,464485,0
(1,94:3949854,3399354:25165824,464485,0
(1,94:3949854,3399354:0,464485,0
x1,94:4293918,3399354
k1,94:3949854,3399354:-344064
)
k1,94:16532766,3399354:12582912
k1,94:29115678,3399354:12582912
)
)
]
[1,94:3949854,43114170:25165824,39321600,0
(1,76:3949854,4579002:25165824,473775,150012
x1,76:4485217,4579002
k1,68:4768273,4579002:283056
x1,68:5609165,4579002
k1,68:5892222,4579002:283057
x1,68:8299293,4579002
k1,68:8582349,4579002:283056
x1,68:9155559,4579002
k1,68:9438615,4579002:283056
x1,68:9973978,4579002
x1,68:11762422,4579002
k1,68:12045479,4579002:283057
x1,68:13498116,4579002
k1,68:13781172,4579002:283056
x1,68:14354382,4579002
k1,68:14637438,4579002:283056
x1,68:15516177,4579002
x1,68:15762525,4579002
x1,68:16769942,4579002
k1,68:17052998,4579002:283056
x1,68:18046655,4579002
k1,68:18329712,4579002:283057
x1,68:21234299,4579002
k1,68:21517355,4579002:283056
x1,68:21746501,4579002
x1,68:22129100,4579002
x1,68:22410544,4579002
x1,68:23459938,4579002
k1,68:23742994,4579002:283056
x1,68:24278357,4579002
k1,68:24561414,4579002:283057
x1,68:26931326,4579002
x1,68:27265067,4579002
k1,68:27548123,4579002:283056
x1,68:28924379,4579002
x1,68:29115678,4579002
k1,68:29115678,4579002:0
)
(1,76:3949854,4579002:0,0,150012
(1,76:3949854,4579002:0,353894,7340
k1,76:2770206,4579002:-1179648
x1,76:3294494,4579002
g1,76:3949854,4579002
)
)
(1,76:3949854,5365434:25165824,473775,150012
x1,76:4675829,5365434
x1,68:5006130,5365434
x1,68:5297896,5365434
k1,68:5456995,5365434:159099
x1,68:6833251,5365434
x1,68:7024550,5365434
k1,68:7183648,5365434:159098
x1,68:7909623,5365434
x1,68:8239924,5365434
x1,68:8531690,5365434
k1,68:8690789,5365434:159099
x1,68:9226152,5365434
k1,68:9385250,5365434:159098
x1,68:12099913,5365434
k1,68:12259012,5365434:159099
x1,68:13635268,5365434
x1,68:14036446,5365434
k1,68:14195544,5365434:159098
x1,68:15838793,5365434
k1,69:15997892,5365434:159099
x1,69:16265573,5365434
x1,69:17516587,5365434
k1,69:17675686,5365434:159099
x1,69:18172514,5365434
x1,69:18992074,5365434
k1,69:19151172,5365434:159098
x1,69:20030598,5365434
x1,69:20211574,5365434
k1,69:20370673,5365434:159099
x1,69:21823310,5365434
x1,69:22143289,5365434
x1,69:23303472,5365434
k1,69:23462570,5365434:159098
x1,69:25603335,5365434
k1,69:25762434,5365434:159099
x1,69:26067963,5365434
x1,69:27266681,5365434
x1,69:29115678,5365434
k1,69:29115678,5365434:0
)
(1,76:3949854,5365434:0,0,150012
(1,76:3949854,5365434:0,360972,7340
k1,76:2770206,5365434:-1179648
x1,76:3294494,5365434
g1,76:3949854,5365434
)
)
(1,76:3949854,6151866:25165824,473775,150012
x1,76:6243382,6151866
x1,69:6570243,6151866
k1,69:6759734,6151866:189491
x1,69:7103798,6151866
x1,69:7427218,6151866
k1,69:7616709,6151866:189491
x1,69:8075690,6151866
x1,69:9275095,6151866
x1,69:9598515,6151866
k1,69:9788005,6151866:189490
x1,69:10017151,6151866
x1,69:11393407,6151866
x1,69:11794585,6151866
k1,69:11984076,6151866:189491
x1,69:13665172,6151866
k1,69:13854663,6151866:189491
x1,69:14160192,6151866
k1,69:14349683,6151866:189491
x1,69:15190574,6151866
x1,69:15780986,6151866
x1,69:17133155,6151866
k1,69:17322645,6151866:189490
x1,69:18316302,6151866
x1,69:18639722,6151866
x1,69:20297421,6151866
k1,69:20486912,6151866:189491
x1,69:22282925,6151866
k1,69:22472416,6151866:189491
x1,69:23695906,6151866
k1,69:23885397,6151866:189491
x1,69:24190926,6151866
k1,69:24380416,6151866:189490
x1,69:25144926,6151866
x1,69:25468346,6151866
x1,69:26823957,6151866
k1,69:27013448,6151866:189491
x1,69:29115678,6151866
k1,69:29115678,6151866:0
)
(1,76:3949854,6151866:0,0,150012
(1,76:3949854,6151866:0,360972,7340
k1,76:2770206,6151866:-1179648
x1,76:3294494,6151866
g1,76:3949854,6151866
)
)
(1,76:3949854,6938298:25165824,473775,150012
x1,76:4179000,6938298
$1,69:4179000,6938298
x1,69:4635916,6938298
(1,69:4635916,7041516:351747,217508,3767
x1,69:4942337,7041516
)
$1,69:4987663,6938298
x1,69:5216809,6938298
k1,69:5496145,6938298:279336
x1,69:6681101,6938298
x1,69:7153844,6938298
k1,69:7433179,6938298:279335
x1,69:8274071,6938298
k1,69:8553407,6938298:279336
x1,69:9088082,6938298
x1,69:10478098,6938298
k1,69:10757433,6938298:279335
x1,69:11101497,6938298
x1,69:12230715,6938298
k1,69:12510051,6938298:279336
x1,69:12739197,6938298
x1,69:13284881,6938298
k1,69:13564216,6938298:279335
x1,69:14405108,6938298
k1,69:14684444,6938298:279336
x1,69:16595373,6938298
x1,69:16922234,6938298
k1,69:17201569,6938298:279335
x1,69:20259610,6938298
k1,69:20538946,6938298:279336
x1,69:21150691,6938298
x1,69:21401169,6938298
x1,69:22423037,6938298
k1,69:22702372,6938298:279335
x1,69:22931518,6938298
x1,69:27058908,6938298
k1,69:27338244,6938298:279336
x1,69:28714500,6938298
x1,69:29115678,6938298
k1,69:29115678,6938298:0
)
(1,76:3949854,6938298:0,0,150012
(1,76:3949854,6938298:0,353894,7340
k1,76:2770206,6938298:-1179648
x1,76:3294494,6938298
g1,76:3949854,6938298
)
)
(1,76:3949854,7724730:25165824,473775,150012
x1,76:5708021,7724730
k1,70:5959935,7724730:251914
x1,70:6495298,7724730
k1,70:6747212,7724730:251914
x1,70:8008550,7724730
k1,70:8260464,7724730:251914
x1,70:8489610,7724730
x1,70:9865866,7724730
x1,70:10095012,7724730
k1,70:10346927,7724730:251915
x1,70:11226354,7724730
x1,70:11775479,7724730
k1,70:12027393,7724730:251914
x1,70:12868285,7724730
k1,70:13120199,7724730:251914
x1,70:16140390,7724730
k1,70:16392304,7724730:251914
x1,70:16697833,7724730
x1,70:19311340,7724730
k1,70:19563254,7724730:251914
x1,70:20136464,7724730
k1,70:20388378,7724730:251914
x1,70:21229270,7724730
k1,70:21481184,7724730:251914
x1,70:22015859,7724730
x1,70:23405875,7724730
k1,70:23657789,7724730:251914
$1,70:23657789,7724730
x1,70:24114705,7724730
(1,70:24114705,7827948:351747,217508,3767
x1,70:24421126,7827948
)
$1,70:24466452,7724730
k1,70:24718367,7724730:251915
x1,70:24947513,7724730
x1,70:25493197,7724730
k1,70:25745111,7724730:251914
x1,70:26586003,7724730
k1,70:26837917,7724730:251914
x1,70:28290554,7724730
k1,70:28542468,7724730:251914
x1,70:29115678,7724730
k1,70:29115678,7724730:0
)
(1,76:3949854,7724730:0,0,150012
(1,76:3949854,7724730:0,353894,7340
k1,76:2770206,7724730:-1179648
x1,76:3294494,7724730
g1,76:3949854,7724730
)
)
(1,76:3949854,8511162:25165824,473775,150012
x1,76:5363956,8511162
k1,70:5554995,8511162:191039
x1,70:6051823,8511162
x1,70:6722747,8511162
k1,70:6913786,8511162:191039
x1,70:8882519,8511162
k1,70:9073558,8511162:191039
x1,70:9952297,8511162
x1,70:11658853,8511162
k1,70:11849892,8511162:191039
x1,70:12690784,8511162
k1,70:12881823,8511162:191039
x1,70:14907671,8511162
k1,70:15098710,8511162:191039
x1,70:15824684,8511162
x1,70:16641490,8511162
k1,70:16832529,8511162:191039
x1,70:17711268,8511162
x1,70:19376536,8511162
x1,70:19703397,8511162
k1,70:19894436,8511162:191039
x1,70:22684106,8511162
k1,70:22875145,8511162:191039
x1,70:23219209,8511162
x1,70:23542629,8511162
k1,70:23733668,8511162:191039
x1,70:24765171,8511162
x1,70:25011519,8511162
x1,70:26554301,8511162
k1,70:26745340,8511162:191039
x1,70:27280703,8511162
k1,70:27471742,8511162:191039
x1,70:29115678,8511162
k1,70:29115678,8511162:0
)
(1,76:3949854,8511162:0,0,150012
(1,76:3949854,8511162:0,353894,11534
k1,76:2770206,8511162:-1179648
x1,76:3294494,8511162
g1,76:3949854,8511162
)
)
(1,76:3949854,9297594:25165824,473775,150012
x1,76:4179000,9297594
x1,76:5555256,9297594
x1,76:5956434,9297594
k1,70:6142876,9297594:186442
x1,70:6792469,9297594
k1,71:6142876,9297594:-10323
x1,71:7508808,9297594
k1,71:7695250,9297594:186442
x1,71:10523454,9297594
k1,71:10709896,9297594:186442
$1,71:10709896,9297594
x1,71:11166812,9297594
(1,71:11166812,9400812:351747,217508,3767
x1,71:11473233,9400812
)
$1,71:11518559,9297594
x1,71:11690591,9297594
k1,71:11877032,9297594:186441
x1,71:13291134,9297594
k1,71:13477576,9297594:186442
x1,71:13974404,9297594
x1,71:14645328,9297594
k1,71:14831770,9297594:186442
x1,71:16628471,9297594
k1,71:16814913,9297594:186442
x1,71:18190480,9297594
x1,71:18524221,9297594
x1,71:18984579,9297594
k1,71:19171021,9297594:186442
x1,71:20164678,9297594
k1,71:20351120,9297594:186442
x1,71:21192012,9297594
x1,71:21515432,9297594
k1,71:21701873,9297594:186441
x1,71:22542765,9297594
x1,71:22866185,9297594
k1,71:23052627,9297594:186442
x1,71:24619494,9297594
x1,71:25297299,9297594
k1,71:25483741,9297594:186442
x1,71:29115678,9297594
k1,71:29115678,9297594:0
)
(1,76:3949854,9297594:0,0,150012
(1,76:3949854,9297594:0,353894,7340
k1,76:2770206,9297594:-1179648
x1,76:3294494,9297594
g1,76:3949854,9297594
)
)
(1,76:3949854,10084026:25165824,473775,150012
x1,76:4752898,10084026
x1,71:7113172,10084026
k1,71:7292927,10084026:179755
x1,71:8286584,10084026
k1,71:8466339,10084026:179755
x1,71:10530033,10084026
k1,71:10709789,10084026:179756
x1,71:11933279,10084026
k1,71:12113034,10084026:179755
x1,71:13336525,10084026
k1,71:13516280,10084026:179755
x1,71:15485013,10084026
k1,71:15664768,10084026:179755
x1,71:18073213,10084026
k1,71:18252968,10084026:179755
x1,71:18788331,10084026
k1,71:18968086,10084026:179755
x1,71:20993934,10084026
x1,71:21313913,10084026
k1,71:21493669,10084026:179756
x1,71:24092727,10084026
k1,71:24272482,10084026:179755
x1,71:26910075,10084026
k1,71:27089830,10084026:179755
x1,71:27318976,10084026
x1,71:29115678,10084026
k1,71:29115678,10084026:0
)
(1,76:3949854,10084026:0,0,150012
(1,76:3949854,10084026:0,353894,0
k1,76:2770206,10084026:-1179648
x1,76:3294494,10084026
g1,76:3949854,10084026
)
)
(1,76:3949854,10870458:25165824,473775,150012
x1,76:4255383,10870458
x1,71:4436359,10870458
k1,71:4577857,10870458:141498
x1,71:5285252,10870458
k1,71:5426750,10870458:141498
x1,71:6803006,10870458
x1,71:6994305,10870458
k1,71:7135803,10870458:141498
x1,71:8091612,10870458
k1,71:8233110,10870458:141498
x1,71:8768473,10870458
k1,71:8909970,10870458:141497
x1,71:9635945,10870458
x1,71:9966246,10870458
x1,71:10258012,10870458
k1,71:10399510,10870458:141498
x1,71:11775766,10870458
x1,71:11967065,10870458
k1,71:12108563,10870458:141498
x1,71:13178601,10870458
x1,71:13536427,10870458
k1,71:13677925,10870458:141498
x1,71:14213288,10870458
k1,71:14354786,10870458:141498
x1,71:15042914,10870458
x1,71:16447381,10870458
k1,71:16588879,10870458:141498
x1,71:17965135,10870458
x1,71:18366313,10870458
k1,71:18507811,10870458:141498
x1,71:19081021,10870458
k1,72:19222519,10870458:141498
x1,72:20063411,10870458
k1,72:20204909,10870458:141498
x1,72:22689737,10870458
k1,72:22831234,10870458:141497
x1,72:23557897,10870458
x1,72:24030640,10870458
x1,72:24281118,10870458
k1,72:24422616,10870458:141498
x1,72:25646106,10870458
k1,72:25787604,10870458:141498
x1,72:27011095,10870458
k1,72:27152593,10870458:141498
$1,72:27152593,10870458
x1,72:27609509,10870458
(1,72:27609509,10973676:351747,217508,3767
x1,72:27915930,10973676
)
$1,72:27961256,10870458
x1,72:28133288,10870458
k1,72:28274786,10870458:141498
x1,72:29115678,10870458
k1,72:29115678,10870458:0
)
(1,76:3949854,10870458:0,0,150012
(1,76:3949854,10870458:0,353894,0
k1,76:2770206,10870458:-1179648
x1,76:3294494,10870458
g1,76:3949854,10870458
)
)
(1,76:3949854,11656890:25165824,473775,150012
x1,76:4446682,11656890
x1,72:5117606,11656890
k1,72:5242775,11656890:125169
x1,72:7039476,11656890
k1,72:7164644,11656890:125168
x1,72:8005536,11656890
x1,72:8328956,11656890
k1,72:8454125,11656890:125169
x1,72:9103718,11656890
k1,72:9228886,11656890:125168
x1,72:10795751,11656890
x1,72:11341435,11656890
x1,72:12540153,11656890
k1,72:12665322,11656890:125169
x1,72:13200685,11656890
k1,72:13325853,11656890:125168
x1,72:14166745,11656890
k1,72:14291914,11656890:125169
x1,72:16546909,11656890
x1,72:16904735,11656890
k1,72:17029903,11656890:125168
x1,72:18520388,11656890
k1,72:18645557,11656890:125169
x1,72:19372220,11656890
x1,72:19844963,11656890
x1,72:20267473,11656890
k1,72:20392641,11656890:125168
x1,72:21730361,11656890
x1,72:22064102,11656890
k1,72:22189271,11656890:125169
x1,72:23144393,11656890
k1,72:23269561,11656890:125168
x1,72:24378134,11656890
k1,72:24503303,11656890:125169
x1,72:25458425,11656890
x1,72:26237384,11656890
x1,72:26418360,11656890
k1,72:26543528,11656890:125168
x1,72:27767018,11656890
k1,72:27892187,11656890:125169
x1,72:29115678,11656890
k1,72:29115678,11656890:0
)
(1,76:3949854,11656890:0,0,150012
(1,76:3949854,11656890:0,353894,7340
k1,76:2770206,11656890:-1179648
x1,76:3294494,11656890
g1,76:3949854,11656890
)
)
(1,76:3949854,12443322:25165824,473775,150012
x1,76:4943511,12443322
x1,72:5266931,12443322
x1,72:6924630,12443322
k1,72:7112422,12443322:187792
x1,72:7341568,12443322
x1,72:9099735,12443322
k1,72:9287528,12443322:187793
x1,72:9593057,12443322
x1,72:9774033,12443322
k1,72:9961825,12443322:187792
x1,72:10669220,12443322
k1,72:10857013,12443322:187793
x1,72:12233269,12443322
x1,72:12424568,12443322
k1,72:12612360,12443322:187792
x1,72:13261953,12443322
k1,72:13449745,12443322:187792
x1,72:14099338,12443322
x1,72:14471613,12443322
k1,72:14659406,12443322:187793
x1,72:14964935,12443322
x1,72:15145911,12443322
k1,72:15333703,12443322:187792
x1,72:16041098,12443322
k1,72:16228890,12443322:187792
x1,72:17605146,12443322
x1,72:17796445,12443322
k1,72:17984238,12443322:187793
x1,72:18710213,12443322
x1,72:19040514,12443322
x1,72:19332280,12443322
k1,72:19520072,12443322:187792
x1,72:19825601,12443322
x1,72:20006577,12443322
k1,72:20194370,12443322:187793
x1,72:20901765,12443322
k1,72:21089557,12443322:187792
x1,72:22465813,12443322
x1,72:22866991,12443322
k1,72:23054783,12443322:187792
x1,72:23819293,12443322
k1,73:23054783,12443322:-20644
x1,73:24142713,12443322
x1,73:25147379,12443322
k1,73:25335172,12443322:187793
x1,73:26749274,12443322
k1,73:26937066,12443322:187792
x1,73:29115678,12443322
k1,73:29115678,12443322:0
)
(1,76:3949854,12443322:0,0,150012
(1,76:3949854,12443322:0,353894,0
k1,76:2770206,12443322:-1179648
x1,76:3294494,12443322
g1,76:3949854,12443322
)
)
(1,76:3949854,13229754:25165824,473775,150012
x1,76:4217535,13229754
x1,73:6023180,13229754
k1,73:6249824,13229754:226644
x1,73:6555353,13229754
k1,73:6781998,13229754:226645
x1,73:7431591,13229754
x1,73:7907775,13229754
k1,73:8134419,13229754:226644
x1,73:10008189,13229754
k1,73:10234834,13229754:226645
x1,73:10693814,13229754
k1,73:10920458,13229754:226644
x1,73:13443134,13229754
k1,73:13669778,13229754:226644
x1,73:14701969,13229754
k1,73:14928614,13229754:226645
x1,73:16342716,13229754
k1,73:16569360,13229754:226644
x1,73:17563017,13229754
x1,73:17851343,13229754
k1,73:18077988,13229754:226645
x1,73:18345669,13229754
x1,73:19596683,13229754
k1,73:19823327,13229754:226644
x1,73:20664219,13229754
x1,73:20987639,13229754
k1,73:21214283,13229754:226644
x1,73:21863876,13229754
k1,73:22090521,13229754:226645
x1,73:23962916,13229754
k1,73:24189560,13229754:226644
x1,73:24724923,13229754
k1,73:24951568,13229754:226645
x1,73:25792460,13229754
k1,73:26019104,13229754:226644
x1,73:29115678,13229754
k1,73:29115678,13229754:0
)
(1,76:3949854,13229754:0,0,150012
(1,76:3949854,13229754:0,360972,7340
k1,76:2770206,13229754:-1179648
x1,76:3294494,13229754
g1,76:3949854,13229754
)
)
(1,76:3949854,14016186:25165824,473775,150012
x1,76:5669485,14016186
k1,73:5888514,14016186:219029
x1,73:6461724,14016186
k1,73:6680754,14016186:219030
x1,73:7521646,14016186
k1,73:7740675,14016186:219029
x1,73:8352420,14016186
x1,73:8602898,14016186
x1,73:9624766,14016186
k1,73:9843796,14016186:219030
x1,73:10072942,14016186
x1,73:10455541,14016186
x1,73:10736985,14016186
x1,73:11786379,14016186
k1,73:12005408,14016186:219029
x1,73:12540771,14016186
k1,73:12759800,14016186:219029
x1,73:15129712,14016186
x1,73:15463453,14016186
k1,73:15682483,14016186:219030
x1,73:17058739,14016186
x1,73:17459917,14016186
k1,73:17678946,14016186:219029
x1,73:19227233,14016186
k1,74:19446263,14016186:219030
x1,74:19751792,14016186
k1,74:19970821,14016186:219029
x1,74:20620414,14016186
x1,74:21096598,14016186
k1,74:21315627,14016186:219029
x1,74:22080136,14016186
k1,74:22299166,14016186:219030
x1,74:22872376,14016186
k1,74:23091405,14016186:219029
x1,74:23435469,14016186
x1,74:24345861,14016186
x1,74:25673945,14016186
k1,74:25892975,14016186:219030
x1,74:26427650,14016186
x1,74:27645634,14016186
k1,74:27864663,14016186:219029
x1,74:28781937,14016186
x1,74:29115678,14016186
k1,74:29115678,14016186:0
)
(1,76:3949854,14016186:0,0,150012
(1,76:3949854,14016186:0,360972,7340
k1,76:2770206,14016186:-1179648
x1,76:3294494,14016186
g1,76:3949854,14016186
)
)
(1,76:3949854,14802618:25165824,473775,150012
x1,76:4695096,14802618
k1,74:4886517,14802618:191421
x1,74:5841639,14802618
k1,74:6033059,14802618:191420
x1,74:6529887,14802618
x1,74:6814772,14802618
k1,74:7006193,14802618:191421
x1,74:8726512,14802618
k1,74:8917932,14802618:191420
x1,74:9758824,14802618
k1,74:9950245,14802618:191421
x1,74:13046819,14802618
k1,74:13238239,14802618:191420
x1,74:13773602,14802618
x1,74:14097022,14802618
x1,74:14614494,14802618
x1,74:15660447,14802618
k1,74:15851868,14802618:191421
x1,74:16425078,14802618
k1,74:16616499,14802618:191421
x1,74:17457391,14802618
k1,74:17648811,14802618:191420
x1,74:18260556,14802618
x1,74:18511034,14802618
x1,74:19838431,14802618
k1,74:20029852,14802618:191421
x1,74:20870744,14802618
x1,74:21343487,14802618
k1,74:21534907,14802618:191420
x1,74:23063926,14802618
x1,74:23244902,14802618
k1,74:23436323,14802618:191421
x1,74:23971686,14802618
k1,74:24163106,14802618:191420
x1,74:24507170,14802618
x1,74:27100033,14802618
x1,74:27381477,14802618
k1,74:27572898,14802618:191421
x1,74:28298872,14802618
x1,74:29115678,14802618
k1,74:29115678,14802618:0
)
(1,76:3949854,14802618:0,0,150012
(1,76:3949854,14802618:0,353894,4718
k1,76:2770206,14802618:-1179648
x1,76:3294494,14802618
g1,76:3949854,14802618
)
)
(1,76:3949854,15589050:25165824,473775,150012
x1,76:4408834,15589050
k1,74:4575875,15589050:167041
x1,74:5416767,15589050
k1,74:5583808,15589050:167041
x1,74:8030790,15589050
k1,74:8197831,15589050:167041
x1,74:8733194,15589050
k1,74:8900235,15589050:167041
x1,74:9741127,15589050
k1,74:9908168,15589050:167041
x1,74:12315239,15589050
k1,74:12482280,15589050:167041
x1,74:13055490,15589050
k1,74:13222531,15589050:167041
x1,74:16432647,15589050
k1,74:16599689,15589050:167042
x1,74:17669728,15589050
k1,75:17836769,15589050:167041
x1,75:19250871,15589050
x1,75:20032583,15589050
k1,75:20199624,15589050:167041
x1,75:20734987,15589050
k1,75:20902028,15589050:167041
x1,75:22316130,15589050
k1,75:22483171,15589050:167041
x1,75:22712317,15589050
x1,75:23755517,15589050
x1,75:24228260,15589050
x1,75:24440203,15589050
x1,75:25128331,15589050
k1,75:25295372,15589050:167041
x1,75:25639436,15589050
x1,75:26549828,15589050
x1,75:27877912,15589050
k1,75:28044953,15589050:167041
x1,75:29115678,15589050
k1,75:29115678,15589050:0
)
(1,76:3949854,15589050:0,0,150012
(1,76:3949854,15589050:0,353894,7340
k1,76:2770206,15589050:-1179648
x1,76:3294494,15589050
g1,76:3949854,15589050
)
)
(1,76:3949854,16375482:25165824,473775,150012
x1,76:5898633,16375482
k1,75:6129074,16375482:230441
x1,75:7046348,16375482
k1,75:7276790,16375482:230442
x1,75:9111338,16375482
x1,75:11165398,16375482
k1,75:11395839,16375482:230441
x1,75:11969049,16375482
k1,75:12199491,16375482:230442
x1,75:13040383,16375482
k1,75:13270824,16375482:230441
x1,75:13614888,16375482
x1,75:13934867,16375482
x1,75:15133584,16375482
k1,75:15364025,16375482:230441
x1,75:16090688,16375482
x1,75:16563431,16375482
k1,75:16793873,16375482:230442
x1,75:17061554,16375482
x1,75:17471676,16375482
x1,75:19205069,16375482
k1,75:19435510,16375482:230441
x1,75:20429167,16375482
k1,75:20659608,16375482:230441
x1,75:21500500,16375482
k1,75:21730942,16375482:230442
x1,75:23527642,16375482
k1,75:23758083,16375482:230441
x1,75:24561127,16375482
x1,75:24971249,16375482
x1,75:26935164,16375482
k1,75:27165606,16375482:230442
x1,75:27738816,16375482
k1,75:27969257,16375482:230441
x1,75:29115678,16375482
k1,75:29115678,16375482:0
)
(1,76:3949854,16375482:0,0,150012
(1,76:3949854,16375482:0,353894,11534
k1,76:2770206,16375482:-1179648
x1,76:3294494,16375482
g1,76:3949854,16375482
)
)
(1,76:3949854,17161914:25165824,473775,150012
x1,76:5020581,17161914
g1,75:5192613,17161914
x1,75:5727976,17161914
g1,75:5900008,17161914
x1,75:6244072,17161914
x1,75:7564590,17161914
x1,75:7888010,17161914
x1,75:9132144,17161914
g1,75:9304176,17161914
x1,75:10297833,17161914
g1,75:10469865,17161914
x1,75:11043075,17161914
x1,75:12485389,17161914
x1,75:12808809,17161914
x1,75:14052943,17161914
g1,75:14224975,17161914
x1,75:15715460,17161914
x1,75:16494419,17161914
g1,75:16666451,17161914
x1,75:16895597,17161914
x1,75:18692299,17161914
g1,75:18864331,17161914
x1,75:19169860,17161914
x1,75:19350836,17161914
g1,75:19522868,17161914
x1,75:20230263,17161914
g1,75:20402295,17161914
x1,75:21778551,17161914
x1,75:21969850,17161914
g1,75:22141882,17161914
x1,75:22562328,17161914
x1,75:23038512,17161914
x1,75:23284860,17161914
x1,75:24139514,17161914
g1,75:24311546,17161914
x1,75:24617075,17161914
x1,75:24798051,17161914
g1,75:24970083,17161914
x1,75:25677478,17161914
g1,75:25849510,17161914
x1,75:27225766,17161914
x1,75:27626944,17161914
k1,76:29115678,17161914:1488734
g1,76:29115678,17161914
)
(1,76:3949854,17161914:0,0,150012
(1,76:3949854,17161914:0,360972,7340
k1,76:2770206,17161914:-1179648
x1,76:3294494,17161914
g1,76:3949854,17161914
)
)
h1,76:3949854,17161914:0,0,150012
(1,82:3949854,17948346:25165824,473775,150012
h1,77:3949854,17948346:655360,0,0
x1,77:5713788,17948346
x1,77:6002114,17948346
k1,77:6288114,17948346:286000
x1,77:6555795,17948346
x1,77:7806809,17948346
k1,77:8092810,17948346:286001
x1,77:8780938,17948346
x1,77:9659677,17948346
k1,77:9945677,17948346:286000
x1,77:11169168,17948346
x1,77:12048595,17948346
x1,77:12239894,17948346
x1,77:13042251,17948346
k1,77:13328251,17948346:286000
x1,77:14245525,17948346
x1,77:15047882,17948346
x1,77:16118608,17948346
k1,77:16404609,17948346:286001
x1,77:17054202,17948346
x1,77:17377622,17948346
x1,77:17659066,17948346
k1,77:17945066,17948346:286000
x1,77:19244252,17948346
k1,77:19530252,17948346:286000
x1,77:19835781,17948346
k1,77:20121782,17948346:286001
x1,77:21498037,17948346
k1,77:21784037,17948346:286000
x1,77:22357247,17948346
k1,77:22643247,17948346:286000
x1,77:22987311,17948346
x1,77:24025695,17948346
k1,77:24311695,17948346:286000
x1,77:24847058,17948346
x1,77:25343886,17948346
x1,77:26146242,17948346
x1,77:26327218,17948346
k1,77:26613219,17948346:286001
x1,77:27148582,17948346
k1,77:27434582,17948346:286000
x1,77:27969257,17948346
x1,77:29115678,17948346
k1,77:29115678,17948346:0
)
(1,82:3949854,17948346:0,0,150012
(1,82:3949854,17948346:0,360972,7340
k1,82:2770206,17948346:-1179648
x1,82:3294494,17948346
g1,82:3949854,17948346
)
)
(1,82:3949854,18734778:25165824,473775,150012
x1,82:4293918,18734778
x1,77:5549750,18734778
k1,77:5735227,18734778:185477
x1,77:7378476,18734778
k1,77:7563953,18734778:185477
x1,77:8557610,18734778
x1,77:8845936,18734778
k1,77:9031413,18734778:185477
x1,77:9299094,18734778
x1,77:10550108,18734778
k1,77:10735585,18734778:185477
x1,77:11575789,18734778
k1,77:11761266,18734778:185477
x1,77:12334476,18734778
x1,77:13290285,18734778
x1,77:13471261,18734778
k1,77:13656738,18734778:185477
x1,77:14306331,18734778
x1,77:15401141,18734778
x1,77:15582117,18734778
k1,77:15767593,18734778:185476
x1,77:16570637,18734778
x1,77:16914701,18734778
x1,77:18022586,18734778
k1,77:18208063,18734778:185477
x1,77:19201720,18734778
k1,77:19387197,18734778:185477
x1,77:20036790,18734778
x1,77:20265936,18734778
x1,77:20818501,18734778
x1,77:21697240,18734778
x1,77:23207679,18734778
k1,77:23393156,18734778:185477
x1,77:24386813,18734778
k1,77:24572290,18734778:185477
x1,77:25833627,18734778
k1,77:26019104,18734778:185477
x1,77:27242595,18734778
x1,77:28122022,18734778
x1,77:28313321,18734778
x1,77:29115678,18734778
k1,77:29115678,18734778:0
)
(1,82:3949854,18734778:0,0,150012
(1,82:3949854,18734778:0,360972,7340
k1,82:2770206,18734778:-1179648
x1,82:3294494,18734778
g1,82:3949854,18734778
)
)
(1,82:3949854,19521210:25165824,473775,150012
x1,82:4867128,19521210
x1,82:5669485,19521210
x1,82:6740211,19521210
k1,77:7055152,19521210:314941
x1,77:7628362,19521210
x1,77:8177487,19521210
x1,77:8368786,19521210
x1,77:9782888,19521210
k1,77:10097829,19521210:314941
x1,77:11435548,19521210
k1,77:11750489,19521210:314941
x1,77:12591381,19521210
k1,77:12906322,19521210:314941
x1,77:13938514,19521210
x1,77:14358959,19521210
x1,77:14564020,19521210
x1,77:15596211,19521210
k1,77:15911152,19521210:314941
x1,77:17325942,19521210
x1,77:18358134,19521210
k1,77:18673076,19521210:314942
x1,77:19246286,19521210
k1,77:19561227,19521210:314941
x1,77:20402119,19521210
k1,77:20717060,19521210:314941
x1,77:21405188,19521210
x1,77:22054781,19521210
x1,77:22283927,19521210
x1,77:22461463,19521210
x1,77:23667751,19521210
k1,77:23982692,19521210:314941
x1,77:25206183,19521210
k1,77:25521124,19521210:314941
x1,77:26132869,19521210
x1,77:26383347,19521210
x1,77:27577247,19521210
k1,77:27892188,19521210:314941
x1,77:29115678,19521210
k1,78:29115678,19521210:0
)
(1,82:3949854,19521210:0,0,150012
(1,82:3949854,19521210:0,360972,7340
k1,82:2770206,19521210:-1179648
x1,82:3294494,19521210
g1,82:3949854,19521210
)
)
(1,82:3949854,20307642:25165824,473775,150012
x1,82:5173345,20307642
x1,82:6052772,20307642
x1,82:6244071,20307642
x1,82:7046428,20307642
k1,78:7291370,20307642:244942
x1,78:7940963,20307642
x1,78:9011001,20307642
k1,78:9255943,20307642:244942
x1,78:10211065,20307642
k1,78:10456007,20307642:244942
x1,78:11105600,20307642
k1,78:11350542,20307642:244942
x1,78:11885905,20307642
x1,78:12421268,20307642
x1,78:13873218,20307642
k1,78:14118160,20307642:244942
x1,78:14462224,20307642
x1,78:14785644,20307642
k1,78:15030586,20307642:244942
x1,78:15336115,20307642
k1,78:15581057,20307642:244942
x1,78:16230650,20307642
x1,78:16459796,20307642
x1,78:17011673,20307642
x1,78:18655610,20307642
x1,78:19535037,20307642
k1,78:19779979,20307642:244942
x1,78:21003470,20307642
x1,78:21882897,20307642
x1,78:22074196,20307642
x1,78:22876553,20307642
k1,78:23121495,20307642:244942
x1,78:23312794,20307642
x1,78:23656858,20307642
x1,78:23980278,20307642
x1,78:24497750,20307642
x1,78:24702811,20307642
x1,78:25715735,20307642
k1,78:25960677,20307642:244942
x1,78:26877951,20307642
x1,78:27211692,20307642
k1,78:27456634,20307642:244942
x1,78:28029844,20307642
k1,78:28274786,20307642:244942
x1,78:29115678,20307642
k1,78:29115678,20307642:0
)
(1,82:3949854,20307642:0,0,150012
(1,82:3949854,20307642:0,360972,7340
k1,82:2770206,20307642:-1179648
x1,82:3294494,20307642
g1,82:3949854,20307642
)
)
(1,82:3949854,21094074:25165824,473775,150012
x1,82:5287574,21094074
x1,78:5645400,21094074
k1,78:5980049,21094074:334649
x1,78:7203540,21094074
x1,78:8082279,21094074
k1,78:8416928,21094074:334649
x1,78:8646074,21094074
x1,78:9983794,21094074
k1,78:10318443,21094074:334649
x1,78:10623972,21094074
x1,78:10804948,21094074
k1,78:11139597,21094074:334649
x1,78:11846992,21094074
k1,78:12181641,21094074:334649
x1,78:13557897,21094074
x1,78:13749196,21094074
k1,78:14083845,21094074:334649
x1,78:16529451,21094074
k1,78:16864100,21094074:334649
x1,78:17169629,21094074
x1,78:17350605,21094074
k1,78:17685253,21094074:334648
x1,78:18392648,21094074
k1,78:18727297,21094074:334649
x1,78:20103553,21094074
x1,78:20332699,21094074
k1,78:20667348,21094074:334649
x1,78:21240558,21094074
k1,78:21575207,21094074:334649
x1,78:22416099,21094074
k1,78:22750748,21094074:334649
x1,78:24127003,21094074
x1,78:25006430,21094074
k1,78:25341079,21094074:334649
x1,78:26564570,21094074
x1,78:27443309,21094074
k1,78:27777958,21094074:334649
x1,78:28007104,21094074
x1,78:29115678,21094074
k1,78:29115678,21094074:0
)
(1,82:3949854,21094074:0,0,150012
(1,82:3949854,21094074:0,360972,7340
k1,82:2770206,21094074:-1179648
x1,82:3294494,21094074
g1,82:3949854,21094074
)
)
(1,82:3949854,21880506:25165824,473775,150012
x1,82:4255383,21880506
x1,78:4436359,21880506
k1,78:4610734,21880506:174375
x1,78:5318129,21880506
k1,78:5492504,21880506:174375
x1,78:6868760,21880506
x1,78:7269938,21880506
k1,78:7444312,21880506:174374
x1,78:9087562,21880506
k1,78:9261937,21880506:174375
x1,78:10102829,21880506
k1,78:10277204,21880506:174375
x1,78:11500695,21880506
x1,78:12380122,21880506
x1,78:12571421,21880506
x1,78:13373778,21880506
k1,78:13548153,21880506:174375
x1,78:13739452,21880506
x1,78:14083516,21880506
x1,78:14406936,21880506
x1,78:14924408,21880506
x1,78:15129469,21880506
x1,78:15970361,21880506
k1,78:16144736,21880506:174375
x1,78:16603716,21880506
k1,78:16778091,21880506:174375
x1,78:18039429,21880506
x1,78:19395729,21880506
k1,78:19570103,21880506:174374
x1,78:20410995,21880506
k1,78:20585370,21880506:174375
x1,78:21808861,21880506
x1,78:21993278,21880506
x1,78:24248273,21880506
x1,78:24606099,21880506
k1,78:24780474,21880506:174375
x1,78:25430067,21880506
x1,78:25659213,21880506
x1,78:26211090,21880506
x1,78:27510963,21880506
x1,78:29115678,21880506
k1,78:29115678,21880506:0
)
(1,82:3949854,21880506:0,0,150012
(1,82:3949854,21880506:0,360972,7340
k1,82:2770206,21880506:-1179648
x1,82:3294494,21880506
g1,82:3949854,21880506
)
)
(1,82:3949854,22666938:25165824,473775,150012
x1,82:4943511,22666938
x1,82:5822250,22666938
x1,82:6892288,22666938
k1,78:7077270,22666938:184982
x1,78:7918162,22666938
k1,78:8103143,22666938:184981
x1,78:8408672,22666938
x1,78:8728651,22666938
x1,78:8919950,22666938
x1,78:9187631,22666938
x1,78:10629258,22666938
k1,78:10814240,22666938:184982
x1,78:11387450,22666938
k1,78:11572432,22666938:184982
x1,78:12145642,22666938
x1,78:13101451,22666938
x1,78:13282427,22666938
k1,78:13467408,22666938:184981
x1,78:14461065,22666938
x1,78:14749391,22666938
k1,78:14934373,22666938:184982
x1,78:15202054,22666938
x1,78:16453068,22666938
k1,78:16638050,22666938:184982
x1,78:16867196,22666938
x1,78:17555323,22666938
x1,78:18358367,22666938
k1,78:18543348,22666938:184981
x1,78:19078711,22666938
k1,78:19263693,22666938:184982
x1,78:20104585,22666938
x1,78:20868406,22666938
x1,78:21378996,22666938
k1,78:21563977,22666938:184981
x1,78:22940233,22666938
x1,78:23131532,22666938
k1,78:23316514,22666938:184982
x1,78:23813342,22666938
x1,78:24060380,22666938
x1,78:25589399,22666938
k1,78:25774381,22666938:184982
x1,78:26079910,22666938
x1,78:26260886,22666938
k1,78:26445867,22666938:184981
x1,78:27153262,22666938
k1,78:27338244,22666938:184982
x1,78:28714500,22666938
x1,78:29115678,22666938
k1,78:29115678,22666938:0
)
(1,82:3949854,22666938:0,0,150012
(1,82:3949854,22666938:0,360972,7340
k1,82:2770206,22666938:-1179648
x1,82:3294494,22666938
g1,82:3949854,22666938
)
)
(1,82:3949854,23453370:25165824,473775,150012
x1,82:5019893,23453370
k1,79:5245065,23453370:225172
x1,79:6468556,23453370
x1,79:7347983,23453370
x1,79:7539282,23453370
x1,79:8341639,23453370
k1,79:8566810,23453370:225171
x1,79:9254938,23453370
x1,79:9578358,23453370
x1,79:10593345,23453370
k1,79:10818517,23453370:225172
x1,79:11697943,23453370
x1,79:11878919,23453370
k1,79:12104091,23453370:225172
x1,79:12753684,23453370
x1,79:14587545,23453370
k1,79:14812716,23453370:225171
x1,79:15348079,23453370
k1,79:15573251,23453370:225172
x1,79:16566908,23453370
x1,79:18477839,23453370
k1,79:18703010,23453370:225171
x1,79:19735201,23453370
x1,79:20728856,23453370
k1,79:20954028,23453370:225172
x1,79:21183174,23453370
x1,79:21680002,23453370
x1,79:22271103,23453370
x1,79:22757608,23453370
x1,79:22986754,23453370
x1,79:23852417,23453370
k1,79:24077589,23453370:225172
x1,79:24612952,23453370
k1,79:24838123,23453370:225171
x1,79:26290761,23453370
x1,79:27322951,23453370
k1,79:27548123,23453370:225172
x1,79:28924379,23453370
x1,79:29115678,23453370
k1,79:29115678,23453370:0
)
(1,82:3949854,23453370:0,0,150012
(1,82:3949854,23453370:0,360972,7340
k1,82:2770206,23453370:-1179648
x1,82:3294494,23453370
g1,82:3949854,23453370
)
)
(1,82:3949854,24239802:25165824,473775,150012
x1,82:5402492,24239802
x1,82:6434682,24239802
k1,79:6629976,24239802:195294
x1,79:6935505,24239802
x1,79:7116481,24239802
k1,79:7311774,24239802:195293
x1,79:8019169,24239802
k1,79:8214463,24239802:195294
x1,79:9590719,24239802
x1,79:9782018,24239802
k1,79:9977311,24239802:195293
x1,79:10970967,24239802
x1,79:12270153,24239802
k1,79:12465447,24239802:195294
x1,79:13841703,24239802
x1,79:14242881,24239802
k1,79:14438174,24239802:195293
x1,79:15355448,24239802
x1,79:15689189,24239802
k1,79:15884483,24239802:195294
x1,79:16457693,24239802
k1,79:16652986,24239802:195293
x1,79:17876477,24239802
x1,79:18755904,24239802
x1,79:18947203,24239802
x1,79:19749560,24239802
k1,79:19944854,24239802:195294
x1,79:20480217,24239802
x1,79:21091962,24239802
x1,79:21588790,24239802
x1,79:22620980,24239802
k1,79:22816273,24239802:195293
x1,79:23045419,24239802
x1,79:24765050,24239802
k1,79:24960344,24239802:195294
x1,79:25495707,24239802
k1,79:25691000,24239802:195293
x1,79:27142950,24239802
k1,79:27338244,24239802:195294
x1,79:28714500,24239802
x1,79:29115678,24239802
k1,79:29115678,24239802:0
)
(1,82:3949854,24239802:0,0,150012
(1,82:3949854,24239802:0,360972,11534
k1,82:2770206,24239802:-1179648
x1,82:3294494,24239802
g1,82:3949854,24239802
)
)
(1,82:3949854,25026234:25165824,473775,150012
x1,82:5173345,25026234
x1,82:6052772,25026234
x1,82:6244071,25026234
x1,82:7046428,25026234
k1,79:7331167,25026234:284739
x1,79:8363359,25026234
x1,79:9242786,25026234
x1,79:10007295,25026234
k1,79:10292034,25026234:284739
x1,79:10521180,25026234
x1,79:11629066,25026234
x1,79:12105250,25026234
x1,79:12393576,25026234
k1,79:12678314,25026234:284738
x1,79:12983843,25026234
x1,79:13164819,25026234
k1,79:13449558,25026234:284739
x1,79:14156953,25026234
k1,79:14441692,25026234:284739
x1,79:15817948,25026234
x1,79:16047094,25026234
k1,79:16331833,25026234:284739
x1,79:17325490,25026234
k1,79:17610228,25026234:284738
x1,79:18833719,25026234
x1,79:19713146,25026234
x1,79:19904445,25026234
x1,79:20706802,25026234
k1,79:20991541,25026234:284739
x1,79:23055925,25026234
x1,79:23820434,25026234
k1,79:24105173,25026234:284739
x1,79:24334319,25026234
x1,79:25290128,25026234
k1,79:25574867,25026234:284739
x1,79:25880396,25026234
x1,79:26061372,25026234
k1,79:26346110,25026234:284738
x1,79:27053505,25026234
k1,79:27338244,25026234:284739
x1,79:28714500,25026234
x1,79:29115678,25026234
k1,79:29115678,25026234:0
)
(1,82:3949854,25026234:0,0,150012
(1,82:3949854,25026234:0,360972,7340
k1,82:2770206,25026234:-1179648
x1,82:3294494,25026234
g1,82:3949854,25026234
)
)
(1,82:3949854,25812666:25165824,473775,150012
x1,82:4408835,25812666
x1,82:4697161,25812666
x1,82:6034881,25812666
x1,82:6361742,25812666
k1,80:6539104,25812666:177362
x1,80:7533447,25812666
x1,80:7724746,25812666
x1,80:8450720,25812666
k1,80:8628082,25812666:177362
x1,80:9851573,25812666
x1,80:10731000,25812666
x1,80:10922299,25812666
x1,80:11724656,25812666
k1,80:11902018,25812666:177362
x1,80:13163356,25812666
x1,80:13468885,25812666
x1,80:13698031,25812666
x1,80:14671041,25812666
k1,80:14848403,25812666:177362
x1,80:15497996,25812666
x1,80:15821416,25812666
x1,80:16102860,25812666
k1,80:16280223,25812666:177363
x1,80:17579409,25812666
k1,80:17756771,25812666:177362
x1,80:17985917,25812666
x1,80:19334647,25812666
k1,80:19512009,25812666:177362
x1,80:20047372,25812666
k1,80:20224734,25812666:177362
x1,80:21944365,25812666
x1,80:23702531,25812666
k1,80:23879893,25812666:177362
x1,80:24491638,25812666
x1,80:24742116,25812666
x1,80:26203697,25812666
k1,80:26381059,25812666:177362
x1,80:26954269,25812666
x1,80:27603862,25812666
x1,80:28788817,25812666
x1,80:29115678,25812666
k1,80:29115678,25812666:0
)
(1,82:3949854,25812666:0,0,150012
(1,82:3949854,25812666:0,360972,7340
k1,82:2770206,25812666:-1179648
x1,82:3294494,25812666
g1,82:3949854,25812666
)
)
(1,82:3949854,26599098:25165824,473775,150012
x1,82:4485217,26599098
k1,80:4782671,26599098:297454
x1,80:5126735,26599098
x1,80:6367429,26599098
x1,80:6711493,26599098
x1,80:8240513,26599098
x1,80:9177054,26599098
k1,80:9474508,26599098:297454
x1,80:10391782,26599098
x1,80:10725523,26599098
k1,80:11022977,26599098:297454
x1,80:11596187,26599098
k1,80:11893641,26599098:297454
x1,80:12734533,26599098
k1,80:13031987,26599098:297454
x1,80:14255478,26599098
x1,80:15134905,26599098
x1,80:15326204,26599098
x1,80:16128561,26599098
k1,80:16426015,26599098:297454
x1,80:16999225,26599098
x1,80:17204286,26599098
x1,80:18083713,26599098
k1,80:18381167,26599098:297454
x1,80:18954377,26599098
k1,80:19251831,26599098:297454
x1,80:21315526,26599098
k1,80:21612980,26599098:297454
x1,80:22109808,26599098
x1,80:22398134,26599098
x1,80:22721554,26599098
x1,80:23270679,26599098
k1,80:23568133,26599098:297454
x1,80:24752401,26599098
k1,80:25049855,26599098:297454
x1,80:25890747,26599098
k1,80:26188201,26599098:297454
x1,80:26837794,26599098
x1,80:27480505,26599098
x1,80:28245014,26599098
k1,80:28542468,26599098:297454
x1,80:29115678,26599098
k1,80:29115678,26599098:0
)
(1,82:3949854,26599098:0,0,150012
(1,82:3949854,26599098:0,360972,7340
k1,82:2770206,26599098:-1179648
x1,82:3294494,26599098
g1,82:3949854,26599098
)
)
(1,82:3949854,27385530:25165824,473775,150012
x1,82:5172657,27385530
x1,82:5353633,27385530
x1,82:6653505,27385530
k1,80:6833078,27385530:179573
x1,80:7062224,27385530
x1,80:9507830,27385530
k1,80:9687402,27385530:179572
x1,80:9992931,27385530
x1,80:10173907,27385530
k1,80:10353480,27385530:179573
x1,80:11060875,27385530
k1,80:11240447,27385530:179572
x1,80:12616703,27385530
x1,80:12808002,27385530
k1,80:12987575,27385530:179573
x1,80:13484403,27385530
x1,80:13731441,27385530
x1,80:15260460,27385530
k1,80:15440032,27385530:179572
x1,80:15975395,27385530
k1,80:16154968,27385530:179573
x1,80:18600574,27385530
k1,80:18780146,27385530:179572
x1,80:20156402,27385530
x1,80:20557580,27385530
k1,80:20737153,27385530:179573
x1,80:21578045,27385530
k1,80:21757617,27385530:179572
x1,80:22981108,27385530
x1,80:23860535,27385530
x1,80:24051834,27385530
x1,80:24854191,27385530
k1,80:25033764,27385530:179573
x1,80:25530592,27385530
x1,80:25818918,27385530
x1,80:26142338,27385530
x1,80:26691463,27385530
k1,80:26871035,27385530:179572
x1,80:27406398,27385530
k1,80:27585971,27385530:179573
x1,80:28312634,27385530
x1,80:29115678,27385530
k1,80:29115678,27385530:0
)
(1,82:3949854,27385530:0,0,150012
(1,82:3949854,27385530:0,360972,7340
k1,82:2770206,27385530:-1179648
x1,82:3294494,27385530
g1,82:3949854,27385530
)
)
(1,82:3949854,28171962:25165824,473775,150012
x1,82:5173344,28171962
k1,80:5338566,28171962:165222
x1,80:6370758,28171962
k1,80:6535981,28171962:165223
x1,80:7339025,28171962
x1,80:8256299,28171962
x1,80:8982961,28171962
k1,80:9148183,28171962:165222
x1,80:9377329,28171962
x1,80:11251100,28171962
x1,80:11571079,28171962
k1,80:11736301,28171962:165222
x1,80:12041830,28171962
x1,80:12222806,28171962
k1,80:12388028,28171962:165222
x1,80:13095423,28171962
k1,80:13260646,28171962:165223
x1,80:14636902,28171962
x1,80:15038080,28171962
k1,80:15203302,28171962:165222
x1,80:16196959,28171962
k1,80:16362181,28171962:165222
x1,80:17203073,28171962
k1,80:17368296,28171962:165223
x1,80:18514716,28171962
x1,80:19775367,28171962
k1,80:19940589,28171962:165222
x1,80:20513799,28171962
k1,80:20679021,28171962:165222
x1,80:21902512,28171962
x1,80:22781939,28171962
x1,80:22973238,28171962
x1,80:23775595,28171962
k1,80:23940817,28171962:165222
x1,80:24132116,28171962
x1,80:24476180,28171962
x1,80:24799600,28171962
x1,80:25317072,28171962
x1,80:25522133,28171962
x1,80:26630706,28171962
k1,80:26795929,28171962:165223
x1,80:27331292,28171962
k1,80:27496514,28171962:165222
x1,80:28107572,28171962
x1,80:28834234,28171962
x1,80:29115678,28171962
k1,80:29115678,28171962:0
)
(1,82:3949854,28171962:0,0,150012
(1,82:3949854,28171962:0,360972,7340
k1,82:2770206,28171962:-1179648
x1,82:3294494,28171962
g1,82:3949854,28171962
)
)
(1,82:3949854,28958394:25165824,473775,150012
x1,82:4982045,28958394
x1,82:5708019,28958394
k1,80:5854721,28958394:146702
x1,80:6466466,28958394
x1,80:6716944,28958394
x1,80:8006493,28958394
k1,80:8153194,28958394:146701
x1,80:8382340,28958394
x1,80:10637335,28958394
k1,80:10784037,28958394:146702
x1,80:11089566,28958394
x1,80:11270542,28958394
k1,80:11417244,28958394:146702
x1,80:12124639,28958394
k1,80:12271340,28958394:146701
x1,80:13647596,28958394
x1,80:14048774,28958394
k1,80:14195476,28958394:146702
x1,80:15418966,28958394
k1,81:15565668,28958394:146702
x1,81:16445095,28958394
x1,81:16789159,28958394
x1,81:17070603,28958394
x1,81:18064258,28958394
x1,81:18790920,28958394
k1,81:18937622,28958394:146702
x1,81:19510832,28958394
k1,81:19657533,28958394:146701
x1,81:20881024,28958394
x1,81:21760451,28958394
x1,81:21951750,28958394
x1,81:22754107,28958394
k1,81:22900809,28958394:146702
x1,81:23168490,28958394
x1,81:24419504,28958394
k1,81:24566206,28958394:146702
x1,81:25521328,28958394
k1,81:25668029,28958394:146701
x1,81:26317622,28958394
k1,81:26464324,28958394:146702
x1,81:26961152,28958394
x1,81:27381597,28958394
x1,81:29115678,28958394
k1,81:29115678,28958394:0
)
(1,82:3949854,28958394:0,0,150012
(1,82:3949854,28958394:0,360972,7340
k1,82:2770206,28958394:-1179648
x1,82:3294494,28958394
g1,82:3949854,28958394
)
)
(1,82:3949854,29744826:25165824,473775,150012
x1,82:4485217,29744826
g1,81:4657249,29744826
x1,81:5498141,29744826
g1,81:5670173,29744826
x1,81:6664516,29744826
x1,81:6855815,29744826
x1,81:7581789,29744826
g1,81:7753821,29744826
x1,81:8900929,29744826
x1,81:9741821,29744826
x1,81:10162266,29744826
x1,81:10940537,29744826
g1,81:11112569,29744826
x1,81:11953461,29744826
x1,81:12985653,29744826
x1,81:13826545,29744826
g1,81:13998577,29744826
x1,81:14533940,29744826
g1,81:14705972,29744826
x1,81:15546864,29744826
g1,81:15718896,29744826
x1,81:16330641,29744826
x1,81:16581119,29744826
x1,81:17870668,29744826
g1,81:18042700,29744826
x1,81:18615910,29744826
g1,81:18787942,29744826
x1,81:19323305,29744826
x1,81:20041711,29744826
x1,81:21111749,29744826
g1,81:21283781,29744826
x1,81:22927029,29744826
g1,81:23099061,29744826
x1,81:23328207,29744826
x1,81:25278360,29744826
g1,81:25450392,29744826
x1,81:26826648,29744826
x1,81:27227826,29744826
k1,82:29115678,29744826:1887852
g1,82:29115678,29744826
)
(1,82:3949854,29744826:0,0,150012
(1,82:3949854,29744826:0,360972,7340
k1,82:2770206,29744826:-1179648
x1,82:3294494,29744826
g1,82:3949854,29744826
)
)
h1,82:3949854,29744826:0,0,150012
(1,89:3949854,30531258:25165824,473775,150012
h1,83:3949854,30531258:655360,0,0
x1,83:5178424,30531258
k1,83:5459078,30531258:280654
x1,83:6453421,30531258
k1,83:6734076,30531258:280655
x1,83:8262408,30531258
x1,83:8406914,30531258
k1,83:8687568,30531258:280654
x1,83:9184396,30531258
x1,83:9469281,30531258
k1,83:9749935,30531258:280654
x1,83:11164725,30531258
k1,83:11445380,30531258:280655
x1,83:12324807,30531258
k1,83:12605461,30531258:280654
x1,83:13637652,30531258
k1,83:13918306,30531258:280654
x1,83:14759198,30531258
k1,83:15039853,30531258:280655
x1,83:16606719,30531258
x1,83:17766902,30531258
k1,83:18047556,30531258:280654
x1,83:20188320,30531258
k1,83:20468974,30531258:280654
x1,83:21462631,30531258
x1,83:21786051,30531258
x1,83:23443750,30531258
k1,83:23724404,30531258:280654
x1,83:24183384,30531258
k1,83:24464039,30531258:280655
x1,83:24769568,30531258
k1,83:25050222,30531258:280654
x1,83:26311560,30531258
x1,83:27343063,30531258
x1,83:29115678,30531258
k1,83:29115678,30531258:0
)
(1,89:3949854,30531258:0,0,150012
(1,89:3949854,30531258:0,360972,7340
k1,89:2770206,30531258:-1179648
x1,89:3294494,30531258
g1,89:3949854,30531258
)
)
(1,89:3949854,31317690:25165824,473775,150012
x1,89:4561599,31317690
x1,83:4812077,31317690
x1,83:5833945,31317690
k1,83:6119201,31317690:285256
x1,83:7112858,31317690
k1,83:7398113,31317690:285255
x1,83:8430304,31317690
k1,83:8715560,31317690:285256
x1,83:10129662,31317690
k1,83:10414918,31317690:285256
x1,83:11408575,31317690
x1,83:11696901,31317690
k1,83:11982156,31317690:285255
x1,83:12249837,31317690
x1,83:13500851,31317690
k1,83:13786107,31317690:285256
x1,83:14626311,31317690
k1,83:14911567,31317690:285256
x1,83:16516968,31317690
x1,83:17066093,31317690
x1,83:18891005,31317690
k1,83:19176260,31317690:285255
x1,83:19749470,31317690
k1,83:20034726,31317690:285256
x1,83:20875618,31317690
k1,83:21160874,31317690:285256
x1,83:22613511,31317690
x1,83:23850763,31317690
k1,83:24136018,31317690:285255
x1,83:27232592,31317690
k1,83:27517848,31317690:285256
x1,83:28511504,31317690
x1,83:28757852,31317690
x1,83:29115678,31317690
k1,83:29115678,31317690:0
)
(1,89:3949854,31317690:0,0,150012
(1,89:3949854,31317690:0,360972,7340
k1,89:2770206,31317690:-1179648
x1,89:3294494,31317690
g1,89:3949854,31317690
)
)
(1,89:3949854,32104122:25165824,473775,150012
x1,89:5516721,32104122
k1,83:5700965,32104122:184244
x1,83:6236328,32104122
k1,83:6420573,32104122:184245
x1,83:7261465,32104122
k1,83:7445709,32104122:184244
x1,83:8841232,32104122
k1,83:9025476,32104122:184244
x1,83:9522304,32104122
k1,84:9025476,32104122:-13763
x1,84:10425815,32104122
x1,84:11457318,32104122
x1,84:13229933,32104122
k1,84:13414177,32104122:184244
x1,84:14025922,32104122
x1,84:14276400,32104122
x1,84:15565949,32104122
k1,84:15750194,32104122:184245
x1,84:16590398,32104122
k1,84:16774642,32104122:184244
x1,84:18112363,32104122
k1,84:18296607,32104122:184244
x1,84:18908352,32104122
x1,84:19158830,32104122
x1,84:20448379,32104122
k1,84:20632624,32104122:184245
x1,84:21664815,32104122
k1,84:21849059,32104122:184244
x1,84:22537187,32104122
k1,84:22721431,32104122:184244
x1,84:23600858,32104122
k1,84:23785102,32104122:184244
x1,84:24778759,32104122
x1,84:25102179,32104122
k1,84:25286424,32104122:184245
x1,84:26127316,32104122
k1,84:26311560,32104122:184244
x1,84:27343063,32104122
x1,84:29115678,32104122
k1,84:29115678,32104122:0
)
(1,89:3949854,32104122:0,0,150012
(1,89:3949854,32104122:0,360972,11534
k1,89:2770206,32104122:-1179648
x1,89:3294494,32104122
g1,89:3949854,32104122
)
)
(1,89:3949854,32890554:25165824,473775,150012
x1,89:6358299,32890554
x1,84:6716125,32890554
k1,84:6959519,32890554:243394
x1,84:8755532,32890554
x1,84:9308097,32890554
k1,84:9551491,32890554:243394
x1,84:9780637,32890554
x1,84:11730102,32890554
k1,84:11973497,32890554:243395
x1,84:12279026,32890554
x1,84:12460002,32890554
k1,84:12703396,32890554:243394
x1,84:13410791,32890554
k1,84:13654185,32890554:243394
x1,84:15030441,32890554
x1,84:15431619,32890554
k1,84:15675013,32890554:243394
x1,84:17223300,32890554
k1,85:17466694,32890554:243394
x1,85:18728031,32890554
k1,85:18971425,32890554:243394
x1,85:19812317,32890554
x1,85:20444707,32890554
x1,85:20768127,32890554
x1,85:22165026,32890554
k1,85:22408421,32890554:243395
x1,85:23248625,32890554
k1,85:23492019,32890554:243394
x1,85:24371446,32890554
k1,85:24614840,32890554:243394
x1,85:26945528,32890554
x1,85:27341888,32890554
x1,85:27668749,32890554
k1,85:27912143,32890554:243394
x1,85:29115678,32890554
k1,85:29115678,32890554:0
)
(1,89:3949854,32890554:0,0,150012
(1,89:3949854,32890554:0,353894,7340
k1,89:2770206,32890554:-1179648
x1,89:3294494,32890554
g1,89:3949854,32890554
)
)
(1,89:3949854,33676986:25165824,473775,150012
x1,89:4943511,33676986
k1,85:5210615,33676986:267104
x1,85:6051507,33676986
k1,85:6318612,33676986:267105
x1,85:7197351,33676986
x1,85:10272592,33676986
k1,85:10539696,33676986:267104
x1,85:11380588,33676986
x1,85:12012978,33676986
x1,85:12336398,33676986
x1,85:13955561,33676986
k1,85:14222666,33676986:267105
x1,85:15177788,33676986
k1,85:15444892,33676986:267104
x1,85:16094485,33676986
k1,85:16361590,33676986:267105
x1,85:17622928,33676986
x1,85:20220609,33676986
k1,85:20487713,33676986:267104
x1,85:21252223,33676986
k1,86:20487713,33676986:-20644
x1,86:21575643,33676986
x1,86:23160400,33676986
x1,86:23619381,33676986
(1,86:23657573,33670105:229146,464485,0
x1,86:23886719,33670105
)
x1,86:25147713,33676986
k1,86:25414818,33676986:267105
x1,86:26408475,33676986
x1,86:26731895,33676986
x1,86:28389594,33676986
k1,86:28656698,33676986:267104
x1,86:29115678,33676986
k1,86:29115678,33676986:0
)
(1,89:3949854,33676986:0,0,150012
(1,89:3949854,33676986:0,353894,4718
k1,89:2770206,33676986:-1179648
x1,89:3294494,33676986
g1,89:3949854,33676986
)
)
(1,89:3949854,34463418:25165824,473775,150012
x1,89:5211192,34463418
x1,89:6242695,34463418
x1,86:8015310,34463418
k1,86:8264237,34463418:248927
x1,86:10442162,34463418
k1,86:10691090,34463418:248928
x1,86:11073688,34463418
k1,86:11322615,34463418:248927
x1,86:11628144,34463418
x1,86:11948123,34463418
x1,86:12229567,34463418
x1,86:13556965,34463418
x1,86:14112972,34463418
k1,86:14361899,34463418:248927
x1,86:15546167,34463418
x1,86:16223972,34463418
k1,86:16472900,34463418:248928
x1,86:17696390,34463418
k1,86:17945317,34463418:248927
x1,86:18594910,34463418
k1,86:18843837,34463418:248927
x1,86:19149366,34463418
x1,86:20195319,34463418
x1,86:21049973,34463418
k1,86:21298900,34463418:248927
x1,86:22445321,34463418
k1,86:22694249,34463418:248928
x1,86:24662294,34463418
k1,86:24911221,34463418:248927
x1,86:25408049,34463418
k1,87:24911221,34463418:-13763
x1,87:26311560,34463418
x1,87:27343063,34463418
x1,87:29115678,34463418
k1,87:29115678,34463418:0
)
(1,89:3949854,34463418:0,0,150012
(1,89:3949854,34463418:0,353894,4718
k1,89:2770206,34463418:-1179648
x1,89:3294494,34463418
g1,89:3949854,34463418
)
)
(1,89:3949854,35249850:25165824,473775,150012
x1,89:4561599,35249850
x1,87:4812077,35249850
x1,87:6101626,35249850
k1,87:6311354,35249850:209728
x1,87:6616883,35249850
x1,87:8198887,35249850
k1,87:8408615,35249850:209728
x1,87:10090400,35249850
x1,87:10413820,35249850
x1,87:12606882,35249850
k1,87:12816610,35249850:209728
x1,87:13504738,35249850
x1,87:13828158,35249850
x1,87:15072292,35249850
k1,87:15282019,35249850:209727
x1,87:17078032,35249850
x1,87:18223074,35249850
k1,87:18432802,35249850:209728
x1,87:21032548,35249850
k1,87:21242276,35249850:209728
x1,87:22503614,35249850
x1,87:25254748,35249850
k1,87:25464476,35249850:209728
x1,87:29115678,35249850
k1,87:29115678,35249850:0
)
(1,89:3949854,35249850:0,0,150012
(1,89:3949854,35249850:0,353894,7340
k1,89:2770206,35249850:-1179648
x1,89:3294494,35249850
g1,89:3949854,35249850
)
)
(1,89:3949854,36036282:25165824,473775,150012
x1,89:4255383,36036282
x1,87:4575362,36036282
x1,87:7073953,36036282
k1,87:7357144,36036282:283191
x1,87:9211647,36036282
k1,87:9494838,36036282:283191
x1,87:10488495,36036282
k1,87:10771686,36036282:283191
x1,87:13868260,36036282
k1,87:14151451,36036282:283191
x1,87:15718318,36036282
k1,87:16001509,36036282:283191
x1,87:18868934,36036282
k1,87:19152125,36036282:283191
x1,87:19381271,36036282
x1,87:20374927,36036282
x1,87:22084923,36036282
k1,87:22368113,36036282:283190
x1,87:22673642,36036282
x1,87:22854618,36036282
k1,87:23137809,36036282:283191
x1,87:23845204,36036282
k1,87:24128395,36036282:283191
x1,87:25504651,36036282
x1,87:25695950,36036282
k1,87:25979141,36036282:283191
x1,87:27355396,36036282
k1,87:27638587,36036282:283191
x1,87:27944116,36036282
x1,87:28125092,36036282
k1,87:28408283,36036282:283191
x1,87:29115678,36036282
k1,87:29115678,36036282:0
)
(1,89:3949854,36036282:0,0,150012
(1,89:3949854,36036282:0,353894,4718
k1,89:2770206,36036282:-1179648
x1,89:3294494,36036282
g1,89:3949854,36036282
)
)
(1,89:3949854,36822714:25165824,473775,150012
x1,89:5326110,36822714
x1,89:5727288,36822714
k1,87:5997175,36822714:269887
x1,87:7640424,36822714
k1,88:7910310,36822714:269886
x1,88:11082580,36822714
k1,88:11352467,36822714:269887
x1,88:12002060,36822714
x1,88:12325480,36822714
x1,88:12606924,36822714
k1,88:12876810,36822714:269886
x1,88:15246033,36822714
k1,88:15515920,36822714:269887
x1,88:16854327,36822714
x1,88:18383347,36822714
k1,88:18653233,36822714:269886
x1,88:21061679,36822714
k1,88:21331566,36822714:269887
x1,88:21866929,36822714
k1,88:22136815,36822714:269886
x1,88:23817911,36822714
k1,88:24087798,36822714:269887
x1,88:24431862,36822714
x1,88:25515662,36822714
k1,88:25785548,36822714:269886
x1,88:26779205,36822714
k1,88:27049092,36822714:269887
x1,88:27584455,36822714
k1,88:27854341,36822714:269886
x1,88:29115678,36822714
k1,88:29115678,36822714:0
)
(1,89:3949854,36822714:0,0,150012
(1,89:3949854,36822714:0,360972,7340
k1,89:2770206,36822714:-1179648
x1,89:3294494,36822714
g1,89:3949854,36822714
)
)
(1,89:3949854,37609146:25165824,473775,150012
x1,89:6358300,37609146
k1,88:6534086,37609146:175786
x1,88:9859806,37609146
k1,88:10035591,37609146:175785
x1,88:10570954,37609146
k1,88:10746740,37609146:175786
x1,88:11090804,37609146
x1,88:11608276,37609146
x1,88:12769146,37609146
k1,88:12944931,37609146:175785
x1,88:14436103,37609146
k1,88:14611889,37609146:175786
x1,88:15185099,37609146
k1,88:15360885,37609146:175786
x1,88:16049013,37609146
x1,88:16372433,37609146
x1,88:17559452,37609146
k1,88:17735237,37609146:175785
x1,88:18652511,37609146
x1,88:18986252,37609146
k1,88:19162038,37609146:175786
x1,88:19735248,37609146
k1,88:19911033,37609146:175785
x1,88:21727001,37609146
k1,88:21902787,37609146:175786
x1,88:24807375,37609146
k1,88:24983160,37609146:175785
x1,88:26741325,37609146
k1,88:26917111,37609146:175786
x1,88:27605239,37609146
x1,88:27928659,37609146
x1,88:29115678,37609146
k1,88:29115678,37609146:0
)
(1,89:3949854,37609146:0,0,150012
(1,89:3949854,37609146:0,360972,7340
k1,89:2770206,37609146:-1179648
x1,89:3294494,37609146
g1,89:3949854,37609146
)
)
(1,89:3949854,38395578:25165824,473775,149323
x1,89:4943511,38395578
g1,88:5115543,38395578
x1,88:5459607,38395578
x1,88:7517108,38395578
g1,88:7689140,38395578
x1,88:8453649,38395578
x1,88:8999333,38395578
x1,88:10924713,38395578
g1,88:11096745,38395578
x1,88:13293937,38395578
k1,89:29115678,38395578:15821741
g1,89:29115678,38395578
)
(1,89:3949854,38395578:0,0,149323
(1,89:3949854,38395578:0,348127,4718
k1,89:2770206,38395578:-1179648
x1,89:3294494,38395578
g1,89:3949854,38395578
)
)
h1,89:3949854,38395578:0,0,149323
(1,94:3949854,39182010:25165824,473775,150012
h1,90:3949854,39182010:655360,0,0
x1,90:5254807,39182010
x1,90:5971146,39182010
k1,90:6200860,39182010:229714
x1,90:7041752,39182010
k1,90:7271466,39182010:229714
x1,90:8532804,39182010
x1,90:9564307,39182010
x1,90:11336922,39182010
k1,90:11566637,39182010:229715
x1,90:12560294,39182010
k1,90:12790008,39182010:229714
x1,90:15886582,39182010
k1,90:16116296,39182010:229714
x1,90:18007959,39182010
k1,90:18237673,39182010:229714
x1,90:18734501,39182010
x1,90:19019386,39182010
k1,90:19249100,39182010:229714
x1,90:19478246,39182010
x1,90:21208198,39182010
k1,90:21437912,39182010:229714
x1,90:22470103,39182010
k1,90:22699818,39182010:229715
x1,90:23540710,39182010
k1,90:23770424,39182010:229714
x1,90:25911188,39182010
k1,90:26140902,39182010:229714
x1,90:27134559,39182010
x1,90:27457979,39182010
x1,90:29115678,39182010
k1,90:29115678,39182010:0
)
(1,94:3949854,39182010:0,0,150012
(1,94:3949854,39182010:0,353894,7340
k1,94:2770206,39182010:-1179648
x1,94:3294494,39182010
g1,94:3949854,39182010
)
)
(1,94:3949854,39968442:25165824,473775,150012
x1,94:5020579,39968442
k1,90:5202679,39968442:182100
x1,90:7342757,39968442
k1,90:7524856,39968442:182099
x1,90:7830385,39968442
k1,90:8012485,39968442:182100
x1,90:9426587,39968442
k1,90:9608687,39968442:182100
x1,90:12131364,39968442
k1,90:12313464,39968442:182100
x1,90:12925209,39968442
x1,90:13175687,39968442
x1,90:14197555,39968442
k1,90:14379654,39968442:182099
x1,90:15373311,39968442
k1,90:15555411,39968442:182100
x1,90:16357768,39968442
k1,90:16539868,39968442:182100
x1,90:17113078,39968442
k1,90:17295178,39968442:182100
x1,90:17600707,39968442
k1,90:17782806,39968442:182099
x1,90:19044143,39968442
x1,90:19589827,39968442
x1,90:20138952,39968442
k1,90:20321052,39968442:182100
x1,90:20550198,39968442
x1,90:21095882,39968442
k1,90:21277982,39968442:182100
x1,90:23418747,39968442
k1,90:23600847,39968442:182100
x1,90:26697421,39968442
k1,90:26879520,39968442:182099
x1,90:27147201,39968442
x1,90:28398215,39968442
k1,90:28580315,39968442:182100
x1,90:29115678,39968442
k1,90:29115678,39968442:0
)
(1,94:3949854,39968442:0,0,150012
(1,94:3949854,39968442:0,353894,11534
k1,94:2770206,39968442:-1179648
x1,94:3294494,39968442
g1,94:3949854,39968442
)
)
(1,94:3949854,40754874:25165824,473775,149323
x1,94:6434682,40754874
k1,90:6654161,40754874:219479
x1,90:7380824,40754874
x1,90:7853567,40754874
x1,90:8276077,40754874
k1,90:8495557,40754874:219480
x1,90:9719047,40754874
k1,90:9938526,40754874:219479
x1,90:11466858,40754874
k1,90:11686337,40754874:219479
x1,90:12145317,40754874
k1,90:12364796,40754874:219479
x1,90:12632477,40754874
x1,90:13042599,40754874
x1,90:15120056,40754874
k1,90:15339536,40754874:219480
x1,90:15912746,40754874
k1,90:16132225,40754874:219479
x1,90:16361371,40754874
x1,90:17404571,40754874
x1,90:17877314,40754874
x1,90:18299824,40754874
k1,90:18519303,40754874:219479
x1,90:19684992,40754874
x1,90:20545152,40754874
k1,90:20764631,40754874:219479
x1,90:23631370,40754874
k1,90:23850850,40754874:219480
x1,90:24691742,40754874
k1,90:24911221,40754874:219479
x1,90:25408049,40754874
x1,90:26311560,40754874
x1,90:27343063,40754874
x1,90:29115678,40754874
k1,90:29115678,40754874:0
)
(1,94:3949854,40754874:0,0,149323
(1,94:3949854,40754874:0,353894,7340
k1,94:2770206,40754874:-1179648
x1,94:3294494,40754874
g1,94:3949854,40754874
)
)
(1,94:3949854,41541306:25165824,473775,150012
x1,94:7390491,41541306
k1,90:7596410,41541306:205919
x1,90:8857747,41541306
x1,90:9406872,41541306
k1,90:9612791,41541306:205919
x1,90:10186001,41541306
k1,90:10391921,41541306:205920
x1,90:11232813,41541306
k1,90:11438732,41541306:205919
x1,90:13005598,41541306
x1,90:14165781,41541306
k1,90:14371700,41541306:205919
x1,90:15059828,41541306
x1,90:15379807,41541306
x1,90:15890397,41541306
x1,90:17127650,41541306
k1,90:17333569,41541306:205919
x1,90:17983162,41541306
x1,90:20136312,41541306
k1,90:20342231,41541306:205919
x1,90:21507920,41541306
x1,90:22368080,41541306
k1,90:22574000,41541306:205920
x1,90:22879529,41541306
x1,90:24843444,41541306
k1,90:25049363,41541306:205919
x1,90:25890255,41541306
k1,90:26096174,41541306:205919
x1,90:29115678,41541306
k1,90:29115678,41541306:0
)
(1,94:3949854,41541306:0,0,150012
(1,94:3949854,41541306:0,353894,7340
k1,94:2770206,41541306:-1179648
x1,94:3294494,41541306
g1,94:3949854,41541306
)
)
(1,94:3949854,42327738:25165824,473775,150012
x1,94:4523064,42327738
k1,90:4766627,42327738:243563
x1,90:6104347,42327738
x1,90:6462173,42327738
k1,90:6705737,42327738:243564
x1,90:8807967,42327738
k1,90:9051530,42327738:243563
x1,90:9586893,42327738
k1,90:9830456,42327738:243563
x1,90:11091794,42327738
x1,90:12123297,42327738
x1,90:13895912,42327738
k1,90:14139475,42327738:243563
x1,90:14751220,42327738
x1,90:15001698,42327738
x1,90:16463279,42327738
k1,90:16706843,42327738:243564
x1,90:17872532,42327738
x1,90:18216596,42327738
k1,90:18460159,42327738:243563
x1,90:18689305,42327738
x1,90:20496327,42327738
k1,90:20739890,42327738:243563
x1,90:21428018,42327738
k1,90:21671582,42327738:243564
x1,90:24691086,42327738
k1,90:24934649,42327738:243563
x1,90:25775541,42327738
k1,90:26019104,42327738:243563
x1,90:29115678,42327738
k1,90:29115678,42327738:0
)
(1,94:3949854,42327738:0,0,150012
(1,94:3949854,42327738:0,353894,7340
k1,94:2770206,42327738:-1179648
x1,94:3294494,42327738
g1,94:3949854,42327738
)
)
(1,94:3949854,43114170:25165824,473775,150012
x1,94:4485217,43114170
x1,90:4808637,43114170
x1,90:5326109,43114170
x1,90:6639743,43114170
k1,90:6898333,43114170:258590
x1,90:7433696,43114170
k1,90:7692287,43114170:258591
x1,90:8533179,43114170
k1,90:8791769,43114170:258590
x1,90:9747578,43114170
x1,90:10769446,43114170
x1,90:11096307,43114170
k1,90:11354898,43114170:258591
x1,90:11622579,43114170
x1,90:12720828,43114170
x1,90:13753020,43114170
k1,90:14011610,43114170:258590
x1,90:15367910,43114170
k1,90:15626501,43114170:258591
x1,90:16792190,43114170
x1,90:17136254,43114170
k1,90:17394844,43114170:258590
x1,90:17700373,43114170
x1,90:19702135,43114170
k1,90:19960725,43114170:258590
x1,90:20801617,43114170
k1,90:21060208,43114170:258591
x1,90:24156782,43114170
k1,90:24415372,43114170:258590
x1,90:26211385,43114170
x1,90:27184395,43114170
k1,90:27442986,43114170:258591
x1,90:28016196,43114170
k1,90:28274786,43114170:258590
x1,90:29115678,43114170
k1,90:29115678,43114170:0
)
(1,94:3949854,43114170:0,0,150012
(1,94:3949854,43114170:0,353894,7340
k1,94:2770206,43114170:-1179648
x1,94:3294494,43114170
g1,94:3949854,43114170
)
)
]
(1,94:3949854,44949178:25165824,0,0
h1,94:3949854,44949178:25165824,0,0
)
]
]
]
!60526
}2
!10
{3
[1,152:4736286,44949178:24379392,40212892,0
(1,152:4736286,4736286:0,0,0
[1,152:0,4736286:0,0,0
(1,152:0,0:0,0,0
g1,152:0,0
)
]
)
[1,152:4736286,4736286:0,0,0
(1,152:4736286,2547141:0,0,0
k1,152:4736286,2547141:852213
)
]
[1,152:4736286,44949178:24379392,40212892,0
[1,152:3949854,44949178:25165824,42336256,0
[1,152:3949854,3399354:25165824,786432,0
(1,152:3949854,3399354:25165824,464485,9633
(1,152:3949854,3399354:25165824,464485,9633
k1,152:16532766,3399354:12582912
k1,152:29115678,3399354:12582912
(1,152:29115678,3399354:0,464485,9633
k1,152:28771614,3399354:-344064
x1,152:29115678,3399354
)
)
)
]
[1,152:3949854,43114170:25165824,39321600,0
(1,94:3949854,4579002:25165824,473775,150012
x1,94:4561599,4579002
x1,90:4812077,4579002
x1,90:5833945,4579002
k1,90:6100539,4579002:266594
x1,90:6635902,4579002
k1,90:6902497,4579002:266595
x1,90:7170178,4579002
x1,90:8497575,4579002
k1,90:8764169,4579002:266594
x1,90:9757826,4579002
k1,90:10024421,4579002:266595
x1,90:10559096,4579002
x1,90:11949112,4579002
k1,90:12215706,4579002:266594
x1,90:13839687,4579002
k1,90:14106281,4579002:266594
x1,90:15271970,4579002
x1,90:15616034,4579002
k1,90:15882629,4579002:266595
x1,90:18443838,4579002
k1,90:18710432,4579002:266594
x1,90:19551324,4579002
k1,90:19817919,4579002:266595
x1,90:22837423,4579002
k1,90:23104017,4579002:266594
x1,90:23677227,4579002
k1,90:23943821,4579002:266594
x1,90:24784713,4579002
k1,90:25051308,4579002:266595
x1,90:26389028,4579002
x1,90:26746854,4579002
k1,90:27013448,4579002:266594
x1,90:29115678,4579002
k1,90:29115678,4579002:0
)
(1,94:3949854,4579002:0,0,150012
(1,94:3949854,4579002:0,353894,7340
k1,94:2770206,4579002:-1179648
x1,94:3294494,4579002
g1,94:3949854,4579002
)
)
(1,94:3949854,5365434:25165824,473775,150012
x1,94:5516721,5365434
k1,90:5645914,5365434:129193
x1,90:6486806,5365434
k1,90:6615999,5365434:129193
x1,90:6960063,5365434
x1,90:8468438,5365434
x1,90:9643070,5365434
k1,90:9772262,5365434:129192
x1,90:11339129,5365434
x1,90:13934057,5365434
k1,90:14063250,5365434:129193
x1,90:15228939,5365434
x1,90:15573003,5365434
k1,91:15702196,5365434:129193
x1,91:18416170,5365434
k1,91:18545363,5365434:129193
x1,91:19386255,5365434
k1,91:19515448,5365434:129193
x1,91:22612022,5365434
k1,91:22741214,5365434:129192
x1,91:24460845,5365434
k1,91:24590038,5365434:129193
x1,91:26730803,5365434
k1,91:26859996,5365434:129193
x1,91:29115678,5365434
k1,91:29115678,5365434:0
)
(1,94:3949854,5365434:0,0,150012
(1,94:3949854,5365434:0,360972,7340
k1,94:2770206,5365434:-1179648
x1,94:3294494,5365434
g1,94:3949854,5365434
)
)
(1,94:3949854,6151866:25165824,473775,150012
x1,94:6491797,6151866
k1,91:6684126,6151866:192329
x1,91:7066725,6151866
k1,92:6684126,6151866:-10323
x1,92:8279892,6151866
x1,92:8606753,6151866
x1,92:8734056,6151866
k1,92:8926385,6151866:192329
x1,92:12061492,6151866
k1,92:12253822,6151866:192330
x1,92:13247479,6151866
k1,92:13439808,6151866:192329
x1,92:15656954,6151866
x1,92:16435225,6151866
k1,92:16627554,6151866:192329
x1,92:17467758,6151866
k1,92:17660087,6151866:192329
x1,92:20296992,6151866
k1,92:20489322,6151866:192330
x1,92:21024685,6151866
k1,92:21217014,6151866:192329
x1,92:22382703,6151866
k1,92:22575032,6151866:192329
x1,92:22919096,6151866
x1,92:23091128,6151866
k1,92:23283457,6151866:192329
x1,92:24353496,6151866
k1,93:24545826,6151866:192330
x1,93:27068503,6151866
k1,93:27260832,6151866:192329
x1,93:28426521,6151866
k1,93:28618850,6151866:192329
x1,93:29115678,6151866
k1,93:29115678,6151866:0
)
(1,94:3949854,6151866:0,0,150012
(1,94:3949854,6151866:0,360972,7340
k1,94:2770206,6151866:-1179648
x1,94:3294494,6151866
g1,94:3949854,6151866
)
)
(1,94:3949854,6938298:25165824,473775,150012
x1,94:6511063,6938298
g1,93:6683095,6938298
x1,93:7523987,6938298
g1,93:7696019,6938298
x1,93:10181534,6938298
g1,93:10353566,6938298
x1,93:13029692,6938298
g1,93:13201724,6938298
x1,93:14692207,6938298
x1,93:15370011,6938298
g1,93:15542043,6938298
x1,93:17797038,6938298
x1,93:18154864,6938298
g1,93:18326896,6938298
x1,93:21366355,6938298
k1,94:29115678,6938298:7749323
g1,94:29115678,6938298
)
(1,94:3949854,6938298:0,0,150012
(1,94:3949854,6938298:0,353894,7340
k1,94:2770206,6938298:-1179648
x1,94:3294494,6938298
g1,94:3949854,6938298
)
)
h1,94:3949854,6938298:0,0,150012
(1,95:3949854,9956851:25165824,488339,147111
(1,95:3949854,9956851:897022,488339,8611
g1,95:3949854,9956851
x1,95:4488067,9956851
g1,95:4846876,9956851
)
x1,95:6043145,9956851
g1,95:6222549,9956851
x1,95:7618315,9956851
x1,95:10807409,9956851
g1,95:10986813,9956851
x1,95:11863742,9956851
x1,95:12567007,9956851
x1,95:12904287,9956851
x1,95:14162270,9956851
g1,95:14341674,9956851
x1,95:15059292,9956851
x1,95:16922227,9956851
g1,95:17101631,9956851
x1,95:17699407,9956851
g1,95:17878811,9956851
x1,95:20908593,9956851
g1,95:21087997,9956851
x1,95:21406620,9956851
x1,95:21754664,9956851
x1,95:21986454,9956851
x1,95:23548707,9956851
g1,95:23728111,9956851
x1,95:24804538,9956851
x1,95:25141818,9956851
x1,95:26950215,9956851
k1,95:28032947,9956851:1082732
k1,95:29115678,9956851:1082731
)
(1,95:3949854,9956851:0,0,147111
(1,95:3949854,9956851:0,353894,7340
k1,95:2770206,9956851:-1179648
x1,95:3294494,9956851
g1,95:3949854,9956851
)
)
h1,95:3949854,9956851:0,0,147111
(1,97:3949854,10980647:25165824,464485,12042
k1,97:10938979,10980647:6989125
(1,97:10938979,10980647:1376256,464485,7569
g1,97:10938979,10980647
x1,97:11971171,10980647
g1,97:12315235,10980647
)
x1,97:12774216,10980647
x1,97:13674287,10980647
x1,97:14744325,10980647
x1,97:16513500,10980647
g1,97:16685532,10980647
x1,97:18597149,10980647
x1,97:20157822,10980647
g1,97:20329854,10980647
x1,97:22126554,10980647
g1,97:22126554,10980647
k1,97:29115678,10980647:6989124
)
(1,97:3949854,10980647:0,0,12042
(1,97:3949854,10980647:0,353894,11534
k1,97:2770206,10980647:-1179648
x1,97:3294494,10980647
g1,97:3949854,10980647
)
)
h1,97:3949854,10980647:0,0,12042
(1,104:3949854,12004443:25165824,473775,150012
x1,104:5019893,12004443
k1,102:5261732,12004443:241839
x1,102:5949860,12004443
x1,102:6269839,12004443
x1,102:6780429,12004443
x1,102:8017682,12004443
k1,102:8259522,12004443:241840
x1,102:8909115,12004443
x1,102:10890233,12004443
k1,102:11132072,12004443:241839
x1,102:11361218,12004443
x1,102:11906902,12004443
k1,102:12148742,12004443:241840
x1,102:12989634,12004443
k1,102:13231473,12004443:241839
x1,102:15372237,12004443
k1,102:15614076,12004443:241839
x1,102:16378586,12004443
x1,102:16702006,12004443
x1,102:18286763,12004443
x1,102:18745744,12004443
(1,102:18783936,11997562:229146,464485,0
x1,102:19013082,11997562
)
x1,102:20274076,12004443
k1,102:20515916,12004443:241840
x1,102:21509573,12004443
x1,102:21832993,12004443
x1,102:23490692,12004443
k1,102:23732531,12004443:241839
x1,102:25758379,12004443
k1,102:26000219,12004443:241840
x1,102:26841111,12004443
k1,102:27082950,12004443:241839
x1,102:27579778,12004443
x1,102:27868104,12004443
x1,102:28917498,12004443
x1,102:29115678,12004443
k1,104:29115678,12004443:0
)
(1,104:3949854,12004443:0,0,150012
(1,104:3949854,12004443:0,353894,11534
k1,104:2770206,12004443:-1179648
x1,104:3294494,12004443
g1,104:3949854,12004443
)
)
(1,104:3949854,12790875:25165824,473775,150012
x1,104:4332453,12790875
x1,102:5198117,12790875
x1,102:5929596,12790875
k1,102:6080781,12790875:151185
x1,102:8871826,12790875
x1,102:8999129,12790875
k1,102:9150314,12790875:151185
x1,102:10143971,12790875
k1,102:10295156,12790875:151185
x1,102:13581653,12790875
k1,102:13732839,12790875:151186
x1,102:14382432,12790875
x1,102:16535582,12790875
k1,102:16686767,12790875:151185
x1,102:17756806,12790875
k1,102:17907991,12790875:151185
x1,102:21807608,12790875
k1,102:21958793,12790875:151185
x1,102:22187939,12790875
x1,102:22733623,12790875
x1,102:23282748,12790875
k1,102:23433933,12790875:151185
x1,102:24389055,12790875
k1,102:24540240,12790875:151185
x1,102:25189833,12790875
k1,102:25341019,12790875:151186
x1,102:26066993,12790875
x1,102:27304245,12790875
k1,102:27455430,12790875:151185
x1,102:28028640,12790875
k1,102:28179825,12790875:151185
x1,102:29115678,12790875
k1,102:29115678,12790875:0
)
(1,104:3949854,12790875:0,0,150012
(1,104:3949854,12790875:0,353894,11534
k1,104:2770206,12790875:-1179648
x1,104:3294494,12790875
g1,104:3949854,12790875
)
)
(1,104:3949854,13577307:25165824,473775,122487
x1,104:4332453,13577307
x1,102:4613897,13577307
x1,102:5663291,13577307
g1,102:5835323,13577307
x1,102:6370686,13577307
g1,102:6542718,13577307
x1,102:8912630,13577307
x1,102:9246371,13577307
g1,102:9418403,13577307
x1,102:10794659,13577307
x1,102:11215104,13577307
g1,102:11387136,13577307
(1,103:11387136,13577307:0,0,0
(1,103:11387136,12790875:0,0,0
)
)
k1,104:29115678,13577307:17728542
g1,104:29115678,13577307
)
(1,108:3949854,13577307:0,0,122487
(1,108:3949854,13577307:0,353894,11534
k1,108:2770206,13577307:-1179648
x1,108:3294494,13577307
g1,108:3949854,13577307
)
)
(1,108:3949854,15267491:25165824,940326,484785
g1,108:9567438,15267491
(1,108:9567438,15267491:4175635,940326,484785
g1,108:9567438,15267491
(1,108:9567438,15267491:0,550500,235932
[1,108:9567438,15267491:0,550500,235932
(1,40:9567438,15267491:0,550500,235932
r1,152:9567438,15267491:0,786432,235932
)
]
)
(1,108:9567438,15267491:4175635,940326,484785
$1,108:9567438,15267491
(1,108:9567438,15267491:4175635,940326,484785
(1,108:9567438,15267491:976845,940326,484785
(1,108:9567438,15267491:976845,940326,484785
h1,108:9567438,15267491:78643,0,0
[1,108:9646081,15267491:819559,940326,484785
(1,108:9646081,14801629:819559,474464,12730
x1,108:9985328,14801629
(1,108:10047947,14801629:417693,312753,5160
(1,108:10047947,14801629:417693,312753,5160
$1,108:10047947,14801629
x1,108:10465640,14801629
$1,108:10465640,14801629
)
)
)
(1,108:9646081,15739545:819559,474464,12730
k1,108:9740699,15739545:94618
x1,108:10079946,15739545
x1,108:10351755,15739545
k1,108:10465640,15739545:94618
)
]
h1,108:10465640,15267491:78643,0,0
)
)
g1,108:10697199,15267491
x1,108:11085303,15267491
g1,108:11238219,15267491
(1,108:11238219,15267491:1972474,487881,134186
(1,108:11238219,15266460:291078,486850,135217
x1,108:11501772,15266460
)
(1,108:11529297,15267491:417693,312753,5160
(1,108:11529297,15267491:417693,312753,5160
$1,108:11529297,15267491
x1,108:11946990,15267491
$1,108:11946990,15267491
)
)
g1,108:12099906,15267491
x1,108:12278819,15267491
g1,108:12438616,15267491
(1,108:12438616,15267491:508526,452099,0
(1,108:12438616,15267491:508526,452099,0
$1,108:12438616,15267491
x1,108:12940261,15267491
$1,108:12947142,15267491
)
)
(1,108:12947142,15266460:263551,486850,135217
x1,108:13190050,15266460
)
)
g1,108:13325380,15267491
(1,108:13325380,15267491:417693,312753,5160
(1,108:13325380,15267491:417693,312753,5160
$1,108:13325380,15267491
x1,108:13743073,15267491
$1,108:13743073,15267491
)
)
)
$1,108:13743073,15267491
)
)
g1,108:13743073,15267491
(1,108:13743073,15267491:9755020,940326,484785
(1,108:13743073,15267491:9755020,623268,144911
$1,108:13743073,15267491
(1,108:13743073,15267491:9755020,623268,144911
h1,108:13743073,15267491:0,0,0
g1,108:13934218,15267491
x1,108:14341589,15267491
g1,108:14532734,15267491
x1,108:14970383,15267491
(1,108:14970383,15267491:508526,452099,0
(1,108:14970383,15267491:508526,452099,0
$1,108:14970383,15267491
x1,108:15472028,15267491
$1,108:15478909,15267491
)
)
x1,108:15900731,15267491
g1,108:16053647,15267491
x1,108:16491296,15267491
g1,108:16644212,15267491
x1,108:17020617,15267491
(1,108:17016144,15267491:353009,312753,11697
(1,108:17016144,15267491:353009,312753,11697
$1,108:17016144,15267491
x1,108:17369153,15267491
$1,108:17369153,15267491
)
)
(1,108:17369153,15370709:299252,217508,41693
x1,108:17612782,15370709
)
g1,108:17821321,15267491
x1,108:18258970,15267491
g1,108:18411886,15267491
(1,108:18411886,15267491:417693,312753,5160
(1,108:18411886,15267491:417693,312753,5160
$1,108:18411886,15267491
x1,108:18829579,15267491
$1,108:18829579,15267491
)
)
g1,108:18982495,15267491
x1,108:19370599,15267491
g1,108:19523515,15267491
x1,108:19936392,15267491
x1,108:20294905,15267491
(1,108:20302474,15267491:353009,312753,11697
(1,108:20302474,15267491:353009,312753,11697
$1,108:20302474,15267491
x1,108:20655483,15267491
$1,108:20655483,15267491
)
)
(1,108:20655483,15370709:299252,217508,41693
x1,108:20899112,15370709
)
g1,108:21107651,15267491
x1,108:21495755,15267491
g1,108:21648671,15267491
x1,108:22112469,15267491
x1,108:22609985,15267491
(1,108:22616866,14983295:283933,339072,0
x1,108:22868031,14983295
)
(1,108:22900799,15267491:417693,312753,5160
(1,108:22900799,15267491:417693,312753,5160
$1,108:22900799,15267491
x1,108:23318492,15267491
$1,108:23318492,15267491
)
)
x1,108:23490524,15267491
)
$1,108:23498093,15267491
)
g1,108:23498093,15267491
)
g1,108:29115677,15267491
(1,108:29115677,15267491:1,940326,484785
(1,108:29115678,15267491:0,550500,235932
k1,108:27453162,15267491:-1662516
(1,108:27453162,15267491:1662516,550500,235932
(1,108:27453162,15267491:0,550500,235932
[1,108:27453162,15267491:0,550500,235932
(1,40:27453162,15267491:0,550500,235932
r1,152:27453162,15267491:0,786432,235932
)
]
)
(1,108:27453162,15267491:0,0,0
(1,108:27453162,14284451:0,0,0
)
)
(1,108:27453162,15267491:1662516,464485,122487
x1,108:28886532,15267491
x1,108:29115678,15267491
)
)
)
)
g1,108:29115678,15267491
)
(1,108:3949854,15267491:0,0,484785
(1,108:3949854,15267491:0,353894,11534
k1,108:2770206,15267491:-1179648
x1,108:3294494,15267491
g1,108:3949854,15267491
)
)
(1,108:3949854,16564920:25165824,550500,235932
g1,108:9567438,16564920
(1,108:9567438,16564920:4175635,550500,235932
k1,108:12325228,16564920:2757790
(1,108:12325228,16564920:0,550500,235932
[1,108:12325228,16564920:0,550500,235932
(1,40:12325228,16564920:0,550500,235932
r1,152:12325228,16564920:0,786432,235932
)
]
)
(1,108:12325228,16564920:1417845,452099,5160
$1,108:12325228,16564920
(1,108:12325228,16564920:1417845,452099,5160
(1,108:12325228,16564920:508526,452099,0
(1,108:12325228,16564920:508526,452099,0
$1,108:12325228,16564920
x1,108:12826873,16564920
$1,108:12833754,16564920
)
)
g1,108:12986670,16564920
x1,108:13165583,16564920
g1,108:13325380,16564920
(1,108:13325380,16564920:417693,312753,5160
(1,108:13325380,16564920:417693,312753,5160
$1,108:13325380,16564920
x1,108:13743073,16564920
$1,108:13743073,16564920
)
)
)
$1,108:13743073,16564920
)
)
g1,108:13743073,16564920
(1,108:13743073,16564920:9755020,550500,235932
(1,108:13743073,16564920:1313326,464485,97025
$1,108:13743073,16564920
(1,108:13743073,16564920:1313326,464485,97025
h1,108:13743073,16564920:0,0,0
g1,108:13934218,16564920
x1,108:14341589,16564920
g1,108:14532734,16564920
x1,108:15048830,16564920
)
$1,108:15056399,16564920
)
k1,108:23498093,16564920:8441694
)
g1,108:29115677,16564920
(1,108:29115677,16564920:1,550500,235932
(1,108:29115678,16564920:0,550500,235932
k1,108:27453162,16564920:-1662516
(1,108:27453162,16564920:1662516,550500,235932
(1,108:27453162,16564920:0,550500,235932
[1,108:27453162,16564920:0,550500,235932
(1,40:27453162,16564920:0,550500,235932
r1,152:27453162,16564920:0,786432,235932
)
]
)
(1,108:27453162,16564920:0,0,0
(1,108:27453162,15581880:0,0,0
)
)
(1,108:27453162,16564920:1662516,464485,122487
x1,108:28886532,16564920
x1,108:29115678,16564920
)
)
)
)
g1,108:29115678,16564920
)
(1,108:3949854,16564920:0,0,235932
(1,108:3949854,16564920:0,353894,11534
k1,108:2770206,16564920:-1179648
x1,108:3294494,16564920
g1,108:3949854,16564920
)
)
(1,108:3949854,18003322:25165824,940326,484785
g1,108:9567438,18003322
(1,108:9567438,18003322:4175635,940326,484785
k1,108:9703688,18003322:136250
(1,108:9703688,18003322:0,550500,235932
[1,108:9703688,18003322:0,550500,235932
(1,40:9703688,18003322:0,550500,235932
r1,152:9703688,18003322:0,786432,235932
)
]
)
(1,108:9703688,18003322:4039385,940326,484785
$1,108:9703688,18003322
(1,108:9703688,18003322:4039385,940326,484785
(1,108:9703688,18003322:908720,940326,484785
(1,108:9703688,18003322:908720,940326,484785
h1,108:9703688,18003322:78643,0,0
[1,108:9782331,18003322:751434,940326,484785
(1,108:9782331,17537460:751434,474464,12730
x1,108:10121578,17537460
x1,108:10526196,17537460
)
(1,108:9782331,18475376:751434,474464,12730
k1,108:9842887,18475376:60556
x1,108:10182134,18475376
x1,108:10453943,18475376
k1,108:10533765,18475376:60555
)
]
h1,108:10533765,18003322:78643,0,0
)
)
g1,108:10765324,18003322
x1,108:11153428,18003322
g1,108:11306344,18003322
(1,108:11306344,18003322:1972474,487881,134186
(1,108:11306344,18002291:291078,486850,135217
x1,108:11569897,18002291
)
(1,108:11597422,18003322:417693,312753,5160
(1,108:11597422,18003322:417693,312753,5160
$1,108:11597422,18003322
x1,108:12015115,18003322
$1,108:12015115,18003322
)
)
g1,108:12168031,18003322
x1,108:12346944,18003322
g1,108:12506741,18003322
(1,108:12506741,18003322:508526,452099,0
(1,108:12506741,18003322:508526,452099,0
$1,108:12506741,18003322
x1,108:13008386,18003322
$1,108:13015267,18003322
)
)
(1,108:13015267,18002291:263551,486850,135217
x1,108:13258175,18002291
)
)
g1,108:13393505,18003322
x1,108:13735504,18003322
)
$1,108:13743073,18003322
)
)
g1,108:13743073,18003322
(1,108:13743073,18003322:9755020,940326,484785
(1,108:13743073,18003322:4190128,915553,472055
$1,108:13743073,18003322
(1,108:13743073,18003322:4190128,915553,472055
h1,108:13743073,18003322:0,0,0
g1,108:13934218,18003322
x1,108:14341589,18003322
g1,108:14532734,18003322
x1,108:15031627,18003322
g1,108:15184543,18003322
x1,108:15572647,18003322
g1,108:15725563,18003322
(1,108:15725563,18003322:923857,915553,472055
(1,108:15725563,18003322:923857,915553,472055
h1,108:15725563,18003322:78643,0,0
[1,108:15804206,18003322:766571,915553,472055
(1,108:15804206,17537460:766571,449691,0
k1,108:15938734,17537460:134528
x1,108:16402532,17537460
k1,108:16570777,17537460:134527
)
(1,108:15804206,18475376:766571,449691,0
x1,108:16251488,18475376
x1,108:16546693,18475376
)
]
h1,108:16570777,18003322:78643,0,0
)
)
x1,108:17113218,18003322
(1,108:17120099,17719126:283933,339072,0
x1,108:17371264,17719126
)
x1,108:17746031,18003322
x1,108:17925632,18003322
)
$1,108:17933201,18003322
)
k1,108:23498093,18003322:5564892
)
g1,108:29115677,18003322
(1,108:29115677,18003322:1,940326,484785
(1,108:29115678,18003322:0,550500,235932
k1,108:27491697,18003322:-1623981
(1,108:27491697,18003322:1623981,550500,235932
(1,108:27491697,18003322:0,550500,235932
[1,108:27491697,18003322:0,550500,235932
(1,40:27491697,18003322:0,550500,235932
r1,152:27491697,18003322:0,786432,235932
)
]
)
(1,108:27491697,18003322:0,0,0
(1,108:27491697,17020282:0,0,0
)
)
(1,108:27491697,18003322:1623981,464485,122487
x1,108:28886532,18003322
x1,108:29115678,18003322
)
)
)
)
g1,108:29115678,18003322
)
(1,108:3949854,18003322:0,0,484785
(1,108:3949854,18003322:0,360972,11534
k1,108:2770206,18003322:-1179648
x1,108:3294494,18003322
g1,108:3949854,18003322
)
)
(1,118:3949854,19602329:25165824,486850,150012
x1,118:5630950,19602329
k1,110:5891039,19602329:260089
$1,110:5891039,19602329
(1,110:5891039,19602329:417693,312753,5160
(1,110:5891039,19602329:417693,312753,5160
$1,110:5891039,19602329
x1,110:6308732,19602329
$1,110:6308732,19602329
)
)
k1,110:6622180,19602329:313448
x1,110:7029551,19602329
k1,110:7342999,19602329:313448
x1,110:7606552,19602329
x1,110:8171505,19602329
k1,110:8293761,19602329:114687
x1,110:8807792,19602329
k1,110:8930048,19602329:114687
x1,110:9671849,19602329
$1,110:9692492,19602329
k1,110:9952581,19602329:260089
x1,110:10411561,19602329
k1,110:10671651,19602329:260090
x1,110:11512543,19602329
k1,110:11772632,19602329:260089
x1,110:12116696,19602329
x1,110:13965694,19602329
k1,110:14225783,19602329:260089
x1,110:14569847,19602329
x1,110:15921329,19602329
x1,110:16065835,19602329
k1,110:16325924,19602329:260089
$1,110:16325924,19602329
x1,110:16702329,19602329
k1,110:17011304,19602329:313448
x1,110:17418675,19602329
k1,110:17732123,19602329:313448
x1,110:18513836,19602329
$1,110:18513836,19602329
k1,110:18773926,19602329:260090
x1,110:21220219,19602329
k1,110:21480308,19602329:260089
x1,110:22321200,19602329
k1,110:22581289,19602329:260089
x1,110:25027582,19602329
k1,110:25287671,19602329:260089
x1,110:25860881,19602329
k1,110:26120971,19602329:260090
x1,110:28433767,19602329
k1,110:28693856,19602329:260089
$1,111:28693856,19602329
x1,111:29115678,19602329
$1,111:29115678,19602329
k1,118:29115678,19602329:0
)
(1,118:3949854,19602329:0,0,150012
(1,118:3949854,19602329:0,360972,11534
k1,118:2770206,19602329:-1179648
x1,118:3294494,19602329
g1,118:3949854,19602329
)
)
(1,118:3949854,20388761:25165824,473775,149323
x1,118:4408834,20388761
k1,111:4678975,20388761:270141
x1,111:5519867,20388761
k1,111:5790008,20388761:270141
x1,111:8254880,20388761
k1,111:8525020,20388761:270140
$1,111:8525020,20388761
x1,111:8867019,20388761
$1,111:8874588,20388761
k1,111:9144729,20388761:270141
x1,111:9603709,20388761
k1,111:9873850,20388761:270141
x1,111:10714742,20388761
k1,111:10984883,20388761:270141
x1,111:14271380,20388761
k1,111:14541520,20388761:270140
x1,111:17485330,20388761
k1,111:17755471,20388761:270141
x1,111:19513636,20388761
x1,111:19795080,20388761
k1,111:20065221,20388761:270141
x1,111:20600584,20388761
k1,111:20870725,20388761:270141
x1,111:21711617,20388761
k1,111:21981758,20388761:270141
x1,111:23548624,20388761
k1,112:23818764,20388761:270140
x1,112:26876804,20388761
k1,112:27146945,20388761:270141
x1,112:28064219,20388761
x1,112:29115678,20388761
k1,112:29115678,20388761:0
)
(1,118:3949854,20388761:0,0,149323
(1,118:3949854,20388761:0,353894,11534
k1,118:2770206,20388761:-1179648
x1,118:3294494,20388761
g1,118:3949854,20388761
)
)
(1,118:3949854,21175193:25165824,588862,150012
x1,118:4362731,21175193
k1,112:4707292,21175193:328047
x1,112:5114663,21175193
k1,112:5442710,21175193:328047
x1,112:5899626,21175193
x1,112:6756000,21175193
(1,112:6789718,20925403:283933,339072,0
x1,112:7040883,20925403
)
x1,112:7837471,21175193
x1,112:8132676,21175193
$1,112:8156760,21175193
k1,112:8427361,21175193:270601
x1,112:8886341,21175193
k1,112:9156941,21175193:270600
x1,112:9997833,21175193
k1,112:10268434,21175193:270601
x1,112:10880179,21175193
x1,112:12057565,21175193
k1,112:12328165,21175193:270600
x1,112:12901375,21175193
k1,112:13171976,21175193:270601
x1,112:14012868,21175193
k1,112:14283468,21175193:270600
x1,112:15277125,21175193
x1,112:15600545,21175193
x1,112:16914180,21175193
x1,112:17195624,21175193
k1,112:17466225,21175193:270601
x1,112:17925206,21175193
x1,112:19124611,21175193
x1,112:19448031,21175193
k1,112:19718631,21175193:270600
x1,112:21820861,21175193
x1,112:21958486,21175193
k1,112:22229087,21175193:270601
x1,112:23299126,21175193
k1,113:23569726,21175193:270600
x1,113:24334236,21175193
x1,113:24657656,21175193
x1,113:26013267,21175193
k1,113:26283868,21175193:270601
x1,113:28386098,21175193
k1,113:28656698,21175193:270600
x1,113:29115678,21175193
k1,113:29115678,21175193:0
)
(1,118:3949854,21175193:0,0,150012
(1,118:3949854,21175193:0,353894,11534
k1,118:2770206,21175193:-1179648
x1,118:3294494,21175193
g1,118:3949854,21175193
)
)
(1,118:3949854,21961625:25165824,588862,149323
x1,118:4406770,21961625
x1,113:4799346,21961625
k1,113:4990491,21961625:191145
x1,113:5397862,21961625
k1,113:5589007,21961625:191145
x1,113:5983304,21961625
x1,113:6345946,21961625
x1,113:7131442,21961625
x1,113:7609690,21961625
(1,113:7609690,21711835:283933,339072,7032
x1,113:7860855,21711835
)
x1,113:8550784,21961625
x1,113:8902760,21961625
$1,113:8911705,21961625
x1,113:9083737,21961625
k1,113:9253773,21961625:170036
x1,113:10934869,21961625
k1,114:11104906,21961625:170037
$1,114:11104906,21961625
x1,114:11499203,21961625
$1,114:11506772,21961625
k1,114:11676808,21961625:170036
x1,114:12135788,21961625
k1,114:12305824,21961625:170036
x1,114:13146716,21961625
k1,114:13316753,21961625:170037
x1,114:14386791,21961625
x1,114:15432744,21961625
k1,114:15602780,21961625:170036
x1,114:15908309,21961625
x1,114:18369053,21961625
k1,114:18539089,21961625:170036
x1,114:19494211,21961625
x1,114:21573044,21961625
k1,114:21743080,21961625:170036
$1,114:21743080,21961625
x1,114:22098153,21961625
$1,114:22112259,21961625
k1,114:22282296,21961625:170037
x1,114:22741276,21961625
k1,114:22911312,21961625:170036
x1,114:23752204,21961625
k1,114:23922240,21961625:170036
x1,114:27246585,21961625
k1,114:27416622,21961625:170037
x1,114:28410279,21961625
k1,114:28580315,21961625:170036
x1,114:29115678,21961625
k1,114:29115678,21961625:0
)
(1,118:3949854,21961625:0,0,149323
(1,118:3949854,21961625:0,353894,11534
k1,118:2770206,21961625:-1179648
x1,118:3294494,21961625
g1,118:3949854,21961625
)
)
(1,118:3949854,22748057:25165824,473775,150012
x1,118:4293918,22748057
x1,114:4835474,22748057
x1,114:5885556,22748057
x1,114:6012859,22748057
k1,114:6198812,22748057:185953
$1,114:6198812,22748057
x1,114:6970202,22748057
$1,114:7065851,22748057
k1,114:7251804,22748057:185953
x1,114:7710784,22748057
k1,114:7896737,22748057:185953
x1,114:8737629,22748057
k1,114:8923582,22748057:185953
x1,114:12210079,22748057
k1,114:12396032,22748057:185953
x1,114:12931395,22748057
x1,114:15139598,22748057
k1,114:15325551,22748057:185953
x1,114:16663271,22748057
x1,114:17597749,22748057
k1,114:17783702,22748057:185953
x1,114:18624594,22748057
k1,114:18810547,22748057:185953
x1,114:19689974,22748057
k1,114:19875927,22748057:185953
x1,114:20869584,22748057
k1,114:21055537,22748057:185953
x1,114:23005690,22748057
k1,114:23191643,22748057:185953
x1,114:24969076,22748057
k1,114:25155029,22748057:185953
$1,114:25155029,22748057
x1,114:25537628,22748057
$1,114:25537628,22748057
k1,114:25723581,22748057:185953
x1,114:26182561,22748057
k1,114:26368514,22748057:185953
x1,114:27209406,22748057
k1,114:27395359,22748057:185953
x1,114:29115678,22748057
k1,114:29115678,22748057:0
)
(1,118:3949854,22748057:0,0,150012
(1,118:3949854,22748057:0,353894,7340
k1,118:2508062,22748057:-1441792
x1,118:3294494,22748057
g1,118:3949854,22748057
)
)
(1,118:3949854,23534489:25165824,473775,150012
x1,118:4523064,23534489
k1,114:4763993,23534489:240929
x1,114:5604885,23534489
k1,114:5845814,23534489:240929
x1,114:7107840,23534489
k1,114:7348769,23534489:240929
x1,114:7845597,23534489
x1,114:8169017,23534489
x1,114:8679607,23534489
x1,114:8824113,23534489
k1,114:9065043,23534489:240930
x1,114:10058700,23534489
k1,114:10299629,23534489:240929
$1,114:10299629,23534489
x1,114:10640252,23534489
$1,114:10654358,23534489
k1,114:10895287,23534489:240929
x1,114:11888944,23534489
k1,114:12129873,23534489:240929
$1,114:12129873,23534489
x1,114:12467743,23534489
$1,114:12476688,23534489
k1,114:12717617,23534489:240929
x1,114:13557821,23534489
k1,114:13798750,23534489:240929
x1,114:14639642,23534489
k1,114:14880571,23534489:240929
x1,114:17327551,23534489
k1,114:17568480,23534489:240929
x1,114:18562137,23534489
k1,114:18803067,23534489:240930
x1,114:19873105,23534489
x1,114:20919058,23534489
k1,114:21159987,23534489:240929
x1,114:21695350,23534489
x1,114:23981997,23534489
x1,114:24109300,23534489
k1,114:24350229,23534489:240929
x1,114:26834369,23534489
x1,114:27307112,23534489
x1,114:27633973,23534489
x1,114:27754395,23534489
k1,114:27995324,23534489:240929
x1,114:28415769,23534489
k1,115:28656698,23534489:240929
x1,115:29115678,23534489
k1,115:29115678,23534489:0
)
(1,118:3949854,23534489:0,0,150012
(1,118:3949854,23534489:0,353894,7340
k1,118:2508062,23534489:-1441792
x1,118:3294494,23534489
g1,118:3949854,23534489
)
)
(1,118:3949854,24320921:25165824,473775,150012
x1,118:4255383,24320921
k1,115:4496103,24320921:240720
x1,115:6788944,24320921
k1,115:7029664,24320921:240720
x1,115:7602874,24320921
k1,115:7843593,24320921:240719
x1,115:8684485,24320921
k1,115:8925205,24320921:240720
x1,115:9192886,24320921
x1,115:11132028,24320921
k1,115:11372748,24320921:240720
x1,115:11945958,24320921
k1,115:12186678,24320921:240720
x1,115:13027570,24320921
k1,115:13268290,24320921:240720
x1,115:14300482,24320921
x1,115:14617020,24320921
x1,115:15895562,24320921
x1,115:16107505,24320921
x1,115:16680715,24320921
x1,115:17229840,24320921
x1,115:17855348,24320921
k1,115:18096067,24320921:240719
x1,115:18822730,24320921
x1,115:19295473,24320921
k1,115:19536193,24320921:240720
x1,115:21294358,24320921
x1,115:21575802,24320921
k1,115:21816522,24320921:240720
x1,115:22351885,24320921
k1,115:22592605,24320921:240720
x1,115:23433497,24320921
k1,115:23674216,24320921:240719
x1,115:25738598,24320921
k1,115:25979318,24320921:240720
x1,115:26208464,24320921
x1,115:27804919,24320921
k1,115:28045639,24320921:240720
x1,115:29115678,24320921
k1,116:29115678,24320921:0
)
(1,118:3949854,24320921:0,0,150012
(1,118:3949854,24320921:0,353894,7340
k1,118:2508062,24320921:-1441792
x1,118:3294494,24320921
g1,118:3949854,24320921
)
)
(1,118:3949854,25107353:25165824,588862,135217
x1,118:5899320,25107353
k1,116:6115892,25107353:216572
x1,116:8218122,25107353
k1,116:8434695,25107353:216573
$1,116:8434695,25107353
x1,116:8898493,25107353
k1,116:9185218,25107353:253007
x1,116:9592589,25107353
k1,116:9845596,25107353:253007
x1,116:10186219,25107353
x1,116:10780416,25107353
x1,116:12046571,25107353
(1,116:12046571,24857563:283933,339072,0
x1,116:12297736,24857563
)
x1,116:12573412,25107353
$1,116:12594055,25107353
x1,116:12766087,25107353
k1,116:12982660,25107353:216573
x1,116:14434609,25107353
x1,116:15556944,25107353
k1,116:15773516,25107353:216572
x1,116:16614408,25107353
k1,116:16830981,25107353:216573
x1,116:18932524,25107353
k1,116:19149096,25107353:216572
x1,116:19722306,25107353
k1,116:19938878,25107353:216572
x1,116:22003260,25107353
k1,116:22219833,25107353:216573
x1,116:22448979,25107353
x1,116:23873402,25107353
k1,116:24089974,25107353:216572
x1,116:24625337,25107353
k1,116:24841910,25107353:216573
x1,116:25874101,25107353
x1,116:27073505,25107353
k1,116:27290077,25107353:216572
x1,116:27519223,25107353
x1,116:29115678,25107353
k1,116:29115678,25107353:0
)
(1,118:3949854,25107353:0,0,135217
(1,118:3949854,25107353:0,353894,7340
k1,118:2508062,25107353:-1441792
x1,118:3294494,25107353
g1,118:3949854,25107353
)
)
(1,118:3949854,25893785:25165824,486850,150012
x1,118:5630950,25893785
k1,116:5773797,25893785:142847
$1,116:5773797,25893785
x1,116:6285764,25893785
$1,116:6285764,25893785
k1,116:6428611,25893785:142847
x1,116:6887591,25893785
k1,116:7030439,25893785:142848
x1,116:7871331,25893785
k1,116:8014178,25893785:142847
x1,116:10077873,25893785
k1,116:10220720,25893785:142847
x1,116:10564784,25893785
x1,116:12413782,25893785
k1,116:12556629,25893785:142847
x1,116:13129839,25893785
k1,116:13272687,25893785:142848
x1,116:15585483,25893785
k1,116:15728330,25893785:142847
x1,116:16798369,25893785
k1,117:16941216,25893785:142847
x1,117:18929216,25893785
k1,117:19072063,25893785:142847
x1,117:21174293,25893785
k1,117:21317141,25893785:142848
x1,117:21776121,25893785
k1,117:21918968,25893785:142847
$1,117:21918968,25893785
x1,117:22366250,25893785
x1,117:22661455,25893785
k1,117:22876684,25893785:191145
x1,117:23284055,25893785
k1,117:23475200,25893785:191145
x1,117:23815823,25893785
x1,117:24484337,25893785
$1,117:24493282,25893785
k1,117:24636129,25893785:142847
x1,117:25629786,25893785
k1,117:25772633,25893785:142847
x1,117:26231613,25893785
k1,117:26374461,25893785:142848
x1,117:26679990,25893785
k1,117:26822837,25893785:142847
x1,117:29115678,25893785
k1,117:29115678,25893785:0
)
(1,118:3949854,25893785:0,0,150012
(1,118:3949854,25893785:0,353894,7340
k1,118:2508062,25893785:-1441792
x1,118:3294494,25893785
g1,118:3949854,25893785
)
)
(1,118:3949854,26680217:25165824,473775,149323
x1,118:4523064,26680217
g1,117:4695096,26680217
x1,117:5535988,26680217
g1,117:5708020,26680217
x1,117:7466185,26680217
x1,117:7747629,26680217
g1,117:7919661,26680217
x1,117:9563597,26680217
x1,117:11032749,26680217
g1,117:11204781,26680217
x1,117:11777991,26680217
g1,117:11950023,26680217
x1,117:14014405,26680217
g1,117:14186437,26680217
x1,117:15180094,26680217
g1,117:15352126,26680217
x1,117:16422164,26680217
x1,117:17468117,26680217
g1,117:17640149,26680217
x1,117:18175512,26680217
x1,117:20251593,26680217
k1,118:29115678,26680217:8864085
g1,118:29115678,26680217
)
(1,118:3949854,26680217:0,0,149323
(1,118:3949854,26680217:0,360972,7340
k1,118:2508062,26680217:-1441792
x1,118:3294494,26680217
g1,118:3949854,26680217
)
)
h1,118:3949854,26680217:0,0,149323
(1,120:3949854,27507405:25165824,605188,150012
h1,119:3949854,27507405:655360,0,0
x1,119:7090042,27507405
x1,119:7983231,27507405
k1,119:8135005,27507405:151774
x1,119:8440534,27507405
k1,119:8592307,27507405:151773
x1,119:9509581,27507405
x1,119:10784680,27507405
x1,119:12313700,27507405
k1,119:12465474,27507405:151774
x1,119:14185105,27507405
k1,119:14336879,27507405:151774
$1,119:14336879,27507405
x1,119:14600432,27507405
x1,119:15165385,27507405
k1,119:15287641,27507405:114687
x1,119:15801672,27507405
k1,119:15923928,27507405:114687
x1,119:16594853,27507405
k1,119:16717109,27507405:114687
x1,119:17310963,27507405
k1,119:17433219,27507405:114687
x1,119:17775218,27507405
x1,119:18025695,27507405
k1,119:18237483,27507405:191145
x1,119:18644854,27507405
k1,119:18835999,27507405:191145
x1,119:19292915,27507405
x1,119:19946291,27507405
x1,119:20227046,27507405
[1,119:20254571,27507405:365396,464485,6880
(1,119:20364671,27507405:0,464485,0
x1,119:20593817,27507405
)
(1,119:20254571,27507405:365396,297959,6880
x1,119:20619967,27507405
)
]
x1,119:20791999,27507405
k1,119:20914255,27507405:114687
[1,119:20914255,27507405:341999,464485,12730
(1,119:20984444,27507405:0,464485,0
x1,119:21213590,27507405
)
(1,119:20914255,27507405:341999,297959,12730
x1,119:21256254,27507405
)
]
x1,119:21428286,27507405
k1,119:21550542,27507405:114687
[1,119:21550542,27507405:498893,464485,12730
(1,119:21716381,27507405:0,464485,0
x1,119:21945527,27507405
)
(1,119:21550542,27507405:498893,297959,12730
x1,119:22049435,27507405
)
]
x1,119:22221467,27507405
k1,119:22343723,27507405:114687
[1,119:22343723,27507405:421822,464485,142786
(1,119:22523324,27507405:0,464485,0
x1,119:22752470,27507405
)
(1,119:22343723,27507405:421822,297959,142786
x1,119:22765545,27507405
)
]
x1,119:22937577,27507405
k1,119:23059833,27507405:114687
[1,119:23059833,27507405:349568,604519,6880
(1,119:23180599,27367371:0,464485,0
x1,119:23409745,27367371
)
(1,119:23059833,27507405:349568,449691,6880
x1,119:23401832,27507405
)
]
x1,119:23652309,27507405
x1,119:24012199,27507405
(1,119:24012199,27257615:2418323,355398,98707
x1,119:24167921,27257615
x1,119:24400750,27257615
(1,119:24425866,27257615:719835,350877,3767
(1,119:24425866,27257615:719835,350877,3767
$1,119:24425866,27257615
x1,119:24702649,27257615
x1,119:24876203,27257615
x1,119:25110288,27257615
$1,119:25145701,27257615
)
)
x1,119:25485275,27257615
x1,119:25938878,27257615
x1,119:26113437,27257615
x1,119:26372638,27257615
)
x1,119:26747749,27507405
$1,119:26747749,27507405
k1,119:26899522,27507405:151773
x1,119:28123012,27507405
k1,119:28274786,27507405:151774
x1,119:29115678,27507405
k1,119:29115678,27507405:0
)
(1,120:3949854,27507405:0,0,150012
(1,120:3949854,27507405:0,360972,7340
k1,120:2508062,27507405:-1441792
x1,120:3294494,27507405
g1,120:3949854,27507405
)
)
(1,120:3949854,28293837:25165824,486850,208707
x1,120:4446682,28293837
x1,119:4735008,28293837
x1,119:5058428,28293837
x1,119:7442102,28293837
g1,119:7614134,28293837
$1,119:7614134,28293837
(1,119:7614134,28293837:430080,480657,5160
(1,119:7614134,28293837:430080,480657,5160
$1,119:7614134,28293837
x1,119:8044214,28293837
$1,119:8044214,28293837
)
)
g1,119:8235359,28293837
x1,119:8642730,28293837
g1,119:8833875,28293837
x1,119:9097428,28293837
x1,119:9502735,28293837
(1,119:9502735,28397055:342956,217508,3767
x1,119:9787556,28397055
)
x1,119:10017723,28293837
g1,119:10139979,28293837
x1,119:10517761,28293837
(1,119:10517761,28397055:338184,217508,105489
x1,119:10790526,28397055
)
x1,119:11027977,28293837
g1,119:11150233,28293837
x1,119:11528015,28293837
(1,119:11528015,28397055:299252,217508,41693
x1,119:11771644,28397055
)
x1,119:12070175,28293837
$1,119:12090818,28293837
x1,119:12262850,28293837
g1,119:12434882,28293837
x1,119:13275774,28293837
g1,119:13447806,28293837
x1,119:15014672,28293837
x1,119:16174855,28293837
g1,119:16346887,28293837
x1,119:16996480,28293837
x1,119:18977598,28293837
g1,119:19149630,28293837
x1,119:21289708,28293837
k1,120:29115678,28293837:7825970
g1,120:29115678,28293837
)
(1,122:3949854,28293837:0,0,208707
(1,122:3949854,28293837:0,353894,7340
k1,122:2508062,28293837:-1441792
x1,122:3294494,28293837
g1,122:3949854,28293837
)
)
(1,122:10834666,29753183:18281012,623268,144911
(1,122:10834666,29753183:11396200,623268,144911
h1,122:10834666,29753183:0,0,0
(1,120:10834666,29753183:0,0,0
$1,120:10834666,29753183
(1,120:10834666,28966751:0,0,0
)
$1,120:10834666,29753183
)
h1,122:10834666,29753183:0,0,0
x1,122:11470495,29753183
x1,122:11965258,29753183
(1,122:11965258,29753183:417693,478248,5160
(1,121:11965258,29753183:417693,478248,5160
$1,121:11965258,29753183
[1,121:11965258,29753183:417693,478248,5160
(1,121:12090497,29753183:0,478248,0
x1,121:12319643,29753183
)
(1,121:11965258,29753183:417693,312753,5160
x1,121:12382951,29753183
)
]
$1,121:12382951,29753183
)
)
g1,122:12574096,29753183
x1,122:12981467,29753183
g1,122:13172612,29753183
x1,122:13808441,29753183
[1,122:13813945,29753183:421822,464485,142786
(1,122:13993546,29753183:0,464485,0
x1,122:14222692,29753183
)
(1,122:13813945,29753183:421822,297959,142786
x1,122:14235767,29753183
)
]
(1,122:14235767,29753183:430080,480657,5160
(1,121:14235767,29753183:430080,480657,5160
$1,121:14235767,29753183
x1,121:14665847,29753183
$1,121:14665847,29753183
)
)
g1,122:14818763,29753183
x1,122:15256412,29753183
g1,122:15409328,29753183
x1,122:15785733,29753183
(1,122:15781260,29753183:353009,312753,11697
(1,121:15781260,29753183:353009,312753,11697
$1,121:15781260,29753183
x1,121:16134269,29753183
$1,121:16134269,29753183
)
)
(1,122:16134269,29856401:299252,217508,41693
x1,122:16377898,29856401
)
g1,122:16586437,29753183
x1,122:17024086,29753183
g1,122:17177002,29753183
(1,122:17177002,29753183:417693,478248,5160
(1,121:17177002,29753183:417693,478248,5160
$1,121:17177002,29753183
[1,121:17177002,29753183:417693,478248,5160
(1,121:17302241,29753183:0,478248,0
x1,121:17531387,29753183
)
(1,121:17177002,29753183:417693,312753,5160
x1,121:17594695,29753183
)
]
$1,121:17594695,29753183
)
)
g1,122:17747611,29753183
x1,122:18135715,29753183
g1,122:18288631,29753183
x1,122:18701508,29753183
[1,122:18718022,29753183:349568,604519,6880
(1,122:18838788,29613149:0,464485,0
x1,122:19067934,29613149
)
(1,122:18718022,29753183:349568,449691,6880
x1,122:19060021,29753183
)
]
(1,122:19067590,29753183:353009,312753,11697
(1,121:19067590,29753183:353009,312753,11697
$1,121:19067590,29753183
x1,121:19420599,29753183
$1,121:19420599,29753183
)
)
(1,122:19420599,29856401:299252,217508,41693
x1,122:19664228,29856401
)
g1,122:19872767,29753183
x1,122:20310416,29753183
g1,122:20463332,29753183
x1,122:20927130,29753183
x1,122:21338630,29753183
(1,122:21349639,29468987:283933,339072,0
x1,122:21600804,29468987
)
(1,122:21633572,29753183:417693,478248,5160
(1,121:21633572,29753183:417693,478248,5160
$1,121:21633572,29753183
[1,121:21633572,29753183:417693,478248,5160
(1,121:21758811,29753183:0,478248,0
x1,121:21987957,29753183
)
(1,121:21633572,29753183:417693,312753,5160
x1,121:22051265,29753183
)
]
$1,121:22051265,29753183
)
)
x1,122:22223297,29753183
)
(1,122:27797226,29753183:1318452,464485,122487
(1,122:27797226,29753183:1318452,464485,122487
x1,122:28886532,29753183
x1,122:29115678,29753183
)
)
)
(1,122:3949854,29753183:0,0,144911
(1,122:3949854,29753183:0,353894,7340
k1,122:2508062,29753183:-1441792
x1,122:3294494,29753183
g1,122:3949854,29753183
)
)
(1,125:3949854,30459930:0,0,0
(1,125:3949854,30459930:0,353894,11534
k1,125:2508062,30459930:-1441792
x1,125:3294494,30459930
g1,125:3949854,30459930
)
)
(1,125:15206404,31433910:13909274,480657,122487
(1,125:15206404,31433910:2652725,480657,97025
h1,125:15206404,31433910:0,0,0
(1,123:15206404,31433910:0,0,0
$1,123:15206404,31433910
(1,123:15206404,30647478:0,0,0
)
$1,123:15206404,31433910
)
h1,125:15206404,31433910:0,0,0
(1,125:15206404,31433910:430080,480657,5160
(1,124:15206404,31433910:430080,480657,5160
$1,124:15206404,31433910
x1,124:15636484,31433910
$1,124:15636484,31433910
)
)
g1,125:15789400,31433910
x1,125:15968313,31433910
g1,125:16128110,31433910
(1,125:16128110,31433910:417693,478248,5160
(1,124:16128110,31433910:417693,478248,5160
$1,124:16128110,31433910
[1,124:16128110,31433910:417693,478248,5160
(1,124:16253349,31433910:0,478248,0
x1,124:16482495,31433910
)
(1,124:16128110,31433910:417693,312753,5160
x1,124:16545803,31433910
)
]
$1,124:16545803,31433910
)
)
g1,125:16736948,31433910
x1,125:17144319,31433910
g1,125:17335464,31433910
x1,125:17851560,31433910
)
(1,125:27797226,31433910:1318452,464485,122487
(1,125:27797226,31433910:1318452,464485,122487
x1,125:28886532,31433910
x1,125:29115678,31433910
)
)
)
(1,125:3949854,31433910:0,0,122487
(1,125:3949854,31433910:0,353894,7340
k1,125:2508062,31433910:-1441792
x1,125:3294494,31433910
g1,125:3949854,31433910
)
)
(1,128:3949854,31888857:0,0,0
(1,128:3949854,31888857:0,353894,0
k1,128:2508062,31888857:-1441792
x1,128:3294494,31888857
g1,128:3949854,31888857
)
)
(1,128:13713794,33202405:15401884,915553,472055
(1,128:13713794,33202405:5637945,915553,472055
h1,128:13713794,33202405:0,0,0
(1,126:13713794,33202405:0,0,0
$1,126:13713794,33202405
(1,126:13713794,32415973:0,0,0
)
$1,126:13713794,33202405
)
h1,128:13713794,33202405:0,0,0
x1,128:14349623,33202405
x1,128:14844386,33202405
[1,128:14844386,33202405:349568,604519,6880
(1,128:14965152,33062371:0,464485,0
x1,128:15194298,33062371
)
(1,128:14844386,33202405:349568,449691,6880
x1,128:15186385,33202405
)
]
g1,128:15385099,33202405
x1,128:15792470,33202405
g1,128:15983615,33202405
[1,128:15983615,33202405:498893,464485,12730
(1,128:16149454,33202405:0,464485,0
x1,128:16378600,33202405
)
(1,128:15983615,33202405:498893,297959,12730
x1,128:16482508,33202405
)
]
g1,128:16635424,33202405
x1,128:17073073,33202405
g1,128:17225989,33202405
(1,128:17225989,33202405:923857,915553,472055
(1,128:17225989,33202405:923857,915553,472055
h1,128:17225989,33202405:78643,0,0
[1,128:17304632,33202405:766571,915553,472055
(1,128:17304632,32736543:766571,449691,0
k1,128:17439160,32736543:134528
x1,128:17902958,32736543
k1,128:18071203,32736543:134527
)
(1,128:17304632,33674459:766571,449691,0
x1,128:17751914,33674459
x1,128:18047119,33674459
)
]
h1,128:18071203,33202405:78643,0,0
)
)
x1,128:18527628,33202405
(1,128:18538637,32918209:283933,339072,0
x1,128:18789802,32918209
)
[1,128:18822570,33202405:349568,604519,6880
(1,128:18943336,33062371:0,464485,0
x1,128:19172482,33062371
)
(1,128:18822570,33202405:349568,449691,6880
x1,128:19164569,33202405
)
]
x1,128:19344170,33202405
)
(1,128:27797226,33202405:1318452,464485,122487
(1,128:27797226,33202405:1318452,464485,122487
x1,128:28886532,33202405
x1,128:29115678,33202405
)
)
)
(1,128:3949854,33202405:0,0,472055
(1,128:3949854,33202405:0,353894,0
k1,128:2508062,33202405:-1441792
x1,128:3294494,33202405
g1,128:3949854,33202405
)
)
(1,132:3949854,34950149:25165824,877693,404977
x1,132:5630950,34950149
k1,129:5841354,34950149:210404
$1,129:5841354,34950149
x1,129:6219136,34950149
k1,129:6474586,34950149:244441
x1,129:6881957,34950149
k1,129:7126397,34950149:244440
(1,129:7126397,34950149:4068627,877693,404977
(1,129:7126397,34149526:567017,38535,1205600
x1,129:7693414,34149526
)
[1,129:7693414,34950149:3501610,877693,234366
(1,129:7693414,34950149:3501610,581843,234366
x1,129:8071196,34950149
[1,129:8071196,35079026:342956,710720,3767
(1,129:8082205,34707378:283933,339072,0
x1,129:8333370,34707378
)
(1,129:8071196,35079026:342956,217508,3767
x1,129:8356017,35079026
)
]
g1,129:8567068,34950149
x1,129:8955172,34950149
g1,129:9108088,34950149
x1,129:9485870,34950149
[1,129:9485870,35079026:338184,710720,105489
(1,129:9496879,34707378:283933,339072,0
x1,129:9748044,34707378
)
(1,129:9485870,35079026:338184,217508,105489
x1,129:9758635,35079026
)
]
g1,129:9976970,34950149
x1,129:10365074,34950149
g1,129:10517990,34950149
x1,129:10895772,34950149
[1,129:10895772,35079026:299252,710720,41693
(1,129:10906781,34707378:283933,339072,0
x1,129:11157946,34707378
)
(1,129:10895772,35079026:299252,217508,41693
x1,129:11139401,35079026
)
]
)
]
)
$1,129:11195024,34950149
x1,129:11367056,34950149
k1,129:11577460,34950149:210404
x1,129:11997906,34950149
k1,130:11577460,34950149:-51610
x1,130:13475316,34950149
k1,130:13685720,34950149:210404
x1,130:14526612,34950149
k1,130:14737016,34950149:210404
x1,130:15616443,34950149
x1,130:16127033,34950149
x1,130:16460774,34950149
x1,130:17704222,34950149
k1,130:17914627,34950149:210405
x1,130:18487837,34950149
k1,130:18698241,34950149:210404
x1,130:19921732,34950149
k1,130:20132136,34950149:210404
x1,130:21508390,34950149
k1,130:21718794,34950149:210404
x1,130:22292004,34950149
k1,130:22502409,34950149:210405
x1,130:23668097,34950149
x1,130:24528257,34950149
x1,130:24757403,34950149
k1,130:24967807,34950149:210404
x1,130:25961464,34950149
k1,131:26171868,34950149:210404
x1,131:29115678,34950149
k1,131:29115678,34950149:0
)
(1,132:3949854,34950149:0,0,404977
(1,132:3949854,34950149:0,353894,7340
k1,132:2508062,34950149:-1441792
x1,132:3294494,34950149
g1,132:3949854,34950149
)
)
(1,132:3949854,35894437:25165824,473775,150012
x1,132:5173344,35894437
g1,131:5345376,35894437
x1,131:6511064,35894437
x1,131:7371224,35894437
x1,131:7772402,35894437
g1,131:7944434,35894437
x1,131:8441262,35894437
x1,131:8726147,35894437
g1,131:8898179,35894437
x1,131:9242243,35894437
x1,131:9721868,35894437
k1,132:29115678,35894437:19393810
g1,132:29115678,35894437
)
(1,134:3949854,35894437:0,0,150012
(1,134:3949854,35894437:0,353894,0
k1,134:2508062,35894437:-1441792
x1,134:3294494,35894437
g1,134:3949854,35894437
)
)
(1,134:11788574,37013328:17327104,623268,208707
(1,134:11788574,37013328:9488385,623268,208707
h1,134:11788574,37013328:0,0,0
(1,132:11788574,37013328:0,0,0
$1,132:11788574,37013328
(1,132:11788574,36226896:0,0,0
)
$1,132:11788574,37013328
)
h1,134:11788574,37013328:0,0,0
x1,134:12132638,37013328
g1,134:12323783,37013328
x1,134:12731154,37013328
g1,134:12922299,37013328
[1,134:12922299,37013328:421822,464485,142786
(1,134:13101900,37013328:0,464485,0
x1,134:13331046,37013328
)
(1,134:12922299,37013328:421822,297959,142786
x1,134:13344121,37013328
)
]
x1,134:13721903,37013328
(1,134:13732912,36729132:283933,339072,0
x1,134:13984077,36729132
)
g1,134:14169761,37013328
x1,134:14557865,37013328
g1,134:14710781,37013328
x1,134:14908961,37013328
x1,134:15290870,37013328
x1,134:15549950,37013328
x1,134:15955257,37013328
(1,134:15955257,37116546:342956,217508,3767
x1,134:16240078,37116546
)
[1,134:16298213,37013328:341999,464485,12730
(1,134:16368402,37013328:0,464485,0
x1,134:16597548,37013328
)
(1,134:16298213,37013328:341999,297959,12730
x1,134:16640212,37013328
)
]
g1,134:16793128,37013328
x1,134:17230777,37013328
g1,134:17383693,37013328
x1,134:17761475,37013328
(1,134:17761475,37116546:338184,217508,105489
x1,134:18034240,37116546
)
[1,134:18099659,37013328:365396,464485,6880
(1,134:18209759,37013328:0,464485,0
x1,134:18438905,37013328
)
(1,134:18099659,37013328:365396,297959,6880
x1,134:18465055,37013328
)
]
x1,134:18707963,37013328
g1,134:18881522,37013328
x1,134:19269626,37013328
g1,134:19422542,37013328
x1,134:19620722,37013328
x1,134:20039103,37013328
x1,134:20433399,37013328
(1,134:20433399,37116546:299252,217508,41693
x1,134:20677028,37116546
)
[1,134:20732651,37013328:349568,604519,6880
(1,134:20853417,36873294:0,464485,0
x1,134:21082563,36873294
)
(1,134:20732651,37013328:349568,449691,6880
x1,134:21074650,37013328
)
]
x1,134:21276959,37013328
)
(1,134:27797226,37013328:1318452,473775,122487
(1,134:27797226,37013328:1318452,473775,122487
x1,134:28886532,37013328
x1,134:29115678,37013328
)
)
)
(1,134:3949854,37013328:0,0,208707
(1,134:3949854,37013328:0,360972,7340
k1,134:2508062,37013328:-1441792
x1,134:3294494,37013328
g1,134:3949854,37013328
)
)
(1,136:3949854,38132220:25165824,473775,7569
x1,136:5363957,38132220
k1,136:29115677,38132220:23751720
g1,136:29115677,38132220
)
(1,138:3949854,38132220:0,0,7569
(1,138:3949854,38132220:0,360972,7340
k1,138:2508062,38132220:-1441792
x1,138:3294494,38132220
g1,138:3949854,38132220
)
)
(1,138:12448310,39662731:16667368,1124947,502845
(1,138:12448310,39662731:8168912,1124947,502845
h1,138:12448310,39662731:0,0,0
(1,136:12448310,39662731:0,0,0
$1,136:12448310,39662731
(1,136:12448310,38876299:0,0,0
)
$1,136:12448310,39662731
)
h1,138:12448310,39662731:0,0,0
[1,138:12448310,39662731:421822,464485,142786
(1,138:12627911,39662731:0,464485,0
x1,138:12857057,39662731
)
(1,138:12448310,39662731:421822,297959,142786
x1,138:12870132,39662731
)
]
g1,138:13061277,39662731
x1,138:13468648,39662731
g1,138:13659793,39662731
x1,138:13857973,39662731
(1,138:13863477,39662731:6559005,1124947,502845
(1,138:13863477,39662731:6559005,1124947,502845
h1,138:13863477,39662731:78643,0,0
[1,138:13942120,39662731:6401719,1124947,502845
(1,138:13942120,39142303:6401719,604519,208707
x1,138:14318525,39142303
x1,138:14577605,39142303
x1,138:15420561,39142303
(1,138:15420561,39245521:342956,217508,3767
x1,138:15705382,39245521
)
[1,138:15763517,39142303:341999,464485,12730
(1,138:15833706,39142303:0,464485,0
x1,138:16062852,39142303
)
(1,138:15763517,39142303:341999,297959,12730
x1,138:16105516,39142303
)
]
g1,138:16258432,39142303
x1,138:16646536,39142303
g1,138:16799452,39142303
x1,138:17177234,39142303
(1,138:17177234,39245521:338184,217508,105489
x1,138:17449999,39245521
)
[1,138:17515418,39142303:365396,464485,6880
(1,138:17625518,39142303:0,464485,0
x1,138:17854664,39142303
)
(1,138:17515418,39142303:365396,297959,6880
x1,138:17880814,39142303
)
]
x1,138:18123722,39142303
g1,138:18297281,39142303
x1,138:18734930,39142303
g1,138:18887846,39142303
x1,138:19300723,39142303
x1,138:19695019,39142303
(1,138:19695019,39245521:299252,217508,41693
x1,138:19938648,39245521
)
[1,138:19994271,39142303:349568,604519,6880
(1,138:20115037,39002269:0,464485,0
x1,138:20344183,39002269
)
(1,138:19994271,39142303:349568,449691,6880
x1,138:20336270,39142303
)
]
)
(1,138:13942120,40158695:6401719,537940,6880
k1,138:16806618,40158695:2864498
x1,138:17184400,40158695
(1,138:17195409,39959827:283933,339072,0
x1,138:17446574,39959827
)
k1,138:20343839,40158695:2864497
)
]
h1,138:20343839,39662731:78643,0,0
)
)
x1,138:20617222,39662731
)
(1,138:27797226,39662731:1318452,473775,122487
(1,138:27797226,39662731:1318452,473775,122487
x1,138:28886532,39662731
x1,138:29115678,39662731
)
)
)
(1,138:3949854,39662731:0,0,502845
(1,138:3949854,39662731:0,353894,4718
k1,138:2508062,39662731:-1441792
x1,138:3294494,39662731
g1,138:3949854,39662731
)
)
(1,141:3949854,41208847:25165824,604519,150012
h1,140:3949854,41208847:655360,0,0
x1,140:5254807,41208847
x1,140:5971146,41208847
k1,140:6098107,41208847:126961
x1,140:6938999,41208847
k1,140:7065960,41208847:126961
x1,140:7562788,41208847
x1,140:7851114,41208847
x1,140:8174534,41208847
x1,140:8455978,41208847
k1,140:8582939,41208847:126961
x1,140:8927003,41208847
x1,140:10278485,41208847
k1,140:10405446,41208847:126961
$1,140:10405446,41208847
x1,140:10844471,41208847
k1,140:11054883,41208847:191145
x1,140:11492532,41208847
k1,140:11683677,41208847:191145
x1,140:11947230,41208847
[1,140:11974755,41208847:365396,464485,6880
(1,140:12084855,41208847:0,464485,0
x1,140:12314001,41208847
)
(1,140:11974755,41208847:365396,297959,6880
x1,140:12340151,41208847
)
]
x1,140:12512183,41208847
k1,140:12634439,41208847:114687
[1,140:12634439,41208847:341999,464485,12730
(1,140:12704628,41208847:0,464485,0
x1,140:12933774,41208847
)
(1,140:12634439,41208847:341999,297959,12730
x1,140:12976438,41208847
)
]
x1,140:13148470,41208847
k1,140:13270726,41208847:114687
[1,140:13270726,41208847:498893,464485,12730
(1,140:13436565,41208847:0,464485,0
x1,140:13665711,41208847
)
(1,140:13270726,41208847:498893,297959,12730
x1,140:13769619,41208847
)
]
x1,140:13941651,41208847
k1,140:14063907,41208847:114687
[1,140:14063907,41208847:349568,604519,6880
(1,140:14184673,41068813:0,464485,0
x1,140:14413819,41068813
)
(1,140:14063907,41208847:349568,449691,6880
x1,140:14405906,41208847
)
]
x1,140:14656383,41208847
$1,140:14677026,41208847
x1,140:14849058,41208847
k1,140:14976019,41208847:126961
x1,140:15472847,41208847
x1,140:15757732,41208847
k1,140:15884693,41208847:126961
x1,140:16228757,41208847
x1,140:16708382,41208847
k1,140:16835344,41208847:126962
x1,140:17676236,41208847
k1,140:17803197,41208847:126961
x1,140:18644089,41208847
x1,140:19276479,41208847
k1,140:19403440,41208847:126961
x1,140:20053033,41208847
x1,140:21766470,41208847
k1,140:21893431,41208847:126961
x1,140:23231150,41208847
k1,140:23358111,41208847:126961
x1,140:24523799,41208847
x1,140:25383959,41208847
x1,140:25613105,41208847
k1,140:25740066,41208847:126961
x1,140:26733723,41208847
k1,140:26860684,41208847:126961
x1,140:28026372,41208847
x1,140:28886532,41208847
x1,140:29115678,41208847
k1,140:29115678,41208847:0
)
(1,141:3949854,41208847:0,0,150012
(1,141:3949854,41208847:0,353894,7340
k1,141:2508062,41208847:-1441792
x1,141:3294494,41208847
g1,141:3949854,41208847
)
)
(1,141:3949854,41995279:25165824,316538,7569
x1,141:4523064,41995279
k1,141:29115678,41995279:24592614
g1,141:29115678,41995279
)
(1,143:3949854,41995279:0,0,7569
(1,143:3949854,41995279:0,353894,11534
k1,143:2508062,41995279:-1441792
x1,143:3294494,41995279
g1,143:3949854,41995279
)
)
(1,143:15068587,43114170:14047091,464485,142786
(1,143:15068587,43114170:2928359,449691,142786
h1,143:15068587,43114170:0,0,0
(1,141:15068587,43114170:0,0,0
$1,141:15068587,43114170
(1,141:15068587,42327738:0,0,0
)
$1,141:15068587,43114170
)
h1,143:15068587,43114170:0,0,0
x1,143:15590188,43114170
x1,143:16060866,43114170
g1,143:16271278,43114170
x1,143:16678649,43114170
g1,143:16869794,43114170
x1,143:17798078,43114170
x1,143:17989377,43114170
)
(1,143:27797226,43114170:1318452,464485,122487
(1,143:27797226,43114170:1318452,464485,122487
x1,143:28886532,43114170
x1,143:29115678,43114170
)
)
)
(1,143:3949854,43114170:0,0,142786
(1,143:3949854,43114170:0,353894,7340
k1,143:2508062,43114170:-1441792
x1,143:3294494,43114170
g1,143:3949854,43114170
)
)
]
(1,152:3949854,44949178:25165824,0,0
h1,152:3949854,44949178:25165824,0,0
)
]
]
]
!54279
}3
Input:88:C:\Program Files\MiKTeX\tex\latex\newtx\ts1ntxtlf.fd
!72
{4
[1,194:4736286,44949178:24379392,40212892,196608
(1,194:4736286,4736286:0,0,0
[1,194:0,4736286:0,0,0
(1,194:0,0:0,0,0
g1,194:0,0
)
]
)
[1,194:4736286,4736286:0,0,0
(1,194:4736286,2547141:0,0,0
k1,194:4736286,2547141:852213
)
]
[1,194:4736286,44949178:24379392,40212892,196608
[1,194:3949854,44949178:25165824,42336256,196608
[1,194:3949854,3399354:25165824,786432,0
(1,194:3949854,3399354:25165824,464485,0
(1,194:3949854,3399354:25165824,464485,0
(1,194:3949854,3399354:0,464485,0
x1,194:4293918,3399354
k1,194:3949854,3399354:-344064
)
k1,194:16532766,3399354:12582912
k1,194:29115678,3399354:12582912
)
)
]
[1,194:3949854,43114170:25165824,39321600,0
(1,145:3949854,4579002:25165824,473775,9633
x1,145:5173344,4579002
k1,145:29115678,4579002:23942334
g1,145:29115678,4579002
)
(1,152:3949854,4579002:0,0,9633
(1,152:3949854,4579002:0,353894,0
k1,152:2508062,4579002:-1441792
x1,152:3294494,4579002
g1,152:3949854,4579002
)
)
(1,152:9174357,7433079:19941321,2582300,2228603
(1,152:9174357,7433079:14716818,2582300,2228603
h1,152:9174357,7433079:0,0,0
(1,145:9174357,7433079:0,0,0
$1,145:9174357,7433079
(1,145:9174357,6646647:0,0,0
)
$1,145:9174357,7433079
)
h1,152:9174357,7433079:0,0,0
x1,152:9695958,7433079
g1,152:9918756,7433079
x1,152:10326127,7433079
g1,152:10517272,7433079
x1,152:10715452,7433079
g1,152:10835643,7433079
(1,152:10835643,7433079:12761244,2582300,2228603
[1,152:10835643,5398285:311722,412877,4128770
(1,152:10835643,5398285:311722,412877,0
x1,152:11147365,5398285
)
(1,152:10835643,5811162:311722,412877,0
x1,152:11147365,5811162
)
(1,152:10835643,6224039:311722,412877,0
x1,152:11147365,6224039
)
(1,152:10835643,6636916:311722,412877,0
x1,152:11147365,6636916
)
(1,152:10835643,7049793:311722,412877,0
x1,152:11147365,7049793
)
(1,152:10835643,7462670:311722,412877,0
x1,152:11147365,7462670
)
(1,152:10835643,7875547:311722,412877,0
x1,152:11147365,7875547
)
(1,152:10835643,8288424:311722,412877,0
x1,152:11147365,8288424
)
(1,152:10835643,8701301:311722,412877,0
x1,152:11147365,8701301
)
(1,152:10835643,9114178:311722,412877,0
x1,152:11147365,9114178
)
(1,152:10835643,9527055:311722,412877,0
x1,152:11147365,9527055
)
]
[1,151:11147365,7433079:12137801,2582300,2228603
(1,148:11147365,5650345:12137801,799566,445220
g1,147:11147365,5650345
(1,147:11147365,5650345:3983523,799566,445220
r1,194:11147365,5650345:0,786432,235932
g1,147:11475045,5650345
k1,147:11588550,5650345:113505
$1,147:11588550,5650345
x1,147:12052348,5650345
(1,147:12052348,5753563:283933,339072,7032
x1,147:12303513,5753563
)
g1,147:12489197,5650345
x1,147:12877301,5650345
g1,147:13030217,5650345
x1,147:13406622,5650345
(1,147:13402149,5650345:1287554,728551,285363
(1,147:13402149,5650345:1287554,728551,285363
h1,147:13402149,5650345:78643,0,0
[1,147:13480792,5650345:1130268,728551,285363
(1,147:13480792,5260866:1130268,339072,154828
x1,147:13753054,5260866
(1,147:13753054,5336215:294859,163878,3027
x1,147:13996033,5336215
)
x1,147:14320175,5260866
(1,147:14320175,5336215:290885,163878,79479
x1,147:14553692,5336215
)
)
(1,147:13480792,5931940:1130268,400641,3767
k1,147:13785607,5931940:304815
x1,147:14057869,5931940
(1,147:14084241,5786767:222004,255468,0
x1,147:14273477,5786767
)
k1,147:14611060,5931940:304815
)
]
h1,147:14611060,5650345:78643,0,0
)
)
$1,147:14689703,5650345
k1,147:14803208,5650345:113505
g1,147:15130888,5650345
)
g1,147:15130888,5650345
(1,147:15130888,5650345:3806058,799566,445220
g1,147:15458568,5650345
k1,147:15570846,5650345:112278
$1,147:15570846,5650345
x1,147:15947251,5650345
g1,147:16057465,5650345
(1,147:16057465,5650345:2439523,799566,445220
(1,147:16057465,4889965:313785,38535,1205600
x1,147:16357488,4889965
)
x1,147:16715314,5650345
g1,147:16868230,5650345
x1,147:17305879,5650345
g1,147:17458795,5650345
(1,147:17458795,5650345:724407,799566,285363
(1,147:17458795,5650345:724407,799566,285363
h1,147:17458795,5650345:78643,0,0
[1,147:17537438,5650345:567121,799566,285363
(1,147:17537438,5288592:567121,437813,127102
x1,147:17809700,5288592
[1,147:17809700,5412667:294859,561888,3027
(1,147:17836072,5106247:222004,255468,0
x1,147:18025308,5106247
)
(1,147:17809700,5412667:294859,163878,3027
x1,147:18052679,5412667
)
]
)
(1,147:17537438,5931940:567121,400641,3767
k1,147:17560680,5931940:23242
x1,147:17832942,5931940
(1,147:17859314,5786767:222004,255468,0
x1,147:18048550,5786767
)
k1,147:18104559,5931940:23241
)
]
h1,147:18104559,5650345:78643,0,0
)
)
(1,147:18183202,4889965:313786,38535,1205600
x1,147:18441938,4889965
)
)
$1,147:18496988,5650345
k1,147:18609266,5650345:112278
g1,147:18936946,5650345
)
g1,147:18936946,5650345
(1,147:18936946,5650345:1403091,799566,445220
g1,147:19264626,5650345
k1,147:19466460,5650345:201834
$1,147:19466460,5650345
x1,147:19810524,5650345
$1,147:19810524,5650345
k1,147:20012357,5650345:201833
g1,147:20340037,5650345
)
g1,147:20340037,5650345
(1,148:20340037,5650345:2945129,799566,445220
g1,147:20667717,5650345
k1,147:20751768,5650345:84051
$1,147:20751768,5650345
x1,147:21602294,5650345
(1,147:21618808,5650345:1254627,681242,285363
(1,147:21618808,5650345:1254627,681242,285363
h1,147:21618808,5650345:78643,0,0
[1,147:21697451,5650345:1097341,681242,285363
(1,147:21697451,5308175:1097341,339072,107519
x1,147:21969713,5308175
(1,147:21969713,5383524:294859,163878,3027
x1,147:22212692,5383524
)
x1,147:22536834,5308175
(1,147:22536834,5383524:257958,163878,32170
x1,147:22744993,5383524
)
)
(1,147:21697451,5931940:1097341,400641,3767
k1,147:21985803,5931940:288352
x1,147:22258065,5931940
(1,147:22284437,5786767:222004,255468,0
x1,147:22473673,5786767
)
k1,147:22794792,5931940:288351
)
]
h1,147:22794792,5650345:78643,0,0
)
)
$1,147:22873435,5650345
$1,148:22873435,5650345
h1,148:22873435,5650345:0,0,0
$1,148:22873435,5650345
k1,148:22957486,5650345:84051
g1,148:23285166,5650345
)
g1,148:23285166,5650345
)
(1,149:11147365,7105219:12137801,1009654,655959
g1,148:11147365,7105219
(1,148:11147365,7105219:3983523,1009654,655959
r1,194:11147365,7105219:0,786432,235932
g1,148:11475045,7105219
g1,148:11475045,7105219
$1,148:11475045,7105219
x1,148:11851450,7105219
g1,148:11961664,7105219
(1,148:11961664,7105219:2841544,1009654,655959
(1,148:11961664,6134100:322731,38535,1627078
x1,148:12270633,6134100
)
x1,148:13066108,7105219
g1,148:13219024,7105219
x1,148:13607128,7105219
g1,148:13760044,7105219
(1,148:13760044,7105219:720433,876018,285363
(1,148:13760044,7105219:720433,876018,285363
h1,148:13760044,7105219:78643,0,0
[1,148:13838687,7105219:563147,876018,285363
(1,148:13838687,6667014:563147,437813,203554
x1,148:14110949,6667014
[1,148:14110949,6791089:290885,561888,79479
(1,148:14137321,6484669:222004,255468,0
x1,148:14326557,6484669
)
(1,148:14110949,6791089:290885,163878,79479
x1,148:14344466,6791089
)
]
)
(1,148:13838687,7386814:563147,400641,3767
k1,148:13859942,7386814:21255
x1,148:14132204,7386814
(1,148:14158576,7241641:222004,255468,0
x1,148:14347812,7241641
)
k1,148:14401834,7386814:21254
)
]
h1,148:14401834,7105219:78643,0,0
)
)
(1,148:14480477,6134100:322731,38535,1627078
x1,148:14748158,6134100
)
)
$1,148:14803208,7105219
g1,148:14803208,7105219
g1,148:15130888,7105219
)
g1,148:15130888,7105219
(1,148:15130888,7105219:3806058,1009654,655959
g1,148:15458568,7105219
g1,148:15458568,7105219
$1,148:15458568,7105219
x1,148:15922366,7105219
(1,148:15922366,7208437:283933,339072,7032
x1,148:16173531,7208437
)
g1,148:16359215,7105219
x1,148:16796864,7105219
g1,148:16949780,7105219
x1,148:17326185,7105219
(1,148:17321712,7105219:1287554,728551,285363
(1,148:17321712,7105219:1287554,728551,285363
h1,148:17321712,7105219:78643,0,0
[1,148:17400355,7105219:1130268,728551,285363
(1,148:17400355,6715740:1130268,339072,154828
x1,148:17672617,6715740
(1,148:17672617,6791089:294859,163878,3027
x1,148:17915596,6791089
)
x1,148:18239738,6715740
(1,148:18239738,6791089:290885,163878,79479
x1,148:18473255,6791089
)
)
(1,148:17400355,7386814:1130268,400641,3767
k1,148:17705170,7386814:304815
x1,148:17977432,7386814
(1,148:18003804,7241641:222004,255468,0
x1,148:18193040,7241641
)
k1,148:18530623,7386814:304815
)
]
h1,148:18530623,7105219:78643,0,0
)
)
$1,148:18609266,7105219
g1,148:18609266,7105219
g1,148:18936946,7105219
)
g1,148:18936946,7105219
(1,148:18936946,7105219:1403091,1009654,655959
g1,148:19264626,7105219
k1,148:19466460,7105219:201834
$1,148:19466460,7105219
x1,148:19810524,7105219
$1,148:19810524,7105219
k1,148:20012357,7105219:201833
g1,148:20340037,7105219
)
g1,148:20340037,7105219
(1,149:20340037,7105219:2945129,1009654,655959
g1,148:20667717,7105219
k1,148:20753755,7105219:86038
$1,148:20753755,7105219
x1,148:21604281,7105219
(1,148:21620795,7105219:1250653,728551,285363
(1,148:21620795,7105219:1250653,728551,285363
h1,148:21620795,7105219:78643,0,0
[1,148:21699438,7105219:1093367,728551,285363
(1,148:21699438,6715740:1093367,339072,154828
x1,148:21971700,6715740
(1,148:21971700,6791089:290885,163878,79479
x1,148:22205217,6791089
)
x1,148:22534847,6715740
(1,148:22534847,6791089:257958,163878,32170
x1,148:22743006,6791089
)
)
(1,148:21699438,7386814:1093367,400641,3767
k1,148:21985803,7386814:286365
x1,148:22258065,7386814
(1,148:22284437,7241641:222004,255468,0
x1,148:22473673,7241641
)
k1,148:22792805,7386814:286364
)
]
h1,148:22792805,7105219:78643,0,0
)
)
$1,148:22871448,7105219
$1,149:22871448,7105219
h1,149:22871448,7105219:0,0,0
$1,149:22871448,7105219
k1,149:22957486,7105219:86038
g1,149:23285166,7105219
)
g1,149:23285166,7105219
)
(1,150:11147365,8589887:12137801,828709,285363
g1,149:11147365,8589887
(1,149:11147365,8589887:3983523,828709,285363
r1,194:11147365,8589887:0,786432,235932
g1,149:11475045,8589887
k1,149:12327834,8589887:852789
$1,149:12327834,8589887
x1,149:12704239,8589887
(1,149:12699766,8589887:1250653,728551,285363
(1,149:12699766,8589887:1250653,728551,285363
h1,149:12699766,8589887:78643,0,0
[1,149:12778409,8589887:1093367,728551,285363
(1,149:12778409,8200408:1093367,339072,154828
x1,149:13050671,8200408
(1,149:13050671,8275757:290885,163878,79479
x1,149:13284188,8275757
)
x1,149:13613818,8200408
(1,149:13613818,8275757:257958,163878,32170
x1,149:13821977,8275757
)
)
(1,149:12778409,8871482:1093367,400641,3767
k1,149:13064774,8871482:286365
x1,149:13337036,8871482
(1,149:13363408,8726309:222004,255468,0
x1,149:13552644,8726309
)
k1,149:13871776,8871482:286364
)
]
h1,149:13871776,8589887:78643,0,0
)
)
$1,149:13950419,8589887
k1,149:14803208,8589887:852789
g1,149:15130888,8589887
)
g1,149:15130888,8589887
(1,149:15130888,8589887:3806058,828709,285363
g1,149:15458568,8589887
k1,149:16001813,8589887:543245
$1,149:16001813,8589887
x1,149:16815867,8589887
(1,149:16811394,8589887:1254627,681242,285363
(1,149:16811394,8589887:1254627,681242,285363
h1,149:16811394,8589887:78643,0,0
[1,149:16890037,8589887:1097341,681242,285363
(1,149:16890037,8247717:1097341,339072,107519
x1,149:17162299,8247717
(1,149:17162299,8323066:294859,163878,3027
x1,149:17405278,8323066
)
x1,149:17729420,8247717
(1,149:17729420,8323066:257958,163878,32170
x1,149:17937579,8323066
)
)
(1,149:16890037,8871482:1097341,400641,3767
k1,149:17178389,8871482:288352
x1,149:17450651,8871482
(1,149:17477023,8726309:222004,255468,0
x1,149:17666259,8726309
)
k1,149:17987378,8871482:288351
)
]
h1,149:17987378,8589887:78643,0,0
)
)
$1,149:18066021,8589887
k1,149:18609266,8589887:543245
g1,149:18936946,8589887
)
g1,149:18936946,8589887
(1,149:18936946,8589887:1403091,828709,285363
g1,149:19264626,8589887
g1,149:19264626,8589887
$1,149:19264626,8589887
x1,149:19728424,8589887
(1,149:19728424,8693105:283933,339072,7032
x1,149:19979589,8693105
)
$1,149:20012357,8589887
g1,149:20012357,8589887
g1,149:20340037,8589887
)
g1,149:20340037,8589887
(1,150:20340037,8589887:2945129,828709,285363
g1,149:20667717,8589887
g1,149:20667717,8589887
$1,149:20667717,8589887
x1,149:21080594,8589887
g1,149:21250024,8589887
x1,149:21687673,8589887
g1,149:21840589,8589887
x1,149:22253466,8589887
(1,149:22269980,8589887:687506,828709,285363
(1,149:22269980,8589887:687506,828709,285363
h1,149:22269980,8589887:78643,0,0
[1,149:22348623,8589887:530220,828709,285363
(1,149:22348623,8198991:530220,437813,156245
x1,149:22620885,8198991
[1,149:22620885,8323066:257958,561888,32170
(1,149:22647257,8016646:222004,255468,0
x1,149:22836493,8016646
)
(1,149:22620885,8323066:257958,163878,32170
x1,149:22829044,8323066
)
]
)
(1,149:22348623,8871482:530220,400641,3767
k1,149:22353414,8871482:4791
x1,149:22625676,8871482
(1,149:22652048,8726309:222004,255468,0
x1,149:22841284,8726309
)
k1,149:22878843,8871482:4791
)
]
h1,149:22878843,8589887:78643,0,0
)
)
$1,149:22957486,8589887
$1,150:22957486,8589887
h1,150:22957486,8589887:0,0,0
$1,150:22957486,8589887
g1,150:22957486,8589887
g1,150:23285166,8589887
)
g1,150:23285166,8589887
)
(1,151:11147365,9425750:12137801,550500,235932
g1,150:11147365,9425750
(1,150:11147365,9425750:3983523,550500,235932
r1,194:11147365,9425750:0,786432,235932
g1,150:11475045,9425750
k1,150:12967095,9425750:1492050
$1,150:12967095,9425750
x1,150:13311159,9425750
$1,150:13311159,9425750
k1,150:14803208,9425750:1492049
g1,150:15130888,9425750
)
g1,150:15130888,9425750
(1,150:15130888,9425750:3806058,550500,235932
g1,150:15458568,9425750
k1,150:16861885,9425750:1403317
$1,150:16861885,9425750
x1,150:17205949,9425750
$1,150:17205949,9425750
k1,150:18609266,9425750:1403317
g1,150:18936946,9425750
)
g1,150:18936946,9425750
(1,150:18936946,9425750:1403091,550500,235932
g1,150:19264626,9425750
k1,150:19466460,9425750:201834
$1,150:19466460,9425750
x1,150:19810524,9425750
$1,150:19810524,9425750
k1,150:20012357,9425750:201833
g1,150:20340037,9425750
)
g1,150:20340037,9425750
(1,151:20340037,9425750:2945129,550500,235932
g1,150:20667717,9425750
k1,150:21438736,9425750:771019
$1,151:21438736,9425750
x1,151:21902534,9425750
(1,151:21902534,9528968:283933,339072,0
x1,151:22153699,9528968
)
$1,151:22186467,9425750
k1,151:22957486,9425750:771019
g1,151:23285166,9425750
)
g1,151:23285166,9425750
)
]
[1,152:23285166,5398285:311721,412877,4128770
(1,152:23285166,5398285:311721,412877,0
x1,152:23534956,5398285
)
(1,152:23285166,5811162:311721,412877,0
x1,152:23534956,5811162
)
(1,152:23285166,6224039:311721,412877,0
x1,152:23534956,6224039
)
(1,152:23285166,6636916:311721,412877,0
x1,152:23534956,6636916
)
(1,152:23285166,7049793:311721,412877,0
x1,152:23534956,7049793
)
(1,152:23285166,7462670:311721,412877,0
x1,152:23534956,7462670
)
(1,152:23285166,7875547:311721,412877,0
x1,152:23534956,7875547
)
(1,152:23285166,8288424:311721,412877,0
x1,152:23534956,8288424
)
(1,152:23285166,8701301:311721,412877,0
x1,152:23534956,8701301
)
(1,152:23285166,9114178:311721,412877,0
x1,152:23534956,9114178
)
(1,152:23285166,9527055:311721,412877,0
x1,152:23534956,9527055
)
]
)
g1,152:23711574,7433079
x1,152:23883606,7433079
)
(1,152:27797226,7433079:1318452,464485,122487
(1,152:27797226,7433079:1318452,464485,122487
x1,152:28886532,7433079
x1,152:29115678,7433079
)
)
)
(1,152:3949854,7433079:0,0,2228603
(1,152:3949854,7433079:0,353894,0
k1,152:2508062,7433079:-1441792
x1,152:3294494,7433079
g1,152:3949854,7433079
)
)
(1,155:3949854,10512688:25165824,588862,135217
x1,155:5630950,10512688
k1,153:5862084,10512688:231134
$1,153:5862084,10512688
x1,153:6325882,10512688
(1,153:6325882,10615906:283933,339072,7032
x1,153:6577047,10615906
)
k1,153:6883046,10512688:273231
x1,153:7290417,10512688
k1,153:7563649,10512688:273232
x1,153:8465096,10512688
x1,153:8876596,10512688
(1,153:8887605,10262898:283933,339072,0
x1,153:9138770,10262898
)
$1,153:9171538,10512688
x1,153:9343570,10512688
k1,153:9574703,10512688:231133
$1,153:9574703,10512688
x1,153:10038501,10512688
(1,153:10038501,10615906:283933,339072,0
x1,153:10289666,10615906
)
k1,153:10595666,10512688:273232
x1,153:11003037,10512688
k1,153:11276268,10512688:273231
x1,153:11740066,10512688
(1,153:11740066,10615906:283933,339072,7032
x1,153:11991231,10615906
)
x1,153:12787819,10512688
x1,153:13083024,10512688
$1,153:13107108,10512688
x1,153:13279140,10512688
k1,153:13510274,10512688:231134
x1,153:14733764,10512688
k1,153:14964898,10512688:231134
x1,153:15423878,10512688
k1,153:15655011,10512688:231133
x1,153:15960540,10512688
k1,153:16191674,10512688:231134
x1,153:17453012,10512688
x1,153:18484515,10512688
x1,153:20257130,10512688
k1,153:20488264,10512688:231134
x1,153:23928901,10512688
k1,153:24160034,10512688:231133
x1,153:26337959,10512688
k1,153:26569093,10512688:231134
$1,153:26569093,10512688
x1,153:27090694,10512688
k1,153:27395579,10512688:273232
x1,153:27833228,10512688
k1,153:28106459,10512688:273231
x1,153:28628060,10512688
(1,153:28659713,10262898:283933,339072,71330
x1,153:28910878,10262898
)
$1,153:28943646,10512688
x1,153:29115678,10512688
k1,153:29115678,10512688:0
)
(1,155:3949854,10512688:0,0,135217
(1,155:3949854,10512688:0,353894,7340
k1,155:2508062,10512688:-1441792
x1,155:3294494,10512688
g1,155:3949854,10512688
)
)
(1,155:3949854,11299120:25165824,473775,150012
x1,155:5630950,11299120
k1,153:5884310,11299120:253360
$1,153:5884310,11299120
x1,153:6228374,11299120
$1,153:6228374,11299120
k1,153:6481735,11299120:253361
x1,153:8583965,11299120
k1,153:8837325,11299120:253360
x1,153:9678217,11299120
k1,153:9931578,11299120:253361
x1,153:11804662,11299120
x1,153:12593256,11299120
k1,153:12846616,11299120:253360
x1,153:15617705,11299120
k1,153:15871065,11299120:253360
x1,153:16941104,11299120
k1,153:17194465,11299120:253361
x1,153:18035357,11299120
x1,153:18667747,11299120
x1,153:18991167,11299120
x1,153:20120385,11299120
k1,153:20373745,11299120:253360
$1,153:20373745,11299120
x1,153:20863004,11299120
$1,153:20863004,11299120
k1,153:21116365,11299120:253361
x1,153:22071487,11299120
k1,153:22324847,11299120:253360
x1,153:23165739,11299120
x1,153:23457505,11299120
k1,153:23710865,11299120:253360
x1,153:24016394,11299120
k1,153:24269755,11299120:253361
x1,153:26295603,11299120
x1,153:26615582,11299120
k1,153:26868942,11299120:253360
x1,153:28971172,11299120
x1,153:29115678,11299120
k1,153:29115678,11299120:0
)
(1,155:3949854,11299120:0,0,150012
(1,155:3949854,11299120:0,353894,0
k1,155:2508062,11299120:-1441792
x1,155:3294494,11299120
g1,155:3949854,11299120
)
)
(1,155:3949854,12085552:25165824,588862,150012
x1,155:5364644,12085552
x1,153:5656410,12085552
g1,153:5828442,12085552
x1,153:6363805,12085552
g1,153:6535837,12085552
x1,153:7376729,12085552
g1,153:7548761,12085552
x1,153:8580264,12085552
x1,153:10352879,12085552
g1,153:10524911,12085552
x1,153:11709179,12085552
g1,153:11881211,12085552
x1,153:13562307,12085552
g1,153:13734339,12085552
$1,153:13734339,12085552
x1,153:14223598,12085552
$1,153:14223598,12085552
g1,153:14395630,12085552
x1,153:14854610,12085552
g1,153:15026642,12085552
x1,153:16230177,12085552
g1,153:16402209,12085552
x1,153:17472248,12085552
g1,154:17644280,12085552
x1,154:18485172,12085552
x1,154:19117562,12085552
x1,154:19440982,12085552
x1,154:20570200,12085552
g1,154:20742232,12085552
x1,154:23035761,12085552
g1,154:23207793,12085552
x1,154:23781003,12085552
g1,154:23953035,12085552
$1,154:23953035,12085552
x1,154:24474636,12085552
(1,154:24506289,11835762:283933,339072,71330
x1,154:24757454,11835762
)
$1,154:24790222,12085552
g1,154:24962254,12085552
x1,154:25421234,12085552
k1,155:29115678,12085552:3694444
g1,155:29115678,12085552
)
(1,157:3949854,12085552:0,0,150012
(1,157:3949854,12085552:0,360972,7340
k1,157:2508062,12085552:-1441792
x1,157:3294494,12085552
g1,157:3949854,12085552
)
)
(1,157:14579839,13272902:14535839,623268,142786
(1,157:14579839,13272902:3905855,623268,142786
h1,157:14579839,13272902:0,0,0
(1,155:14579839,13272902:0,0,0
$1,155:14579839,13272902
(1,155:14579839,12486470:0,0,0
)
$1,155:14579839,13272902
)
h1,157:14579839,13272902:0,0,0
x1,157:15101440,13272902
(1,157:15133093,12988706:283933,339072,71330
x1,157:15384258,12988706
)
x1,157:15856051,13272902
(1,157:15875318,12988706:212099,228560,0
x1,157:16052138,12988706
)
g1,157:16278562,13272902
x1,157:16685933,13272902
g1,157:16877078,13272902
x1,157:17366337,13272902
(1,157:17366337,12988706:269365,228560,0
x1,157:17602934,12988706
)
x1,157:18074727,13272902
(1,157:18093994,12988706:212099,228560,0
x1,157:18270814,12988706
)
x1,157:18478125,13272902
)
(1,157:27797226,13272902:1318452,464485,122487
(1,157:27797226,13272902:1318452,464485,122487
x1,157:28886532,13272902
x1,157:29115678,13272902
)
)
)
(1,157:3949854,13272902:0,0,142786
(1,157:3949854,13272902:0,360972,7340
k1,157:2508062,13272902:-1441792
x1,157:3294494,13272902
g1,157:3949854,13272902
)
)
(1,159:3949854,14460252:25165824,478350,150012
x1,159:5630950,14460252
g1,158:5802982,14460252
$1,158:5802982,14460252
x1,158:6292241,14460252
(1,158:6292241,14210462:269365,228560,0
x1,158:6528838,14210462
)
$1,158:6561606,14460252
g1,158:6733638,14460252
x1,158:7192618,14460252
g1,158:7364650,14460252
x1,158:8205542,14460252
g1,158:8377574,14460252
x1,158:10403422,14460252
x1,158:10723401,14460252
g1,158:10895433,14460252
x1,158:12768517,14460252
x1,158:13557111,14460252
g1,158:13729143,14460252
x1,158:14302353,14460252
g1,158:14474385,14460252
$1,158:14474385,14460252
x1,158:14963644,14460252
$1,158:14963644,14460252
x1,158:15135676,14460252
g1,158:15307708,14460252
x1,158:16301365,14460252
g1,158:16473397,14460252
$1,158:16473397,14460252
x1,158:16912422,14460252
(1,158:16931689,14210462:212099,228560,0
x1,158:17108509,14210462
)
$1,158:17143788,14460252
g1,158:17315820,14460252
x1,158:17774800,14460252
g1,158:17946832,14460252
x1,158:18290896,14460252
x1,158:20146088,14460252
x1,158:20472949,14460252
g1,158:20644981,14460252
x1,158:21180344,14460252
x1,158:22968788,14460252
g1,158:23140820,14460252
x1,158:24478539,14460252
g1,158:24650571,14460252
$1,158:24650571,14460252
x1,158:25089596,14460252
$1,158:25108863,14460252
x1,158:25280895,14460252
k1,159:29115678,14460252:3834783
g1,159:29115678,14460252
)
(1,159:3949854,14460252:0,0,150012
(1,159:3949854,14460252:0,353894,4718
k1,159:2508062,14460252:-1441792
x1,159:3294494,14460252
g1,159:3949854,14460252
)
)
h1,159:3949854,14460252:0,0,150012
(1,162:3949854,15246684:25165824,473775,150012
h1,160:3949854,15246684:655360,0,0
x1,160:5178424,15246684
k1,160:5317644,15246684:139220
x1,160:5546790,15246684
x1,160:6406950,15246684
x1,160:6808128,15246684
k1,160:6947348,15246684:139220
x1,160:7444176,15246684
x1,160:7729061,15246684
k1,160:7868281,15246684:139220
x1,160:8556409,15246684
k1,160:8695629,15246684:139220
x1,160:9575056,15246684
k1,160:9714276,15246684:139220
x1,160:11740124,15246684
k1,160:11879344,15246684:139220
x1,160:12720236,15246684
k1,160:12859456,15246684:139220
x1,160:15114451,15246684
x1,160:15472277,15246684
k1,160:15611496,15246684:139219
x1,160:18650955,15246684
k1,160:18790175,15246684:139220
x1,160:19783832,15246684
k1,160:19923052,15246684:139220
x1,160:20763944,15246684
k1,160:20903164,15246684:139220
x1,160:22279419,15246684
k1,160:22418639,15246684:139220
x1,160:22915467,15246684
x1,160:23426745,15246684
k1,160:23565965,15246684:139220
x1,160:24139175,15246684
k1,160:24278395,15246684:139220
x1,160:25272738,15246684
k1,160:25411958,15246684:139220
x1,160:26940290,15246684
k1,160:27079510,15246684:139220
x1,160:27308656,15246684
x1,160:29115678,15246684
k1,160:29115678,15246684:0
)
(1,162:3949854,15246684:0,0,150012
(1,162:3949854,15246684:0,353894,7340
k1,162:2508062,15246684:-1441792
x1,162:3294494,15246684
g1,162:3949854,15246684
)
)
(1,162:3949854,16033116:25165824,473775,150012
x1,162:4637982,16033116
k1,160:4774057,16033116:136075
x1,160:6914822,16033116
x1,160:8701199,16033116
k1,160:8837274,16033116:136075
x1,160:9678166,16033116
k1,160:9814241,16033116:136075
x1,160:10960662,16033116
k1,160:11096737,16033116:136075
x1,160:12128928,16033116
k1,160:12265003,16033116:136075
x1,160:12800366,16033116
k1,160:12936441,16033116:136075
x1,160:15382047,16033116
k1,160:15518122,16033116:136075
x1,160:15823651,16033116
k1,160:15959726,16033116:136075
x1,160:17297446,16033116
x1,160:17655272,16033116
k1,160:17791347,16033116:136075
x1,160:19893577,16033116
k1,160:20029652,16033116:136075
x1,160:20258798,16033116
x1,160:20804482,16033116
k1,160:20940557,16033116:136075
x1,160:23081321,16033116
k1,160:23217396,16033116:136075
x1,160:24211053,16033116
x1,160:24534473,16033116
x1,160:26192172,16033116
k1,160:26328247,16033116:136075
x1,160:26633776,16033116
k1,160:26769851,16033116:136075
x1,160:28795699,16033116
x1,160:29115678,16033116
k1,160:29115678,16033116:0
)
(1,162:3949854,16033116:0,0,150012
(1,162:3949854,16033116:0,353894,11534
k1,162:2508062,16033116:-1441792
x1,162:3294494,16033116
g1,162:3949854,16033116
)
)
(1,162:3949854,16819548:25165824,473775,150012
x1,162:4293918,16819548
x1,160:4804508,16819548
x1,160:6006665,16819548
k1,160:6158024,16819548:151359
x1,160:6654852,16819548
x1,160:6943178,16819548
x1,160:7266598,16819548
x1,160:9650272,16819548
k1,160:9801631,16819548:151359
x1,160:10260611,16819548
k1,160:10411970,16819548:151359
x1,160:11290709,16819548
x1,160:12869961,16819548
k1,160:13021319,16819548:151358
x1,160:13518147,16819548
k1,161:13669486,16819548:151339
x1,161:16536912,16819548
k1,161:16688271,16819548:151359
x1,161:17376399,16819548
k1,161:17527758,16819548:151359
x1,161:19018241,16819548
x1,161:19696045,16819548
k1,161:19847404,16819548:151359
x1,161:22102399,16819548
x1,161:22460225,16819548
k1,161:22611583,16819548:151358
x1,161:25479010,16819548
k1,161:25630369,16819548:151359
x1,161:26585491,16819548
k1,161:26736850,16819548:151359
x1,161:27386443,16819548
k1,161:27537802,16819548:151359
x1,161:27766948,16819548
x1,161:29115678,16819548
k1,161:29115678,16819548:0
)
(1,162:3949854,16819548:0,0,150012
(1,162:3949854,16819548:0,353894,7340
k1,162:2508062,16819548:-1441792
x1,162:3294494,16819548
g1,162:3949854,16819548
)
)
(1,162:3949854,17605980:25165824,473775,172032
x1,162:4485217,17605980
g1,161:4657249,17605980
x1,161:5001313,17605980
x1,161:5498141,17605980
x1,161:5670173,17605980
k1,162:29115677,17605980:23445504
g1,162:29115677,17605980
)
(1,162:3949854,17605980:0,0,172032
(1,162:3949854,17605980:0,353894,7340
k1,162:2508062,17605980:-1441792
x1,162:3294494,17605980
g1,162:3949854,17605980
)
)
h1,162:3949854,17605980:0,0,172032
(1,163:3949854,19103645:25165824,464485,141754
k1,163:10106344,19103645:6156490
(1,163:10106344,19103645:1376256,464485,7569
g1,163:10106344,19103645
x1,163:11138536,19103645
g1,163:11482600,19103645
)
x1,163:12858855,19103645
x1,163:13213241,19103645
g1,163:13385273,19103645
x1,163:15487503,19103645
g1,163:15659535,19103645
x1,163:16194898,19103645
g1,163:16366930,19103645
x1,163:16710994,19103645
g1,163:16883026,19103645
x1,163:18144364,19103645
x1,163:19214402,19103645
x1,163:20983577,19103645
g1,163:21155609,19103645
x1,163:21728819,19103645
x1,163:21982737,19103645
x1,163:22167154,19103645
x1,163:22959188,19103645
g1,163:22959188,19103645
k1,163:29115678,19103645:6156490
)
(1,163:3949854,19103645:0,0,141754
(1,163:3949854,19103645:0,353894,7340
k1,163:2508062,19103645:-1441792
x1,163:3294494,19103645
g1,163:3949854,19103645
)
)
h1,163:3949854,19103645:0,0,141754
(1,169:3949854,20086685:25165824,473775,150012
x1,169:5287574,20086685
x1,166:5645400,20086685
k1,166:5758030,20086685:112630
x1,166:7860260,20086685
k1,166:7972890,20086685:112630
x1,166:8431870,20086685
k1,166:8544500,20086685:112630
x1,166:8850029,20086685
k1,166:8962659,20086685:112630
x1,166:12059233,20086685
k1,166:12171863,20086685:112630
x1,166:12707226,20086685
x1,166:13030646,20086685
x1,166:13548118,20086685
x1,166:14594071,20086685
k1,166:14706701,20086685:112630
x1,166:15738892,20086685
k1,166:15851521,20086685:112629
x1,166:16348349,20086685
x1,166:16904356,20086685
k1,166:17016986,20086685:112630
x1,166:17590196,20086685
x1,166:19362811,20086685
x1,166:19689672,20086685
k1,166:19802302,20086685:112630
x1,166:20451895,20086685
x1,166:21828151,20086685
k1,166:21940781,20086685:112630
x1,166:22169927,20086685
x1,166:22715611,20086685
k1,166:22828241,20086685:112630
x1,166:23439986,20086685
x1,166:23690464,20086685
x1,166:24980013,20086685
k1,166:25092643,20086685:112630
x1,166:26316133,20086685
k1,166:26428763,20086685:112630
x1,166:26734292,20086685
k1,166:26846922,20086685:112630
x1,166:27725661,20086685
x1,166:29115678,20086685
k1,166:29115678,20086685:0
)
(1,169:3949854,20086685:0,0,150012
(1,169:3949854,20086685:0,353894,7340
k1,169:2508062,20086685:-1441792
x1,169:3294494,20086685
g1,169:3949854,20086685
)
)
(1,169:3949854,20873117:25165824,473775,150012
x1,169:4217535,20873117
x1,166:4627657,20873117
x1,166:6533082,20873117
k1,166:6740392,20873117:207310
x1,166:7657666,20873117
x1,166:7991407,20873117
k1,166:8198717,20873117:207310
x1,166:8771927,20873117
k1,166:8979237,20873117:207310
x1,166:9513912,20873117
x1,166:9871738,20873117
x1,166:10122216,20873117
x1,166:11239733,20873117
k1,166:11447043,20873117:207310
x1,166:11791107,20873117
x1,166:12114527,20873117
k1,166:12321837,20873117:207310
x1,166:13698092,20873117
x1,166:15310374,20873117
k1,166:15517684,20873117:207310
x1,166:16358576,20873117
k1,166:16565886,20873117:207310
x1,166:17559542,20873117
x1,166:17805890,20873117
x1,166:18163716,20873117
k1,166:18371026,20873117:207310
x1,166:19249765,20873117
x1,166:19607591,20873117
x1,166:20965955,20873117
k1,166:21173265,20873117:207310
x1,166:21517329,20873117
x1,166:21837308,20873117
x1,166:22347898,20873117
k1,166:22555208,20873117:207310
x1,166:23396100,20873117
k1,166:23603410,20873117:207310
x1,166:24291537,20873117
x1,166:26102687,20873117
k1,166:26309997,20873117:207310
x1,166:27609183,20873117
k1,166:27816493,20873117:207310
x1,166:28045639,20873117
x1,166:29115678,20873117
k1,166:29115678,20873117:0
)
(1,169:3949854,20873117:0,0,150012
(1,169:3949854,20873117:0,353894,7340
k1,169:2508062,20873117:-1441792
x1,169:3294494,20873117
g1,169:3949854,20873117
)
)
(1,169:3949854,21659549:25165824,473775,150012
x1,169:5326110,21659549
x1,169:5517409,21659549
k1,166:5717470,21659549:200061
x1,166:7055190,21659549
k1,166:7255252,21659549:200062
x1,166:7560781,21659549
x1,166:7741757,21659549
k1,166:7941818,21659549:200061
x1,166:8649213,21659549
k1,166:8849274,21659549:200061
x1,166:10225530,21659549
x1,166:10626708,21659549
k1,166:10826769,21659549:200061
x1,166:11247214,21659549
k1,167:11447276,21659549:200062
x1,167:11906256,21659549
k1,167:12106317,21659549:200061
x1,167:12411846,21659549
k1,167:12611907,21659549:200061
x1,167:12955971,21659549
x1,167:14860707,21659549
k1,167:15060769,21659549:200062
x1,167:16284259,21659549
k1,167:16484320,21659549:200061
x1,167:17860575,21659549
x1,167:18378047,21659549
k1,167:18578108,21659549:200061
x1,167:18922172,21659549
x1,167:20319071,21659549
k1,167:20519133,21659549:200062
x1,167:21512790,21659549
k1,167:21712851,21659549:200061
x1,167:22171831,21659549
k1,167:22371892,21659549:200061
x1,167:24130058,21659549
x1,167:25328775,21659549
x1,167:25655636,21659549
k1,167:25855697,21659549:200061
x1,167:26505290,21659549
x1,167:27339300,21659549
k1,167:27539362,21659549:200062
x1,167:28074725,21659549
k1,167:28274786,21659549:200061
x1,167:29115678,21659549
k1,167:29115678,21659549:0
)
(1,169:3949854,21659549:0,0,150012
(1,169:3949854,21659549:0,360972,7340
k1,169:2508062,21659549:-1441792
x1,169:3294494,21659549
g1,169:3949854,21659549
)
)
(1,169:3949854,22445981:25165824,473775,150012
x1,169:4943510,22445981
x1,167:5189858,22445981
x1,167:5547684,22445981
k1,167:5759757,22445981:212073
x1,167:7326624,22445981
k1,167:7538698,22445981:212074
x1,167:9603081,22445981
k1,167:9815154,22445981:212073
x1,167:10159218,22445981
x1,167:10482638,22445981
k1,167:10694712,22445981:212074
$1,167:10694712,22445981
x1,167:11428944,22445981
$1,167:11439953,22445981
x1,167:11611985,22445981
k1,167:11824058,22445981:212073
x1,167:12894097,22445981
k1,168:13106171,22445981:212074
x1,168:14099827,22445981
x1,168:14346175,22445981
x1,168:14704001,22445981
k1,168:14916074,22445981:212073
x1,168:15794813,22445981
x1,168:16152639,22445981
x1,168:17511003,22445981
k1,168:17723077,22445981:212074
x1,168:18028606,22445981
x1,168:20234054,22445981
x1,168:21317854,22445981
k1,168:21529927,22445981:212073
x1,168:22370819,22445981
k1,168:22582893,22445981:212074
x1,168:23920613,22445981
k1,168:24132686,22445981:212073
x1,168:24476750,22445981
x1,168:26370477,22445981
x1,168:26728303,22445981
k1,168:26940377,22445981:212074
x1,168:27513587,22445981
k1,168:27725660,22445981:212073
x1,168:28222488,22445981
x1,168:28510814,22445981
x1,168:28834234,22445981
x1,168:29115678,22445981
k1,168:29115678,22445981:0
)
(1,169:3949854,22445981:0,0,150012
(1,169:3949854,22445981:0,360972,7340
k1,169:2508062,22445981:-1441792
x1,169:3294494,22445981
g1,169:3949854,22445981
)
)
(1,169:3949854,23232413:25165824,473775,150012
x1,169:5363956,23232413
x1,168:7250801,23232413
k1,168:7448611,23232413:197810
x1,168:8442268,23232413
k1,168:8640078,23232413:197810
x1,168:9099058,23232413
k1,168:9296868,23232413:197810
x1,168:12315685,23232413
k1,168:12513496,23232413:197811
x1,168:13048859,23232413
k1,168:13246669,23232413:197810
x1,168:14852070,23232413
x1,168:15401195,23232413
x1,168:15582171,23232413
k1,168:15779981,23232413:197810
x1,168:16315344,23232413
k1,168:16513154,23232413:197810
x1,168:17354046,23232413
k1,168:17551856,23232413:197810
x1,168:18201449,23232413
x1,168:20182567,23232413
k1,168:20380377,23232413:197810
x1,168:20953587,23232413
k1,168:21151397,23232413:197810
x1,168:23101550,23232413
k1,168:23299361,23232413:197811
x1,168:23872571,23232413
k1,168:24070381,23232413:197810
x1,168:24567209,23232413
x1,168:24855535,23232413
x1,168:25178955,23232413
x1,168:25460399,23232413
k1,168:25658209,23232413:197810
x1,168:26613331,23232413
x1,168:26943632,23232413
x1,168:27694378,23232413
k1,168:27892188,23232413:197810
x1,168:29115678,23232413
k1,168:29115678,23232413:0
)
(1,169:3949854,23232413:0,0,150012
(1,169:3949854,23232413:0,353894,7340
k1,169:2508062,23232413:-1441792
x1,169:3294494,23232413
g1,169:3949854,23232413
)
)
(1,169:3949854,24018845:25165824,473775,150012
x1,169:6244070,24018845
g1,168:6416102,24018845
x1,168:9741823,24018845
g1,168:9913855,24018845
x1,168:10143001,24018845
x1,168:11136657,24018845
x1,168:11383005,24018845
x1,168:11740831,24018845
g1,168:11912863,24018845
x1,168:13289119,24018845
x1,168:13480418,24018845
g1,168:13652450,24018845
x1,168:14035049,24018845
x1,168:15163579,24018845
g1,168:15335611,24018845
x1,168:15641140,24018845
x1,168:15822116,24018845
g1,168:15994148,24018845
x1,168:16701543,24018845
g1,168:16873575,24018845
x1,168:18249831,24018845
x1,168:18651009,24018845
k1,169:29115678,24018845:10464669
g1,169:29115678,24018845
)
(1,169:3949854,24018845:0,0,150012
(1,169:3949854,24018845:0,353894,7340
k1,169:2508062,24018845:-1441792
x1,169:3294494,24018845
g1,169:3949854,24018845
)
)
h1,169:3949854,24018845:0,0,150012
(1,174:3949854,24805277:25165824,473775,150012
h1,170:3949854,24805277:655360,0,0
x1,170:5369723,24805277
k1,170:5573043,24805277:203320
x1,170:5878572,24805277
k1,170:6081891,24805277:203319
x1,170:9178465,24805277
k1,170:9381785,24805277:203320
x1,170:9917148,24805277
x1,170:10240568,24805277
x1,170:10758040,24805277
x1,170:11976025,24805277
k1,170:12179344,24805277:203319
x1,170:13020236,24805277
k1,170:13223556,24805277:203320
x1,170:14561276,24805277
x1,170:14919102,24805277
k1,170:15122422,24805277:203320
x1,170:17224652,24805277
k1,170:17427971,24805277:203319
x1,170:17886951,24805277
k1,170:18090271,24805277:203320
x1,170:20728550,24805277
x1,170:21009994,24805277
k1,170:21213314,24805277:203320
x1,170:21748677,24805277
k1,171:21951996,24805277:203319
x1,171:23443167,24805277
k1,171:23646487,24805277:203320
x1,171:24525226,24805277
x1,171:27294937,24805277
k1,171:27498256,24805277:203319
x1,171:28071466,24805277
k1,171:28274786,24805277:203320
x1,171:29115678,24805277
k1,171:29115678,24805277:0
)
(1,174:3949854,24805277:0,0,150012
(1,174:3949854,24805277:0,353894,11534
k1,174:2508062,24805277:-1441792
x1,174:3294494,24805277
g1,174:3949854,24805277
)
)
(1,174:3949854,25591709:25165824,473775,150012
x1,174:7390491,25591709
k1,171:7510448,25591709:119957
x1,171:8542639,25591709
k1,171:8662596,25591709:119957
x1,171:9350724,25591709
k1,171:9470681,25591709:119957
x1,171:10350108,25591709
k1,171:10470065,25591709:119957
x1,171:10775594,25591709
x1,171:12102992,25591709
x1,171:12391318,25591709
k1,171:12511274,25591709:119956
x1,171:13352166,25591709
k1,171:13472123,25591709:119957
x1,171:15919105,25591709
k1,171:16039062,25591709:119957
x1,171:16612272,25591709
k1,171:16732229,25591709:119957
x1,171:17573121,25591709
k1,171:17693078,25591709:119957
x1,171:18304823,25591709
x1,171:18555301,25591709
x1,171:19749201,25591709
k1,171:19869158,25591709:119957
x1,171:20365986,25591709
k1,172:20485891,25591709:119905
x1,172:21747229,25591709
x1,172:22931497,25591709
k1,172:23051454,25591709:119957
x1,172:24389174,25591709
x1,172:24747000,25591709
k1,172:24866957,25591709:119957
x1,172:26969187,25591709
k1,172:27089144,25591709:119957
x1,172:29115678,25591709
k1,172:29115678,25591709:0
)
(1,174:3949854,25591709:0,0,150012
(1,174:3949854,25591709:0,353894,7340
k1,174:2508062,25591709:-1441792
x1,174:3294494,25591709
g1,174:3949854,25591709
)
)
(1,174:3949854,26378141:25165824,473775,150012
x1,174:4790746,26378141
k1,172:4974084,26378141:183338
x1,172:5279613,26378141
x1,172:6058572,26378141
x1,172:7500199,26378141
k1,172:7683537,26378141:183338
x1,172:8256747,26378141
k1,172:8440086,26378141:183339
x1,172:8745615,26378141
k1,172:8928953,26378141:183338
x1,172:10381590,26378141
x1,172:11618842,26378141
k1,172:11802180,26378141:183338
x1,172:13025671,26378141
k1,172:13209009,26378141:183338
x1,172:15655991,26378141
k1,172:15839329,26378141:183338
x1,172:16832986,26378141
k1,172:17016325,26378141:183339
x1,172:17857217,26378141
k1,172:18040555,26378141:183338
x1,172:20447626,26378141
k1,172:20630964,26378141:183338
x1,172:21204174,26378141
k1,172:21387512,26378141:183338
x1,172:22916531,26378141
x1,172:23097507,26378141
k1,172:23280845,26378141:183338
x1,172:24274502,26378141
x1,172:24562828,26378141
k1,172:24746167,26378141:183339
x1,172:25013848,26378141
x1,172:26264862,26378141
k1,172:26448200,26378141:183338
x1,172:26677346,26378141
x1,172:28396977,26378141
k1,172:28580315,26378141:183338
x1,172:29115678,26378141
k1,172:29115678,26378141:0
)
(1,174:3949854,26378141:0,0,150012
(1,174:3949854,26378141:0,353894,0
k1,174:2508062,26378141:-1441792
x1,174:3294494,26378141
g1,174:3949854,26378141
)
)
(1,174:3949854,27164573:25165824,473775,150012
x1,174:5401804,27164573
k1,172:5624639,27164573:222835
x1,172:7000895,27164573
x1,172:7402073,27164573
k1,172:7624908,27164573:222835
x1,172:8694947,27164573
k1,173:8917783,27164573:222836
x1,173:10141274,27164573
x1,173:10325691,27164573
x1,173:12580686,27164573
x1,173:12938512,27164573
k1,173:13161347,27164573:222835
x1,173:14040086,27164573
x1,173:17496551,27164573
k1,173:17719386,27164573:222835
x1,173:18292596,27164573
x1,173:20179441,27164573
k1,173:20402276,27164573:222835
x1,173:21740683,27164573
k1,173:21963519,27164573:222836
x1,173:22804411,27164573
k1,173:23027246,27164573:222835
x1,173:26123820,27164573
k1,173:26346655,27164573:222835
x1,173:28142668,27164573
x1,173:29115678,27164573
k1,173:29115678,27164573:0
)
(1,174:3949854,27164573:0,0,150012
(1,174:3949854,27164573:0,353894,0
k1,174:2508062,27164573:-1441792
x1,174:3294494,27164573
g1,174:3949854,27164573
)
)
(1,174:3949854,27951005:25165824,473775,150012
x1,174:4523064,27951005
g1,173:4695096,27951005
x1,173:5535988,27951005
g1,173:5708020,27951005
x1,173:6931511,27951005
g1,173:7103543,27951005
x1,173:8097200,27951005
g1,173:8269232,27951005
x1,173:9262889,27951005
x1,173:9551215,27951005
g1,173:9723247,27951005
x1,173:9990928,27951005
x1,173:11241942,27951005
g1,173:11413974,27951005
x1,173:11643120,27951005
x1,173:13134291,27951005
g1,173:13306323,27951005
x1,173:13841686,27951005
g1,173:14013718,27951005
x1,173:15618431,27951005
x1,173:16129021,27951005
g1,173:16301053,27951005
x1,173:17677309,27951005
x1,173:17868608,27951005
g1,173:18040640,27951005
x1,173:18537468,27951005
x1,173:20313525,27951005
g1,173:20485557,27951005
x1,173:20791086,27951005
x1,173:20972062,27951005
g1,173:21144094,27951005
x1,173:21851489,27951005
g1,173:22023521,27951005
x1,173:23399777,27951005
x1,173:23800955,27951005
k1,174:29115678,27951005:5314723
g1,174:29115678,27951005
)
(1,174:3949854,27951005:0,0,150012
(1,174:3949854,27951005:0,353894,7340
k1,174:2508062,27951005:-1441792
x1,174:3294494,27951005
g1,174:3949854,27951005
)
)
h1,174:3949854,27951005:0,0,150012
(1,176:3949854,28737437:25165824,473775,150012
h1,175:3949854,28737437:655360,0,0
x1,175:5178424,28737437
g1,175:5350456,28737437
x1,175:6191348,28737437
g1,175:6363380,28737437
x1,175:6860208,28737437
x1,175:7148534,28737437
x1,175:7471954,28737437
x1,175:9855628,28737437
g1,175:10027660,28737437
x1,175:11728024,28737437
g1,175:11900056,28737437
x1,175:12740948,28737437
g1,175:12912980,28737437
x1,175:13906636,28737437
x1,175:14152984,28737437
x1,175:14510810,28737437
g1,175:14682842,28737437
x1,175:17702347,28737437
g1,175:17874379,28737437
x1,175:18103525,28737437
x1,175:19097181,28737437
x1,175:19343529,28737437
x1,175:19701355,28737437
g1,175:19873387,28737437
x1,175:21249643,28737437
x1,175:21478789,28737437
g1,175:21650821,28737437
x1,175:22109801,28737437
g1,175:22281833,28737437
x1,175:22931426,28737437
x1,175:24307682,28737437
g1,175:24479714,28737437
x1,175:25052924,28737437
k1,176:29115678,28737437:4062754
g1,176:29115678,28737437
)
(1,178:3949854,28737437:0,0,150012
(1,178:3949854,28737437:0,353894,0
k1,178:2508062,28737437:-1441792
x1,178:3294494,28737437
g1,178:3949854,28737437
)
)
(1,178:12422866,29924787:16692812,486850,142786
(1,178:12422866,29924787:8219801,486850,142786
h1,178:12422866,29924787:0,0,0
(1,176:12422866,29924787:0,0,0
$1,176:12422866,29924787
(1,176:12422866,29138355:0,0,0
)
$1,176:12422866,29924787
)
h1,178:12422866,29924787:0,0,0
x1,178:12898362,29924787
(1,178:12898362,30028005:332658,217508,3767
x1,178:13188206,30028005
)
x1,178:13494573,29924787
(1,178:13522098,29924787:430080,480657,5160
(1,177:13522098,29924787:430080,480657,5160
$1,177:13522098,29924787
x1,177:13952178,29924787
$1,177:13952178,29924787
)
)
x1,178:14195086,29924787
g1,178:14406874,29924787
x1,178:14814245,29924787
g1,178:15005390,29924787
x1,178:15203570,29924787
x1,178:15925414,29924787
(1,178:15925414,30028005:332658,217508,3767
x1,178:16215258,30028005
)
x1,178:16521625,29924787
(1,178:16549150,29924787:430080,480657,5160
(1,177:16549150,29924787:430080,480657,5160
$1,177:16549150,29924787
x1,177:16979230,29924787
$1,177:16979230,29924787
)
)
x1,178:17222138,29924787
x1,178:17899254,29924787
(1,177:17899254,30032893:337430,350877,3767
$1,177:17899254,30032893
x1,177:18176037,30032893
$1,177:18203916,30032893
)
x1,177:18868384,29924787
(1,178:18868384,30028005:332658,217508,3767
x1,178:19158228,30028005
)
x1,178:19464595,29924787
(1,178:19492120,29924787:430080,480657,5160
(1,177:19492120,29924787:430080,480657,5160
$1,177:19492120,29924787
x1,177:19922200,29924787
$1,177:19922200,29924787
)
)
x1,178:20165108,29924787
x1,178:20435541,29924787
x1,178:20635098,29924787
)
(1,178:27453162,29924787:1662516,464485,122487
(1,178:27453162,29924787:1662516,464485,122487
x1,178:28886532,29924787
x1,178:29115678,29924787
)
)
)
(1,178:3949854,29924787:0,0,142786
(1,178:3949854,29924787:0,360972,7340
k1,178:2508062,29924787:-1441792
x1,178:3294494,29924787
g1,178:3949854,29924787
)
)
(1,183:3949854,31112136:25165824,600667,150012
x1,183:5630950,31112136
k1,179:5769755,31112136:138805
$1,179:5769755,31112136
x1,179:6208780,31112136
(1,179:6208780,31215354:332658,217508,3767
x1,179:6498624,31215354
)
$1,179:6541438,31112136
k1,179:6680242,31112136:138804
x1,179:7139222,31112136
k1,179:7278027,31112136:138805
x1,179:8118919,31112136
k1,179:8257723,31112136:138804
x1,179:9136462,31112136
x1,179:10526479,31112136
k1,179:10665284,31112136:138805
x1,179:11544023,31112136
x1,179:11752524,31112136
k1,179:11891328,31112136:138804
x1,179:12464538,31112136
k1,179:12603343,31112136:138805
x1,179:13444235,31112136
k1,179:13583039,31112136:138804
x1,179:14882912,31112136
x1,179:15216653,31112136
k1,179:15355458,31112136:138805
x1,179:15852286,31112136
x1,179:16140612,31112136
x1,179:16464032,31112136
x1,179:16745476,31112136
k1,179:16884281,31112136:138805
x1,179:19177810,31112136
k1,179:19316614,31112136:138804
$1,179:19316614,31112136
x1,179:19726050,31112136
(1,179:19726050,31215354:332658,217508,3767
x1,179:20015894,31215354
)
k1,179:20249853,31112136:191145
x1,179:20657224,31112136
k1,179:20848369,31112136:191145
x1,179:21287394,31112136
(1,179:21287394,31215354:332658,217508,3767
x1,179:21577238,31215354
)
x1,179:21959299,31112136
(1,179:21959299,30862346:933692,350877,3767
x1,179:22115021,30862346
(1,179:22140388,30862346:719835,350877,3767
(1,179:22140388,30862346:719835,350877,3767
$1,179:22140388,30862346
x1,179:22417171,30862346
x1,179:22590725,30862346
x1,179:22824810,30862346
$1,179:22860223,30862346
)
)
)
$1,179:22892991,31112136
x1,179:23065023,31112136
k1,179:23203828,31112136:138805
x1,179:24197485,31112136
k1,179:24336289,31112136:138804
$1,179:24336289,31112136
x1,179:24800087,31112136
(1,179:24800087,31220242:337430,350877,3767
$1,179:24800087,31220242
x1,179:25076870,31220242
$1,179:25104749,31220242
)
$1,179:25137517,31112136
k1,179:25276322,31112136:138805
x1,179:25735302,31112136
k1,179:25874106,31112136:138804
x1,179:26714998,31112136
k1,179:26853803,31112136:138805
x1,179:27197867,31112136
x1,179:29115678,31112136
k1,179:29115678,31112136:0
)
(1,183:3949854,31112136:0,0,150012
(1,183:3949854,31112136:0,360972,7340
k1,183:2508062,31112136:-1441792
x1,183:3294494,31112136
g1,183:3949854,31112136
)
)
(1,183:3949854,31898568:25165824,480657,150012
x1,183:5173344,31898568
k1,179:5425752,31898568:252408
x1,179:7374529,31898568
k1,179:7626937,31898568:252408
x1,179:8162300,31898568
k1,179:8414709,31898568:252409
x1,179:9255601,31898568
k1,179:9508009,31898568:252408
x1,179:10004837,31898568
x1,179:10293163,31898568
x1,179:10616583,31898568
x1,179:10898027,31898568
k1,179:11150435,31898568:252408
x1,179:11494499,31898568
x1,179:12845981,31898568
k1,179:13098389,31898568:252408
$1,179:13098389,31898568
(1,179:13098389,31898568:430080,480657,5160
(1,179:13098389,31898568:430080,480657,5160
$1,179:13098389,31898568
x1,179:13528469,31898568
$1,179:13528469,31898568
)
)
$1,179:13528469,31898568
x1,179:13700501,31898568
k1,179:13952910,31898568:252409
x1,179:14717419,31898568
k1,180:14969827,31898568:252408
x1,180:15810719,31898568
k1,180:16063127,31898568:252408
x1,180:19770758,31898568
k1,180:20023166,31898568:252408
x1,180:22317382,31898568
k1,180:22569791,31898568:252409
x1,180:23143001,31898568
k1,180:23395409,31898568:252408
x1,180:23739473,31898568
x1,180:25796974,31898568
k1,180:26049382,31898568:252408
x1,180:27195803,31898568
x1,180:29115678,31898568
k1,180:29115678,31898568:0
)
(1,183:3949854,31898568:0,0,150012
(1,183:3949854,31898568:0,353894,4718
k1,183:2508062,31898568:-1441792
x1,183:3294494,31898568
g1,183:3949854,31898568
)
)
(1,183:3949854,32685000:25165824,486850,150012
x1,183:4790746,32685000
k1,180:5007433,32685000:216687
x1,180:5236579,32685000
x1,180:6321067,32685000
k1,180:6537754,32685000:216687
x1,180:6881818,32685000
x1,180:8233300,32685000
k1,180:8449986,32685000:216686
$1,180:8449986,32685000
x1,180:9081686,32685000
(1,180:9081686,32788218:332658,217508,3767
x1,180:9371530,32788218
)
x1,180:9664134,32685000
$1,180:9691659,32685000
k1,180:9908346,32685000:216687
x1,180:12698014,32685000
k1,180:12914701,32685000:216687
x1,180:13755593,32685000
k1,180:13972280,32685000:216687
x1,180:14316344,32685000
x1,180:15980237,32685000
k1,180:16196923,32685000:216686
x1,180:17037815,32685000
x1,180:17670205,32685000
x1,180:17993625,32685000
x1,180:19345107,32685000
x1,180:19489613,32685000
k1,180:19706300,32685000:216687
x1,180:20547192,32685000
k1,180:20763879,32685000:216687
x1,180:21681152,32685000
k1,180:21897839,32685000:216687
x1,180:22241903,32685000
x1,180:23593385,32685000
k1,180:23810071,32685000:216686
$1,180:23810071,32685000
x1,180:24526411,32685000
(1,180:24526411,32788218:332658,217508,3767
x1,180:24816255,32788218
)
x1,180:25051744,32685000
$1,180:25051744,32685000
k1,180:25268431,32685000:216687
x1,180:28058099,32685000
k1,180:28274786,32685000:216687
x1,180:29115678,32685000
k1,180:29115678,32685000:0
)
(1,183:3949854,32685000:0,0,150012
(1,183:3949854,32685000:0,353894,7340
k1,183:2508062,32685000:-1441792
x1,183:3294494,32685000
g1,183:3949854,32685000
)
)
(1,183:3949854,33471432:25165824,486850,150012
x1,183:5822938,33471432
x1,180:6611532,33471432
k1,180:6715977,33471432:104445
x1,180:9315034,33471432
k1,180:9419479,33471432:104445
x1,180:9992689,33471432
k1,180:10097134,33471432:104445
$1,180:10097134,33471432
x1,180:10728834,33471432
(1,180:10728834,33574650:332658,217508,3767
x1,180:11018678,33574650
)
x1,180:11311282,33471432
$1,180:11338807,33471432
x1,180:11510839,33471432
k1,180:11615284,33471432:104445
x1,180:12608941,33471432
k1,180:12713386,33471432:104445
$1,180:12713386,33471432
x1,180:12990701,33471432
(1,180:12990701,33471432:786756,206437,0
x1,180:13169614,33471432
g1,180:13291182,33471432
x1,180:13470095,33471432
g1,180:13591663,33471432
x1,180:13770576,33471432
)
k1,180:13892144,33471432:114687
x1,180:14084819,33471432
k1,180:14199506,33471432:114687
(1,180:14199506,33471432:786756,206437,0
x1,180:14378419,33471432
g1,180:14499987,33471432
x1,180:14678900,33471432
g1,180:14800468,33471432
x1,180:14979381,33471432
)
k1,180:15100949,33471432:114687
x1,180:15350739,33471432
$1,180:15378264,33471432
k1,180:15482709,33471432:104445
x1,180:18272377,33471432
k1,180:18376823,33471432:104446
x1,180:19217715,33471432
k1,180:19322160,33471432:104445
x1,180:20736262,33471432
k1,180:20840707,33471432:104445
x1,180:23114969,33471432
k1,180:23219414,33471432:104445
x1,180:24289453,33471432
k1,181:24393898,33471432:104445
x1,181:25387554,33471432
x1,181:25633902,33471432
x1,181:25991728,33471432
k1,181:26096173,33471432:104445
x1,181:29115678,33471432
k1,181:29115678,33471432:0
)
(1,183:3949854,33471432:0,0,150012
(1,183:3949854,33471432:0,353894,11534
k1,183:2508062,33471432:-1441792
x1,183:3294494,33471432
g1,183:3949854,33471432
)
)
(1,183:3949854,34257864:25165824,473775,150012
x1,183:4408834,34257864
k1,181:4591653,34257864:182819
x1,181:4897182,34257864
k1,181:5080000,34257864:182818
x1,181:5424064,34257864
x1,181:6775546,34257864
x1,181:6973726,34257864
x1,181:7317790,34257864
x1,181:8791072,34257864
k1,181:8973890,34257864:182818
x1,181:11267419,34257864
k1,181:11450238,34257864:182819
x1,181:13208404,34257864
k1,181:13391222,34257864:182818
x1,181:14767477,34257864
x1,181:15500332,34257864
k1,181:15683151,34257864:182819
x1,181:17212171,34257864
k1,181:17394990,34257864:182819
x1,181:17700519,34257864
k1,181:17883337,34257864:182818
x1,181:19641503,34257864
k1,181:19824321,34257864:182818
x1,181:21009277,34257864
k1,181:21192096,34257864:182819
x1,181:22071523,34257864
x1,181:22620648,34257864
k1,181:22803466,34257864:182818
x1,181:23644358,34257864
k1,181:23827177,34257864:182819
x1,181:24820833,34257864
x1,181:25067181,34257864
x1,181:25425007,34257864
k1,181:25607826,34257864:182819
x1,181:27346725,34257864
k1,181:27529543,34257864:182818
x1,181:29115678,34257864
k1,182:29115678,34257864:0
)
(1,183:3949854,34257864:0,0,150012
(1,183:3949854,34257864:0,360972,7340
k1,183:2508062,34257864:-1441792
x1,183:3294494,34257864
g1,183:3949854,34257864
)
)
(1,183:3949854,35044296:25165824,473775,150012
x1,183:4790746,35044296
g1,182:4962778,35044296
x1,182:5956434,35044296
x1,182:6202782,35044296
x1,182:6560608,35044296
g1,182:6732640,35044296
x1,182:7611379,35044296
x1,182:7969205,35044296
x1,182:9327569,35044296
g1,182:9499601,35044296
x1,182:9958581,35044296
g1,182:10130613,35044296
x1,182:12920283,35044296
g1,182:13092315,35044296
x1,182:13436379,35044296
x1,182:13759799,35044296
g1,182:13931831,35044296
x1,182:14772723,35044296
g1,182:14944755,35044296
x1,182:15823494,35044296
x1,182:16001030,35044296
g1,182:16173062,35044296
x1,182:16746272,35044296
g1,182:16918304,35044296
x1,182:17759196,35044296
g1,182:17931228,35044296
x1,182:18924884,35044296
x1,182:19171232,35044296
x1,182:19529058,35044296
g1,182:19701090,35044296
x1,182:22720595,35044296
k1,183:29115678,35044296:6395083
g1,183:29115678,35044296
)
(1,185:3949854,35044296:0,0,150012
(1,185:3949854,35044296:0,360972,7340
k1,185:2508062,35044296:-1441792
x1,185:3294494,35044296
g1,185:3949854,35044296
)
)
(1,185:13409288,36231646:15706390,486850,135217
(1,185:13409288,36231646:6246956,486850,135217
h1,185:13409288,36231646:0,0,0
(1,183:13409288,36231646:0,0,0
$1,183:13409288,36231646
(1,183:13409288,35445214:0,0,0
)
$1,183:13409288,36231646
)
h1,185:13409288,36231646:0,0,0
(1,185:13409288,36231646:551190,470679,0
(1,184:13409288,36231646:551190,470679,0
$1,184:13409288,36231646
x1,184:13960478,36231646
$1,184:13960478,36231646
)
)
(1,185:13960478,36334864:332658,217508,3767
x1,185:14250322,36334864
)
x1,185:14556689,36231646
(1,185:14584214,36231646:430080,480657,5160
(1,184:14584214,36231646:430080,480657,5160
$1,184:14584214,36231646
x1,184:15014294,36231646
$1,184:15014294,36231646
)
)
x1,185:15257202,36231646
g1,185:15468990,36231646
x1,185:15876361,36231646
g1,185:16067506,36231646
x1,185:16531304,36231646
(1,184:16531304,36339752:337430,350877,3767
$1,184:16531304,36339752
x1,184:16808087,36339752
$1,184:16835966,36339752
)
g1,185:17021650,36231646
x1,185:17459299,36231646
g1,185:17612215,36231646
(1,185:17612215,36231646:531922,471711,0
(1,184:17612215,36231646:531922,471711,0
$1,184:17612215,36231646
x1,184:18140009,36231646
$1,184:18144137,36231646
)
)
(1,185:18144137,36334864:332658,217508,3767
x1,185:18433981,36334864
)
x1,185:18740348,36231646
(1,185:18767873,36231646:430080,480657,5160
(1,184:18767873,36231646:430080,480657,5160
$1,184:18767873,36231646
x1,184:19197953,36231646
$1,184:19197953,36231646
)
)
x1,185:19440861,36231646
x1,185:19656244,36231646
)
(1,185:27453162,36231646:1662516,464485,122487
(1,185:27453162,36231646:1662516,464485,122487
x1,185:28886532,36231646
x1,185:29115678,36231646
)
)
)
(1,185:3949854,36231646:0,0,135217
(1,185:3949854,36231646:0,360972,7340
k1,185:2508062,36231646:-1441792
x1,185:3294494,36231646
g1,185:3949854,36231646
)
)
(1,187:3949854,37418996:25165824,473775,150012
x1,187:5019893,37418996
k1,186:5218783,37418996:198890
x1,186:6556503,37418996
x1,186:6914329,37418996
k1,186:7113219,37418996:198890
x1,186:9215449,37418996
k1,186:9414339,37418996:198890
x1,186:9873319,37418996
k1,186:10072209,37418996:198890
x1,186:11257165,37418996
k1,186:11456055,37418996:198890
x1,186:12105648,37418996
x1,186:13481904,37418996
k1,186:13680794,37418996:198890
x1,186:14254004,37418996
k1,186:14452894,37418996:198890
x1,186:15293786,37418996
k1,186:15492675,37418996:198889
x1,186:16868930,37418996
x1,186:17601785,37418996
k1,186:17800675,37418996:198890
x1,186:18373885,37418996
k1,186:18572775,37418996:198890
x1,186:19413667,37418996
k1,186:19612557,37418996:198890
x1,186:20606213,37418996
x1,186:20852561,37418996
x1,186:21210387,37418996
k1,186:21409277,37418996:198890
x1,186:22288016,37418996
x1,186:22645842,37418996
x1,186:24004206,37418996
k1,186:24203096,37418996:198890
x1,186:24547160,37418996
x1,186:24867139,37418996
x1,186:25377729,37418996
k1,186:25576619,37418996:198890
x1,186:26417511,37418996
k1,186:26616401,37418996:198890
x1,186:27304528,37418996
x1,186:29115678,37418996
k1,186:29115678,37418996:0
)
(1,187:3949854,37418996:0,0,150012
(1,187:3949854,37418996:0,360972,7340
k1,187:2508062,37418996:-1441792
x1,187:3294494,37418996
g1,187:3949854,37418996
)
)
(1,187:3949854,38205428:25165824,316538,7569
x1,187:5440339,38205428
k1,187:29115679,38205428:23675340
g1,187:29115679,38205428
)
(1,189:3949854,38205428:0,0,7569
(1,189:3949854,38205428:0,360972,7340
k1,189:2508062,38205428:-1441792
x1,189:3294494,38205428
g1,189:3949854,38205428
)
)
(1,189:12965758,39411338:16149920,936197,607617
(1,189:12965758,39411338:7134016,936197,607617
h1,189:12965758,39411338:0,0,0
(1,187:12965758,39411338:0,0,0
$1,187:12965758,39411338
(1,187:12965758,38624906:0,0,0
)
$1,187:12965758,39411338
)
h1,189:12965758,39411338:0,0,0
x1,189:13413729,39411338
(1,189:13413729,39514556:332658,217508,3767
x1,189:13703573,39514556
)
g1,189:13937532,39411338
x1,189:14344903,39411338
g1,189:14536048,39411338
(1,189:14536048,39411338:902527,930347,478935
(1,189:14536048,39411338:902527,930347,478935
h1,189:14536048,39411338:78643,0,0
[1,189:14614691,39411338:745241,930347,478935
(1,189:14614691,38945476:745241,464485,0
k1,189:14815280,38945476:200589
x1,189:15159344,38945476
k1,189:15359932,38945476:200588
)
(1,189:14614691,39883392:745241,464485,6880
x1,189:15348923,39883392
)
]
h1,189:15359932,39411338:78643,0,0
)
)
g1,189:15553262,39411338
(1,189:15553262,38475141:392232,0,1518698
x1,189:15945494,38475141
)
(1,188:15945494,40018955:674745,333546,0
x1,188:16587471,40018955
)
g1,189:16734926,39411338
(1,189:16734926,39411338:551190,470679,0
(1,188:16734926,39411338:551190,470679,0
$1,188:16734926,39411338
x1,188:17286116,39411338
$1,188:17286116,39411338
)
)
(1,189:17286116,39514556:332658,217508,3767
x1,189:17575960,39514556
)
x1,189:17882327,39411338
(1,189:17909852,39411338:430080,480657,5160
(1,188:17909852,39411338:430080,480657,5160
$1,188:17909852,39411338
x1,188:18339932,39411338
$1,188:18339932,39411338
)
)
x1,189:18582840,39411338
g1,189:18756399,39411338
x1,189:18935312,39411338
g1,189:19095109,39411338
x1,189:19472891,39411338
(1,189:19492158,39411338:428015,471711,11697
(1,188:19492158,39411338:428015,471711,11697
$1,188:19492158,39411338
x1,188:19920173,39411338
$1,188:19920173,39411338
)
)
x1,189:20092205,39411338
)
(1,189:27453162,39411338:1662516,464485,122487
(1,189:27453162,39411338:1662516,464485,122487
x1,189:28886532,39411338
x1,189:29115678,39411338
)
)
)
(1,189:3949854,39411338:0,0,607617
(1,189:3949854,39411338:0,360972,7340
k1,189:2508062,39411338:-1441792
x1,189:3294494,39411338
g1,189:3949854,39411338
)
)
(1,191:3949854,40754874:25165824,473775,150012
x1,191:5630950,40754874
k1,190:5957766,40754874:326816
$1,190:5957766,40754874
x1,190:6335548,40754874
(1,190:6354815,40754874:428015,471711,11697
(1,190:6354815,40754874:428015,471711,11697
$1,190:6354815,40754874
x1,190:6782830,40754874
$1,190:6782830,40754874
)
)
$1,190:6782830,40754874
k1,190:7109647,40754874:326817
x1,190:7568627,40754874
k1,190:7895443,40754874:326816
x1,190:8736335,40754874
k1,190:9063151,40754874:326816
x1,190:9674896,40754874
x1,190:9904042,40754874
x1,190:10146950,40754874
x1,190:11046334,40754874
k1,190:11373151,40754874:326817
x1,190:11869979,40754874
x1,190:12175508,40754874
x1,190:13551763,40754874
k1,190:13878579,40754874:326816
x1,190:14451789,40754874
k1,190:14778605,40754874:326816
x1,190:15619497,40754874
k1,190:15946314,40754874:326817
x1,190:16634441,40754874
x1,190:17030801,40754874
x1,190:18445591,40754874
k1,190:18772407,40754874:326816
x1,190:20243625,40754874
k1,190:20570441,40754874:326816
x1,190:21640480,40754874
k1,190:21967297,40754874:326817
x1,190:22960953,40754874
x1,190:23207301,40754874
x1,190:23565127,40754874
k1,190:23891943,40754874:326816
x1,190:24541536,40754874
x1,190:24770682,40754874
x1,190:25128508,40754874
x1,190:25416834,40754874
x1,190:26486872,40754874
k1,190:26813688,40754874:326816
$1,190:26813688,40754874
(1,190:26813688,40754874:551190,470679,0
(1,190:26813688,40754874:551190,470679,0
$1,190:26813688,40754874
x1,190:27364878,40754874
$1,190:27364878,40754874
)
)
(1,190:27364878,40858092:332658,217508,3767
x1,190:27654722,40858092
)
$1,190:27697536,40754874
k1,190:28024353,40754874:326817
x1,190:28483333,40754874
k1,190:28810149,40754874:326816
x1,190:29115678,40754874
k1,190:29115678,40754874:0
)
(1,191:3949854,40754874:0,0,150012
(1,191:3949854,40754874:0,360972,7340
k1,191:2508062,40754874:-1441792
x1,191:3294494,40754874
g1,191:3949854,40754874
)
)
(1,191:3949854,41541306:25165824,473775,150012
x1,191:5211192,41541306
x1,191:5899320,41541306
x1,191:6219299,41541306
x1,191:6806272,41541306
x1,191:7570781,41541306
k1,190:7790071,41541306:219290
x1,190:8325434,41541306
k1,190:8544723,41541306:219289
x1,190:9920290,41541306
k1,190:10139580,41541306:219290
x1,190:10674943,41541306
x1,190:11859899,41541306
x1,190:13446720,41541306
k1,190:13666009,41541306:219289
x1,190:14812430,41541306
k1,190:15031720,41541306:219290
x1,190:15567083,41541306
k1,190:15786372,41541306:219289
x1,190:16627264,41541306
k1,190:16846554,41541306:219290
x1,190:17381917,41541306
x1,190:18222121,41541306
x1,190:19292847,41541306
k1,190:19512137,41541306:219290
x1,190:20085347,41541306
k1,190:20304636,41541306:219289
x1,190:20877846,41541306
x1,190:21374674,41541306
x1,190:22445400,41541306
k1,190:22664690,41541306:219290
x1,190:23200053,41541306
k1,190:23419342,41541306:219289
x1,190:24413685,41541306
k1,190:24632975,41541306:219290
x1,190:25244720,41541306
x1,190:25495198,41541306
x1,190:26689098,41541306
k1,190:26908387,41541306:219289
x1,190:27405215,41541306
x1,190:27690100,41541306
k1,190:27909390,41541306:219290
x1,190:28788817,41541306
x1,190:29115678,41541306
k1,190:29115678,41541306:0
)
(1,191:3949854,41541306:0,0,150012
(1,191:3949854,41541306:0,360972,7340
k1,191:2508062,41541306:-1441792
x1,191:3294494,41541306
g1,191:3949854,41541306
)
)
(1,191:3949854,42327738:25165824,473775,173734
x1,191:4943511,42327738
x1,191:6281230,42327738
g1,190:6453262,42327738
x1,190:7103541,42327738
g1,190:7275573,42327738
x1,190:8460529,42327738
x1,190:9148657,42327738
x1,190:10333613,42327738
g1,190:10505645,42327738
x1,190:11041008,42327738
g1,190:11213040,42327738
x1,190:12053932,42327738
g1,190:12225964,42327738
$1,190:12225964,42327738
x1,190:12530804,42327738
$1,190:12530804,42327738
g1,190:12702836,42327738
x1,190:13238199,42327738
x1,190:14078403,42327738
x1,190:15321161,42327738
g1,190:15493193,42327738
$1,190:15493193,42327738
x1,190:16047136,42327738
[1,190:16047136,42497705:332658,637265,3767
(1,190:16048512,42077948:299252,217508,41693
x1,190:16292141,42077948
)
(1,190:16047136,42497705:332658,217508,3767
x1,190:16336980,42497705
)
]
$1,190:16379794,42327738
x1,190:16551826,42327738
g1,190:16723858,42327738
x1,190:17717515,42327738
g1,190:17889547,42327738
$1,190:17889547,42327738
x1,190:18267329,42327738
(1,190:18286596,42327738:428015,471711,11697
(1,190:18286596,42327738:428015,471711,11697
$1,190:18286596,42327738
x1,190:18714611,42327738
$1,190:18714611,42327738
)
)
$1,190:18714611,42327738
g1,190:18886643,42327738
x1,190:19727535,42327738
x1,190:20286982,42327738
g1,190:20459014,42327738
x1,190:21299906,42327738
g1,190:21471938,42327738
x1,190:22160066,42327738
x1,190:22389212,42327738
x1,190:22594273,42327738
x1,190:23587930,42327738
x1,190:24276057,42327738
g1,190:24448089,42327738
x1,190:26110606,42327738
k1,191:29115678,42327738:3005072
g1,191:29115678,42327738
)
(1,191:3949854,42327738:0,0,173734
(1,191:3949854,42327738:0,360972,7340
k1,191:2508062,42327738:-1441792
x1,191:3294494,42327738
g1,191:3949854,42327738
)
)
h1,191:3949854,42327738:0,0,173734
(1,194:3949854,43114170:25165824,473775,150012
h1,192:3949854,43114170:655360,0,0
x1,192:5178424,43114170
k1,192:5413883,43114170:235459
x1,192:6675221,43114170
x1,192:7706724,43114170
x1,192:9479339,43114170
k1,192:9714798,43114170:235459
x1,192:10326543,43114170
x1,192:10577021,43114170
x1,192:12038602,43114170
k1,192:12274061,43114170:235459
x1,192:13114953,43114170
k1,192:13350412,43114170:235459
x1,192:15184959,43114170
k1,192:15420418,43114170:235459
x1,192:16108545,43114170
x1,192:17919695,43114170
k1,192:18155155,43114170:235460
x1,192:19454341,43114170
k1,192:19689800,43114170:235459
x1,192:20148780,43114170
k1,192:20384239,43114170:235459
x1,192:21072367,43114170
k1,192:21307826,43114170:235459
x1,192:22531317,43114170
x1,192:23048789,43114170
k1,192:23284248,43114170:235459
x1,192:23895993,43114170
x1,192:25802794,43114170
k1,192:26038253,43114170:235459
x1,192:26573616,43114170
k1,192:26809075,43114170:235459
x1,192:28261024,43114170
x1,192:29115678,43114170
k1,192:29115678,43114170:0
)
(1,194:3949854,43114170:0,0,150012
(1,194:3949854,43114170:0,360972,11534
k1,194:2508062,43114170:-1441792
x1,194:3294494,43114170
g1,194:3949854,43114170
)
)
]
(1,194:3949854,44949178:25165824,196608,196608
(1,194:3949854,44949178:25165824,196608,196608
(1,194:3949854,44949178:25165824,196608,196608
k1,194:16336158,44949178:12386304
(1,194:16336158,44949178:0,196608,196608
r1,194:16729374,44949178:393216,393216,196608
k1,194:16336158,44949178:-393216
)
(1,194:16336158,44949178:393216,196608,196608
)
k1,194:29115678,44949178:12386304
)
)
)
]
]
]
!64643
}4
!10
{5
[1,245:4736286,44949178:24379392,40212892,0
(1,245:4736286,4736286:0,0,0
[1,245:0,4736286:0,0,0
(1,245:0,0:0,0,0
g1,245:0,0
)
]
)
[1,245:4736286,4736286:0,0,0
(1,245:4736286,2547141:0,0,0
k1,245:4736286,2547141:852213
)
]
[1,245:4736286,44949178:24379392,40212892,0
[1,245:3949854,44949178:25165824,42336256,0
[1,245:3949854,3399354:25165824,786432,0
(1,245:3949854,3399354:25165824,473775,9633
(1,245:3949854,3399354:25165824,473775,9633
k1,245:16532766,3399354:12582912
k1,245:29115678,3399354:12582912
(1,245:29115678,3399354:0,473775,9633
k1,245:28771614,3399354:-344064
x1,245:29115678,3399354
)
)
)
]
[1,245:3949854,43114170:25165824,39321600,0
(1,194:3949854,4579002:25165824,473775,150012
x1,194:4790746,4579002
k1,192:4962325,4579002:171579
x1,192:6300046,4579002
k1,192:6471625,4579002:171579
x1,192:8918607,4579002
k1,192:9090186,4579002:171579
x1,192:10083843,4579002
k1,192:10255422,4579002:171579
x1,192:10790785,4579002
k1,192:10962364,4579002:171579
x1,192:11803256,4579002
k1,192:11974835,4579002:171579
x1,192:13313242,4579002
x1,192:14842262,4579002
k1,192:15013842,4579002:171580
x1,192:15549205,4579002
x1,192:17757408,4579002
k1,192:17928987,4579002:171579
x1,192:18464350,4579002
k1,192:18635929,4579002:171579
x1,192:19743814,4579002
x1,192:21380182,4579002
k1,192:21551761,4579002:171579
x1,192:23500538,4579002
k1,192:23672117,4579002:171579
x1,192:25009837,4579002
x1,192:25944315,4579002
k1,192:26115894,4579002:171579
x1,192:27453615,4579002
k1,192:27625194,4579002:171579
x1,192:29115678,4579002
k1,194:29115678,4579002:0
)
(1,194:3949854,4579002:0,0,150012
(1,194:3949854,4579002:0,360972,7340
k1,194:2508062,4579002:-1441792
x1,194:3294494,4579002
g1,194:3949854,4579002
)
)
(1,194:3949854,5365434:25165824,473775,150012
x1,194:5249727,5365434
x1,192:5812614,5365434
k1,192:5976229,5365434:163615
x1,192:6969886,5365434
k1,192:7133502,5365434:163616
x1,192:8012241,5365434
x1,192:9402258,5365434
k1,192:9565873,5365434:163615
x1,192:11094892,5365434
x1,192:11428633,5365434
k1,192:11592248,5365434:163615
x1,192:12585905,5365434
k1,192:12749520,5365434:163615
x1,192:14813213,5365434
k1,192:14976829,5365434:163616
x1,192:17231824,5365434
x1,192:18182127,5365434
k1,192:18345742,5365434:163615
x1,192:20179602,5365434
x1,192:21202847,5365434
k1,192:21366462,5365434:163615
x1,192:21671991,5365434
k1,192:21835606,5365434:163615
x1,192:22179670,5365434
x1,192:24989984,5365434
k1,192:25153600,5365434:163616
x1,192:25841727,5365434
x1,192:27652877,5365434
k1,192:27816492,5365434:163615
x1,192:29115678,5365434
k1,192:29115678,5365434:0
)
(1,194:3949854,5365434:0,0,150012
(1,194:3949854,5365434:0,360972,7340
k1,194:2508062,5365434:-1441792
x1,194:3294494,5365434
g1,194:3949854,5365434
)
)
(1,194:3949854,6151866:25165824,473775,149323
x1,194:5784401,6151866
k1,192:5938892,6151866:154491
x1,192:6588485,6151866
x1,192:7964741,6151866
k1,192:8119249,6151866:154508
x1,192:8807377,6151866
k1,192:8961885,6151866:154508
x1,192:9802777,6151866
k1,192:9957285,6151866:154508
x1,192:11983133,6151866
x1,192:12303112,6151866
k1,192:12457620,6151866:154508
x1,192:12954448,6151866
x1,192:13242774,6151866
x1,192:13566194,6151866
x1,192:15949868,6151866
k1,192:16104376,6151866:154508
x1,192:17632708,6151866
k1,192:17787216,6151866:154508
x1,192:18246196,6151866
k1,192:18400704,6151866:154508
x1,192:20521515,6151866
k1,192:20676023,6151866:154508
x1,192:21440532,6151866
k1,193:21595040,6151866:154508
x1,193:21900569,6151866
k1,193:22055077,6151866:154508
x1,193:23756127,6151866
k1,193:23910635,6151866:154508
x1,193:24216164,6151866
k1,193:24370672,6151866:154508
x1,193:25632010,6151866
x1,193:26931883,6151866
x1,193:27265624,6151866
k1,193:27420132,6151866:154508
x1,193:28757852,6151866
x1,193:29115678,6151866
k1,193:29115678,6151866:0
)
(1,194:3949854,6151866:0,0,149323
(1,194:3949854,6151866:0,360972,7340
k1,194:2508062,6151866:-1441792
x1,194:3294494,6151866
g1,194:3949854,6151866
)
)
(1,194:3949854,6938298:25165824,473775,150012
x1,194:6052084,6938298
k1,193:6215586,6938298:163502
x1,193:6674566,6938298
k1,193:6838068,6938298:163502
x1,193:7487661,6938298
x1,193:8863917,6938298
k1,193:9027419,6938298:163502
x1,193:9600629,6938298
k1,193:9764131,6938298:163502
x1,193:10605023,6938298
k1,193:10768525,6938298:163502
x1,193:12144780,6938298
x1,193:12877635,6938298
k1,193:13041137,6938298:163502
x1,193:13614347,6938298
k1,193:13777848,6938298:163501
x1,193:14618740,6938298
k1,193:14782242,6938298:163502
x1,193:15775898,6938298
x1,193:16022246,6938298
x1,193:16380072,6938298
k1,193:16543574,6938298:163502
x1,193:17422313,6938298
x1,193:17780139,6938298
x1,193:19138503,6938298
k1,193:19302005,6938298:163502
x1,193:19646069,6938298
x1,193:19966048,6938298
x1,193:20476638,6938298
k1,193:20640140,6938298:163502
x1,193:21481032,6938298
k1,193:21644534,6938298:163502
x1,193:21988598,6938298
x1,193:24798912,6938298
k1,193:24962414,6938298:163502
x1,193:25650541,6938298
x1,193:27461691,6938298
k1,193:27625193,6938298:163502
x1,193:29115678,6938298
k1,194:29115678,6938298:0
k1,194:29115678,6938298:0
)
(1,196:3949854,6938298:0,0,150012
(1,196:3949854,6938298:0,360972,7340
k1,196:2508062,6938298:-1441792
x1,196:3294494,6938298
g1,196:3949854,6938298
)
)
(1,196:12784417,8565135:16331261,936197,614649
(1,196:12784417,8565135:7496698,936197,614649
h1,196:12784417,8565135:0,0,0
(1,194:12784417,8565135:0,0,0
$1,194:12784417,8565135
(1,194:12784417,7778703:0,0,0
)
$1,194:12784417,8565135
)
h1,196:12784417,8565135:0,0,0
x1,196:13232388,8565135
(1,196:13232388,8668353:332658,217508,3767
x1,196:13522232,8668353
)
g1,196:13756191,8565135
x1,196:14163562,8565135
g1,196:14354707,8565135
(1,196:14354707,8565135:902527,930347,478935
(1,196:14354707,8565135:902527,930347,478935
h1,196:14354707,8565135:78643,0,0
[1,196:14433350,8565135:745241,930347,478935
(1,196:14433350,8099273:745241,464485,0
k1,196:14633939,8099273:200589
x1,196:14978003,8099273
k1,196:15178591,8099273:200588
)
(1,196:14433350,9037189:745241,464485,6880
x1,196:15167582,9037189
)
]
h1,196:15178591,8565135:78643,0,0
)
)
g1,196:15371921,8565135
(1,196:15371921,7628938:392232,0,1518698
x1,196:15764153,7628938
)
(1,195:15764153,9172752:1037427,339072,7032
x1,195:16768812,9172752
)
g1,196:16916267,8565135
(1,196:16916267,8565135:551190,470679,0
(1,195:16916267,8565135:551190,470679,0
$1,195:16916267,8565135
x1,195:17467457,8565135
$1,195:17467457,8565135
)
)
(1,196:17467457,8668353:332658,217508,3767
x1,196:17757301,8668353
)
x1,196:18063668,8565135
[1,196:18091193,8565135:430080,612778,5160
(1,196:18191660,8394135:0,441778,0
x1,196:18420806,8394135
)
(1,195:18091193,8565135:430080,480657,5160
$1,195:18091193,8565135
x1,195:18521273,8565135
$1,195:18521273,8565135
)
]
x1,196:18764181,8565135
g1,196:18937740,8565135
x1,196:19116653,8565135
g1,196:19276450,8565135
x1,196:19654232,8565135
[1,196:19673499,8565135:428015,603832,11697
(1,196:19772934,8403081:0,441778,0
x1,196:20002080,8403081
)
(1,195:19673499,8565135:428015,471711,11697
$1,195:19673499,8565135
x1,195:20101514,8565135
$1,195:20101514,8565135
)
]
x1,196:20273546,8565135
)
(1,196:27453162,8565135:1662516,464485,122487
(1,196:27453162,8565135:1662516,464485,122487
x1,196:28886532,8565135
x1,196:29115678,8565135
)
)
)
(1,196:3949854,8565135:0,0,614649
(1,196:3949854,8565135:0,360972,7340
k1,196:2508062,8565135:-1441792
x1,196:3294494,8565135
g1,196:3949854,8565135
)
)
(1,199:3949854,10333190:25165824,612778,150012
x1,199:5630950,10333190
k1,197:5854979,10333190:224029
$1,197:5854979,10333190
[1,197:5854979,10333190:430080,612778,5160
(1,197:5955446,10162190:0,441778,0
x1,197:6184592,10162190
)
(1,197:5854979,10333190:430080,480657,5160
$1,197:5854979,10333190
x1,197:6285059,10333190
$1,197:6285059,10333190
)
]
$1,197:6285059,10333190
k1,197:6509089,10333190:224030
x1,197:6968069,10333190
k1,197:7192098,10333190:224029
x1,197:9217946,10333190
x1,197:9537925,10333190
k1,197:9761954,10333190:224029
x1,197:10755611,10333190
k1,197:10979640,10333190:224029
$1,197:10979640,10333190
x1,197:11357422,10333190
[1,197:11376689,10333190:428015,603832,11697
(1,197:11476124,10171136:0,441778,0
x1,197:11705270,10171136
)
(1,197:11376689,10333190:428015,471711,11697
$1,197:11376689,10333190
x1,197:11804704,10333190
$1,197:11804704,10333190
)
]
$1,197:11804704,10333190
k1,197:12028734,10333190:224030
x1,197:12487714,10333190
k1,197:12711743,10333190:224029
x1,197:13552635,10333190
k1,197:13776664,10333190:224029
x1,197:14617555,10333190
x1,197:14860463,10333190
x1,197:15759847,10333190
k1,197:15983876,10333190:224029
x1,197:18162488,10333190
k1,197:18386518,10333190:224030
x1,197:18959728,10333190
k1,197:19183757,10333190:224029
x1,197:20024649,10333190
k1,197:20248678,10333190:224029
x1,197:20592742,10333190
x1,197:23403056,10333190
k1,197:23627085,10333190:224029
x1,197:24315212,10333190
x1,197:26126362,10333190
k1,197:26350392,10333190:224030
x1,197:27821610,10333190
k1,197:28045639,10333190:224029
x1,197:29115678,10333190
k1,198:29115678,10333190:0
)
(1,199:3949854,10333190:0,0,150012
(1,199:3949854,10333190:0,360972,7340
k1,199:2508062,10333190:-1441792
x1,199:3294494,10333190
g1,199:3949854,10333190
)
)
(1,199:3949854,11119622:25165824,473775,150012
x1,199:4943510,11119622
x1,198:5189858,11119622
x1,198:5547684,11119622
k1,198:5829200,11119622:281516
x1,198:6707939,11119622
x1,198:7065765,11119622
x1,198:8424129,11119622
k1,198:8705644,11119622:281515
x1,198:9660766,11119622
k1,198:9942282,11119622:281516
x1,198:10783174,11119622
x1,198:11074940,11119622
k1,198:11356455,11119622:281515
x1,198:11661984,11119622
k1,198:11943500,11119622:281516
x1,198:13969348,11119622
x1,198:14289327,11119622
k1,198:14570842,11119622:281515
x1,198:16673072,11119622
x1,198:16817578,11119622
k1,198:17099094,11119622:281516
x1,198:17672304,11119622
k1,198:17953820,11119622:281516
x1,198:19177311,11119622
k1,198:19458826,11119622:281515
x1,198:20032036,11119622
k1,198:20313552,11119622:281516
x1,198:21154444,11119622
k1,198:21435959,11119622:281515
x1,198:22773679,11119622
x1,198:23131505,11119622
k1,198:23413021,11119622:281516
x1,198:25515251,11119622
k1,198:25796767,11119622:281516
x1,198:28166679,11119622
k1,198:28448194,11119622:281515
x1,198:28792258,11119622
x1,198:29115678,11119622
k1,198:29115678,11119622:0
)
(1,199:3949854,11119622:0,0,150012
(1,199:3949854,11119622:0,360972,7340
k1,199:2508062,11119622:-1441792
x1,199:3294494,11119622
g1,199:3949854,11119622
)
)
(1,199:3949854,11906054:25165824,473775,150012
x1,199:5326109,11906054
x1,198:6938391,11906054
g1,198:7110423,11906054
x1,198:9289034,11906054
g1,198:9461066,11906054
x1,198:10110659,11906054
g1,198:10282691,11906054
x1,198:11658946,11906054
x1,198:12176418,11906054
g1,198:12348450,11906054
x1,198:12577596,11906054
x1,198:13074424,11906054
x1,198:13655203,11906054
g1,198:13827235,11906054
x1,198:14132764,11906054
x1,198:14313740,11906054
g1,198:14485772,11906054
x1,198:15193167,11906054
g1,198:15365199,11906054
x1,198:16741455,11906054
x1,198:17142633,11906054
k1,199:29115678,11906054:11973045
g1,199:29115678,11906054
)
(1,199:3949854,11906054:0,0,150012
(1,199:3949854,11906054:0,360972,7340
k1,199:2508062,11906054:-1441792
x1,199:3294494,11906054
g1,199:3949854,11906054
)
)
h1,199:3949854,11906054:0,0,150012
(1,202:3949854,12707218:25165824,473775,150012
h1,200:3949854,12707218:655360,0,0
x1,200:5751635,12707218
k1,200:5872485,12707218:120850
x1,200:6407848,12707218
k1,200:6528698,12707218:120850
x1,200:7369590,12707218
k1,200:7490440,12707218:120850
x1,200:8751778,12707218
x1,200:9783281,12707218
x1,200:11555896,12707218
k1,200:11676746,12707218:120850
x1,200:13396377,12707218
k1,200:13517227,12707218:120850
x1,200:14090437,12707218
k1,200:14211287,12707218:120850
x1,200:15052179,12707218
k1,200:15173030,12707218:120851
x1,200:15784775,12707218
x1,200:16035253,12707218
x1,200:17057121,12707218
k1,200:17177971,12707218:120850
x1,200:17407117,12707218
x1,200:18267277,12707218
x1,200:18668455,12707218
k1,200:18789305,12707218:120850
x1,200:21389051,12707218
k1,200:21509901,12707218:120850
x1,200:22350793,12707218
k1,200:22471643,12707218:120850
x1,200:23465299,12707218
x1,200:23711647,12707218
x1,200:24069473,12707218
k1,200:24190323,12707218:120850
x1,200:25069062,12707218
x1,200:25426888,12707218
x1,200:26785252,12707218
k1,200:26906102,12707218:120850
x1,200:27784841,12707218
x1,200:29115678,12707218
k1,200:29115678,12707218:0
)
(1,202:3949854,12707218:0,0,150012
(1,202:3949854,12707218:0,360972,7340
k1,202:2508062,12707218:-1441792
x1,202:3294494,12707218
g1,202:3949854,12707218
)
)
(1,202:3949854,13493650:25165824,486850,173734
x1,202:4790746,13493650
g1,200:4962778,13493650
x1,200:8670409,13493650
g1,200:8842441,13493650
x1,200:9415651,13493650
g1,200:9587683,13493650
x1,200:9893212,13493650
g1,200:10065244,13493650
x1,200:11173817,13493650
x1,200:13599466,13493650
g1,200:13771498,13493650
x1,200:15147752,13493650
g1,200:15319784,13493650
x1,200:16256325,13493650
g1,200:16428357,13493650
$1,200:16428357,13493650
x1,200:16728380,13493650
x1,200:17377282,13493650
(1,200:17377282,13596868:332658,217508,3767
x1,200:17667126,13596868
)
x1,200:17959730,13493650
x1,200:18304482,13493650
$1,200:18304482,13493650
g1,200:18476514,13493650
x1,200:19470171,13493650
g1,200:19642203,13493650
$1,200:19642203,13493650
x1,200:19942226,13493650
x1,200:20591128,13493650
[1,200:20591128,13663617:332658,648317,3767
(1,200:20610395,13243860:212099,228560,0
x1,200:20787215,13243860
)
(1,200:20591128,13663617:332658,217508,3767
x1,200:20880972,13663617
)
]
x1,200:21173576,13493650
x1,200:21518328,13493650
$1,200:21518328,13493650
x1,200:21690360,13493650
g1,200:21862392,13493650
x1,200:23200112,13493650
x1,200:23533853,13493650
g1,200:23705885,13493650
x1,200:25502584,13493650
g1,200:25674616,13493650
(1,201:25674616,13493650:0,0,0
(1,201:25674616,12707218:0,0,0
)
)
k1,202:29115678,13493650:3441062
g1,202:29115678,13493650
)
(1,206:3949854,13493650:0,0,173734
(1,206:3949854,13493650:0,360972,11534
k1,206:2508062,13493650:-1441792
x1,206:3294494,13493650
g1,206:3949854,13493650
)
)
(1,206:3949854,14755174:25165824,550500,235932
g1,206:13684137,14755174
(1,206:13684137,14755174:2415249,550500,235932
k1,206:14304459,14755174:620322
(1,206:14304459,14755174:0,550500,235932
[1,206:14304459,14755174:0,550500,235932
(1,40:14304459,14755174:0,550500,235932
r1,245:14304459,14755174:0,786432,235932
)
]
)
(1,206:14304459,14755174:1794927,486850,142786
$1,206:14304459,14755174
(1,206:14304459,14755174:1794927,486850,142786
x1,206:14826060,14755174
x1,206:15489413,14755174
(1,206:15489413,14858392:332658,217508,3767
x1,206:15779257,14858392
)
x1,206:16071861,14755174
)
$1,206:16099386,14755174
)
)
g1,206:16099386,14755174
(1,206:16099386,14755174:3282008,550500,235932
(1,206:16099386,14755174:3032852,486850,142786
$1,206:16099386,14755174
(1,206:16099386,14755174:3032852,486850,142786
h1,206:16099386,14755174:0,0,0
g1,206:16290531,14755174
x1,206:16697902,14755174
g1,206:16889047,14755174
x1,206:17378306,14755174
(1,206:17378306,14858392:332658,217508,3767
x1,206:17668150,14858392
)
x1,206:18342664,14755174
(1,206:18342664,14858392:332658,217508,3767
x1,206:18632508,14858392
)
x1,206:18925112,14755174
x1,206:19124669,14755174
)
$1,206:19132238,14755174
)
k1,206:19381394,14755174:249156
)
g1,206:29115677,14755174
(1,206:29115677,14755174:1,550500,235932
(1,206:29115678,14755174:0,550500,235932
k1,206:27109098,14755174:-2006580
(1,206:27109098,14755174:2006580,550500,235932
(1,206:27109098,14755174:0,550500,235932
[1,206:27109098,14755174:0,550500,235932
(1,40:27109098,14755174:0,550500,235932
r1,245:27109098,14755174:0,786432,235932
)
]
)
(1,206:27109098,14755174:0,0,0
(1,206:27109098,13772134:0,0,0
)
)
(1,206:27109098,14755174:2006580,464485,122487
x1,206:28886532,14755174
x1,206:29115678,14755174
)
)
)
)
g1,206:29115678,14755174
)
(1,206:3949854,14755174:0,0,235932
(1,206:3949854,14755174:0,353894,7340
k1,206:2508062,14755174:-1441792
x1,206:3294494,14755174
g1,206:3949854,14755174
)
)
(1,206:3949854,15876518:25165824,623268,235932
g1,206:13684137,15876518
(1,206:13684137,15876518:2415249,623268,235932
k1,206:13895948,15876518:211811
(1,206:13895948,15876518:0,550500,235932
[1,206:13895948,15876518:0,550500,235932
(1,40:13895948,15876518:0,550500,235932
r1,245:13895948,15876518:0,786432,235932
)
]
)
(1,206:13895948,15876518:2203438,623268,173734
$1,206:13895948,15876518
(1,206:13895948,15876518:2203438,623268,173734
x1,206:14417549,15876518
(1,206:14449202,15592322:283933,339072,71330
x1,206:14700367,15592322
)
x1,206:15364835,15876518
[1,206:15364835,16046485:457236,682723,3767
(1,206:15384102,15592322:212099,228560,0
x1,206:15560922,15592322
)
(1,206:15364835,16046485:457236,217508,3767
x1,206:15784280,16046485
)
]
x1,206:16071861,15876518
)
$1,206:16099386,15876518
)
)
g1,206:16099386,15876518
(1,206:16099386,15876518:3282008,623268,235932
(1,206:16099386,15876518:3282008,512756,173734
$1,206:16099386,15876518
(1,206:16099386,15876518:3282008,512756,173734
h1,206:16099386,15876518:0,0,0
g1,206:16290531,15876518
x1,206:16697902,15876518
g1,206:16889047,15876518
x1,206:17378306,15876518
[1,206:17378306,16046485:457236,682723,3767
(1,206:17378306,15592322:269365,228560,0
x1,206:17614903,15592322
)
(1,206:17378306,16046485:457236,217508,3767
x1,206:17797751,16046485
)
]
x1,206:18467242,15876518
[1,206:18467242,16046485:457236,682723,3767
(1,206:18486509,15592322:212099,228560,0
x1,206:18663329,15592322
)
(1,206:18467242,16046485:457236,217508,3767
x1,206:18886687,16046485
)
]
x1,206:19174268,15876518
x1,206:19373825,15876518
)
$1,206:19381394,15876518
)
g1,206:19381394,15876518
)
g1,206:29115677,15876518
(1,206:29115677,15876518:1,623268,235932
(1,206:29115678,15876518:0,550500,235932
k1,206:27109098,15876518:-2006580
(1,206:27109098,15876518:2006580,550500,235932
(1,206:27109098,15876518:0,550500,235932
[1,206:27109098,15876518:0,550500,235932
(1,40:27109098,15876518:0,550500,235932
r1,245:27109098,15876518:0,786432,235932
)
]
)
(1,206:27109098,15876518:0,0,0
(1,206:27109098,14893478:0,0,0
)
)
(1,206:27109098,15876518:2006580,464485,122487
x1,206:28886532,15876518
x1,206:29115678,15876518
)
)
)
)
g1,206:29115678,15876518
)
(1,206:3949854,15876518:0,0,235932
(1,206:3949854,15876518:0,353894,4718
k1,206:2508062,15876518:-1441792
x1,206:3294494,15876518
g1,206:3949854,15876518
)
)
(1,206:3949854,16859558:25165824,550500,235932
g1,206:13684137,16859558
(1,206:13684137,16859558:2415249,550500,235932
g1,206:13684137,16859558
(1,206:13684137,16859558:0,550500,235932
[1,206:13684137,16859558:0,550500,235932
(1,40:13684137,16859558:0,550500,235932
r1,245:13684137,16859558:0,786432,235932
)
]
)
(1,206:13684137,16859558:2415249,512756,173734
$1,206:13684137,16859558
(1,206:13684137,16859558:2415249,512756,173734
x1,206:14400477,16859558
[1,206:14400477,17029525:457236,682723,3767
(1,206:14419744,16575362:212099,228560,0
x1,206:14596564,16575362
)
(1,206:14400477,17029525:457236,217508,3767
x1,206:14819922,17029525
)
]
x1,206:15489413,16859558
(1,206:15489413,16962776:332658,217508,3767
x1,206:15779257,16962776
)
x1,206:16071861,16859558
)
$1,206:16099386,16859558
)
)
g1,206:16099386,16859558
(1,206:16099386,16859558:3282008,550500,235932
(1,206:16099386,16859558:2239047,449691,175553
$1,206:16099386,16859558
(1,206:16099386,16859558:2239047,449691,175553
h1,206:16099386,16859558:0,0,0
g1,206:16290531,16859558
x1,206:16697902,16859558
g1,206:16889047,16859558
x1,206:17232422,16859558
(1,206:17232422,16962776:926410,217508,72335
x1,206:17651867,16962776
x1,206:17816128,16962776
x1,206:18116018,16962776
)
x1,206:18330864,16859558
)
$1,206:18338433,16859558
)
k1,206:19381394,16859558:1042961
)
g1,206:29115677,16859558
(1,206:29115677,16859558:1,550500,235932
(1,206:29115678,16859558:0,550500,235932
k1,206:27147633,16859558:-1968045
(1,206:27147633,16859558:1968045,550500,235932
(1,206:27147633,16859558:0,550500,235932
[1,206:27147633,16859558:0,550500,235932
(1,40:27147633,16859558:0,550500,235932
r1,245:27147633,16859558:0,786432,235932
)
]
)
(1,206:27147633,16859558:0,0,0
(1,206:27147633,15876518:0,0,0
)
)
(1,206:27147633,16859558:1968045,464485,122487
x1,206:28886532,16859558
x1,206:29115678,16859558
)
)
)
)
g1,206:29115678,16859558
)
(1,206:3949854,16859558:0,0,235932
(1,206:3949854,16859558:0,353894,4718
k1,206:2508062,16859558:-1441792
x1,206:3294494,16859558
g1,206:3949854,16859558
)
)
(1,210:3949854,18121082:25165824,473775,150012
x1,210:5630950,18121082
k1,208:5902440,18121082:271490
$1,208:5902440,18121082
x1,208:6391699,18121082
(1,208:6391699,18224300:457236,217508,3767
x1,208:6811144,18224300
)
$1,208:6848935,18121082
k1,208:7120425,18121082:271490
x1,208:8114082,18121082
k1,208:8385572,18121082:271490
$1,208:8385572,18121082
x1,208:8874831,18121082
(1,208:8874831,18224300:332658,217508,3767
x1,208:9164675,18224300
)
$1,208:9207489,18121082
k1,208:9478980,18121082:271491
x1,208:10319184,18121082
k1,208:10590674,18121082:271490
x1,208:11431566,18121082
x1,208:12063956,18121082
x1,208:12387376,18121082
x1,208:13784275,18121082
k1,208:14055765,18121082:271490
x1,208:15279255,18121082
k1,208:15550745,18121082:271490
x1,208:16888466,18121082
k1,208:17159956,18121082:271490
x1,208:18344912,18121082
x1,208:18664891,18121082
x1,208:19217457,18121082
k1,208:19488947,18121082:271490
$1,208:19488947,18121082
x1,208:20018117,18121082
$1,208:20019493,18121082
k1,208:20290983,18121082:271490
x1,208:21284640,18121082
k1,208:21556130,18121082:271490
$1,208:21556130,18121082
x1,208:21912580,18121082
$1,208:21912580,18121082
x1,208:22084612,18121082
k1,208:22356103,18121082:271491
x1,208:23770206,18121082
k1,209:24041696,18121082:271490
x1,209:24538524,18121082
x1,209:24823409,18121082
k1,209:25094899,18121082:271490
x1,209:26050021,18121082
k1,209:26321511,18121082:271490
x1,209:26971104,18121082
x1,209:28003296,18121082
k1,209:28274786,18121082:271490
x1,209:29115678,18121082
k1,209:29115678,18121082:0
)
(1,210:3949854,18121082:0,0,150012
(1,210:3949854,18121082:0,353894,7340
k1,210:2508062,18121082:-1441792
x1,210:3294494,18121082
g1,210:3949854,18121082
)
)
(1,210:3949854,18907514:25165824,473775,150012
x1,210:5211192,18907514
x1,210:6242695,18907514
x1,209:8015310,18907514
g1,209:8187342,18907514
x1,209:9180998,18907514
x1,209:9427346,18907514
x1,209:9785172,18907514
g1,209:9957204,18907514
x1,209:10835943,18907514
x1,209:11193769,18907514
x1,209:12552133,18907514
g1,209:12724165,18907514
x1,209:13297375,18907514
g1,209:13469407,18907514
x1,209:14807128,18907514
g1,209:14979160,18907514
$1,209:14979160,18907514
x1,209:15468419,18907514
(1,209:15468419,19010732:332658,217508,3767
x1,209:15758263,19010732
)
$1,209:15801077,18907514
g1,209:15973109,18907514
x1,209:16546319,18907514
g1,209:16718351,18907514
x1,209:16947497,18907514
x1,209:17444325,18907514
x1,209:18025104,18907514
g1,209:18197136,18907514
x1,209:18502665,18907514
x1,209:18683641,18907514
g1,209:18855673,18907514
x1,209:19563068,18907514
g1,209:19735100,18907514
x1,209:21111356,18907514
x1,209:21531801,18907514
k1,210:29115678,18907514:7583877
g1,210:29115678,18907514
)
(1,212:3949854,18907514:0,0,150012
(1,212:3949854,18907514:0,353894,4718
k1,212:2508062,18907514:-1441792
x1,212:3294494,18907514
g1,212:3949854,18907514
)
)
(1,212:10997256,20607808:18118422,1009654,680762
(1,212:10997256,20607808:11071021,1009654,680762
h1,212:10997256,20607808:0,0,0
(1,210:10997256,20607808:0,0,0
$1,210:10997256,20607808
(1,210:10997256,19821376:0,0,0
)
$1,210:10997256,20607808
)
h1,212:10997256,20607808:0,0,0
x1,212:11551199,20607808
[1,212:11551199,20777775:332658,671671,3767
(1,212:11552575,20323612:299252,217508,41693
x1,212:11796204,20323612
)
(1,212:11551199,20777775:332658,217508,3767
x1,212:11841043,20777775
)
]
g1,212:12075002,20607808
x1,212:12482373,20607808
g1,212:12673518,20607808
x1,212:12871698,20607808
g1,212:12991889,20607808
(1,212:12991889,20607808:8766961,1009654,680762
(1,212:12991889,19636689:318602,38535,1627078
x1,212:13296729,19636689
)
(1,212:13310491,20607808:3693138,1009654,680762
(1,212:13310491,19636689:339246,38535,1627078
x1,212:13635975,19636689
)
(1,212:13649737,20607808:1330835,963805,579040
(1,212:13649737,20607808:1330835,963805,579040
h1,212:13649737,20607808:78643,0,0
[1,212:13728380,20607808:1173549,963805,579040
(1,212:13728380,20122353:1173549,478350,173734
x1,212:14067627,20122353
x1,212:14569271,20122353
[1,212:14569271,20292320:332658,648317,3767
(1,212:14588538,19872563:212099,228560,0
x1,212:14765358,19872563
)
(1,212:14569271,20292320:332658,217508,3767
x1,212:14859115,20292320
)
]
)
(1,212:13728380,21079862:1173549,474464,106985
k1,212:13753853,21079862:25473
x1,212:14093100,21079862
x1,212:14533501,21079862
(1,212:14533501,21183080:342956,217508,3767
x1,212:14818322,21183080
)
k1,212:14901929,21079862:25472
)
]
h1,212:14901929,20607808:78643,0,0
)
)
g1,212:15095259,20607808
(1,212:15095259,20607808:1569123,1002602,680762
[1,212:15095259,19605206:159645,0,1651508
(1,212:15095259,19605206:159645,0,412877
x1,212:15254904,19605206
)
(1,212:15095259,20018083:159645,0,412877
x1,212:15254904,20018083
)
(1,212:15095259,20430960:159645,0,412877
x1,212:15254904,20430960
)
(1,212:15095259,20843837:159645,0,412877
x1,212:15254904,20843837
)
]
(1,212:15254904,20607808:1330835,940326,680762
(1,212:15254904,20607808:1330835,940326,680762
h1,212:15254904,20607808:78643,0,0
[1,212:15333547,20607808:1173549,940326,680762
(1,212:15333547,20141946:1173549,474464,142786
x1,212:15672794,20141946
x1,212:16174438,20141946
(1,212:16174438,20245164:332658,217508,3767
x1,212:16464282,20245164
)
)
(1,212:15333547,21079862:1173549,474464,208707
k1,212:15361406,21079862:27859
x1,212:15700653,21079862
x1,212:16141054,21079862
(1,212:16141054,21183080:338184,217508,105489
x1,212:16413819,21183080
)
k1,212:16507096,21079862:27858
)
]
h1,212:16507096,20607808:78643,0,0
)
)
h1,212:16585739,20607808:78643,0,0
)
(1,212:16664382,19636689:339247,38535,1627078
x1,212:16976104,19636689
)
)
g1,212:17156545,20607808
x1,212:17594194,20607808
g1,212:17747110,20607808
(1,212:17747110,20607808:3693138,1009654,680762
(1,212:17747110,19636689:339246,38535,1627078
x1,212:18072594,19636689
)
(1,212:18086356,20607808:1330835,963805,680762
(1,212:18086356,20607808:1330835,963805,680762
h1,212:18086356,20607808:78643,0,0
[1,212:18164999,20607808:1173549,963805,680762
(1,212:18164999,20122353:1173549,478350,173734
x1,212:18504246,20122353
x1,212:19005890,20122353
[1,212:19005890,20292320:332658,648317,3767
(1,212:19025157,19872563:212099,228560,0
x1,212:19201977,19872563
)
(1,212:19005890,20292320:332658,217508,3767
x1,212:19295734,20292320
)
]
)
(1,212:18164999,21079862:1173549,474464,208707
k1,212:18192858,21079862:27859
x1,212:18532105,21079862
x1,212:18972506,21079862
(1,212:18972506,21183080:338184,217508,105489
x1,212:19245271,21183080
)
k1,212:19338548,21079862:27858
)
]
h1,212:19338548,20607808:78643,0,0
)
)
g1,212:19531878,20607808
(1,212:19531878,20607808:1569123,1002602,648906
[1,212:19531878,19605206:159645,0,1651508
(1,212:19531878,19605206:159645,0,412877
x1,212:19691523,19605206
)
(1,212:19531878,20018083:159645,0,412877
x1,212:19691523,20018083
)
(1,212:19531878,20430960:159645,0,412877
x1,212:19691523,20430960
)
(1,212:19531878,20843837:159645,0,412877
x1,212:19691523,20843837
)
]
(1,212:19691523,20607808:1330835,940326,579040
(1,212:19691523,20607808:1330835,940326,579040
h1,212:19691523,20607808:78643,0,0
[1,212:19770166,20607808:1173549,940326,579040
(1,212:19770166,20141946:1173549,474464,142786
x1,212:20109413,20141946
x1,212:20611057,20141946
(1,212:20611057,20245164:332658,217508,3767
x1,212:20900901,20245164
)
)
(1,212:19770166,21079862:1173549,474464,106985
k1,212:19795639,21079862:25473
x1,212:20134886,21079862
x1,212:20575287,21079862
(1,212:20575287,21183080:342956,217508,3767
x1,212:20860108,21183080
)
k1,212:20943715,21079862:25472
)
]
h1,212:20943715,20607808:78643,0,0
)
)
h1,212:21022358,20607808:78643,0,0
)
(1,212:21101001,19636689:339247,38535,1627078
x1,212:21412723,19636689
)
)
(1,212:21440248,19636689:318602,38535,1627078
x1,212:21696919,19636689
)
)
g1,212:21873537,20607808
x1,212:22068277,20607808
)
(1,212:27453162,20607808:1662516,473775,122487
(1,212:27453162,20607808:1662516,473775,122487
x1,212:28886532,20607808
x1,212:29115678,20607808
)
)
)
(1,212:3949854,20607808:0,0,680762
(1,212:3949854,20607808:0,360972,7340
k1,212:2508062,20607808:-1441792
x1,212:3294494,20607808
g1,212:3949854,20607808
)
)
(1,215:3949854,23462545:25165824,488339,147111
(1,215:3949854,23462545:897022,488339,10764
g1,215:3949854,23462545
x1,215:4488067,23462545
g1,215:4846876,23462545
)
x1,215:5325527,23462545
x1,215:7653478,23462545
g1,215:7832882,23462545
x1,215:8430658,23462545
g1,215:8610062,23462545
x1,215:8928685,23462545
x1,215:9276729,23462545
x1,215:9508519,23462545
x1,215:11070772,23462545
g1,215:11250176,23462545
x1,215:12326603,23462545
x1,215:12663883,23462545
x1,215:14472280,23462545
k1,215:21793979,23462545:7321699
k1,215:29115678,23462545:7321699
)
(1,215:3949854,23462545:0,0,147111
(1,215:3949854,23462545:0,360972,7340
k1,215:2508062,23462545:-1441792
x1,215:3294494,23462545
g1,215:3949854,23462545
)
)
h1,215:3949854,23462545:0,0,147111
(1,218:3949854,24460318:25165824,464486,144911
k1,218:12285683,24460318:8335829
(1,218:12285683,24460318:1376256,464485,9633
g1,218:12285683,24460318
x1,218:13317875,24460318
g1,218:13661939,24460318
)
x1,218:16108233,24460318
g1,218:16280265,24460318
x1,218:16739246,24460318
x1,218:17371636,24460318
x1,218:17656521,24460318
g1,218:17828553,24460318
x1,218:19930783,24460318
g1,218:20102815,24460318
$1,218:20102815,24460318
x1,218:20480597,24460318
(1,218:20480597,24563536:299252,217508,41693
x1,218:20724226,24563536
)
$1,218:20779849,24460318
g1,218:20779849,24460318
k1,218:29115678,24460318:8335829
)
(1,218:3949854,24460318:0,0,144911
(1,218:3949854,24460318:0,353894,4718
k1,218:2508062,24460318:-1441792
x1,218:3294494,24460318
g1,218:3949854,24460318
)
)
h1,218:3949854,24460318:0,0,144911
(1,223:3949854,25458090:25165824,473775,150012
x1,223:5593104,25458090
k1,220:5812872,25458090:219768
x1,220:6653764,25458090
k1,220:6873532,25458090:219768
x1,220:7714424,25458090
x1,220:8002750,25458090
x1,220:8346814,25458090
x1,220:8670234,25458090
x1,220:9149859,25458090
x1,220:10067133,25458090
k1,220:10286901,25458090:219768
x1,220:10860111,25458090
k1,220:11079879,25458090:219768
x1,220:11920771,25458090
k1,220:12140539,25458090:219768
x1,220:12867201,25458090
x1,220:13707405,25458090
x1,220:14867588,25458090
k1,220:15087357,25458090:219769
x1,220:15736950,25458090
x1,220:16379661,25458090
x1,220:17718068,25458090
k1,220:17937836,25458090:219768
x1,220:19371205,25458090
x1,220:20231365,25458090
x1,220:20689657,25458090
x1,220:20918803,25458090
x1,220:21778963,25458090
x1,220:22008109,25458090
k1,220:22227877,25458090:219768
x1,220:23068081,25458090
k1,220:23287849,25458090:219768
x1,220:24167276,25458090
k1,220:24387044,25458090:219768
x1,220:25590579,25458090
k1,220:25810347,25458090:219768
x1,220:27148067,25458090
x1,220:27481808,25458090
k1,220:27701576,25458090:219768
x1,220:28274786,25458090
x1,220:29115678,25458090
k1,220:29115678,25458090:0
)
(1,223:3949854,25458090:0,0,150012
(1,223:3949854,25458090:0,353894,7340
k1,223:2508062,25458090:-1441792
x1,223:3294494,25458090
g1,223:3949854,25458090
)
)
(1,223:3949854,26244522:25165824,473775,150012
x1,223:4943511,26244522
x1,223:6204849,26244522
k1,220:6333746,26244522:128897
x1,220:6869109,26244522
k1,220:6998005,26244522:128896
x1,220:8259343,26244522
x1,220:9290846,26244522
x1,220:11063461,26244522
k1,220:11192358,26244522:128897
x1,220:11804103,26244522
x1,220:12054581,26244522
x1,220:13516162,26244522
k1,220:13645059,26244522:128897
x1,220:14485951,26244522
k1,220:14614847,26244522:128896
x1,220:15264440,26244522
x1,220:15608504,26244522
x1,220:15931924,26244522
x1,220:16518897,26244522
x1,220:17589623,26244522
k1,220:17718520,26244522:128897
x1,220:18177500,26244522
k1,220:18306396,26244522:128896
x1,220:19033058,26244522
x1,220:19873262,26244522
x1,220:20050798,26244522
x1,220:20377659,26244522
k1,220:20506556,26244522:128897
x1,220:21194684,26244522
x1,220:21462365,26244522
x1,220:21948870,26244522
x1,220:22789762,26244522
k1,220:22918659,26244522:128897
x1,220:24142149,26244522
k1,220:24271045,26244522:128896
x1,220:24882790,26244522
x1,220:25570917,26244522
x1,220:26067745,26244522
x1,220:26832254,26244522
x1,220:27190080,26244522
k1,220:27318977,26244522:128897
x1,220:29115678,26244522
k1,220:29115678,26244522:0
)
(1,223:3949854,26244522:0,0,150012
(1,223:3949854,26244522:0,353894,11534
k1,223:2508062,26244522:-1441792
x1,223:3294494,26244522
g1,223:3949854,26244522
)
)
(1,223:3949854,27030954:25165824,473775,150012
x1,223:4982045,27030954
k1,220:5143567,27030954:161522
x1,220:6098689,27030954
k1,220:6260212,27030954:161523
x1,220:6604276,27030954
x1,220:7184367,27030954
x1,220:7657110,27030954
k1,220:7818632,27030954:161522
x1,220:8391842,27030954
k1,220:8553365,27030954:161523
x1,220:9202958,27030954
x1,220:9814016,27030954
x1,220:10137436,27030954
k1,220:10298958,27030954:161522
x1,220:10643022,27030954
x1,220:10963001,27030954
x1,220:11473591,27030954
k1,220:11635113,27030954:161522
x1,220:13030635,27030954
k1,220:13192158,27030954:161523
x1,220:14185815,27030954
k1,220:14347337,27030954:161522
x1,220:14652866,27030954
x1,220:14972845,27030954
x1,220:15852272,27030954
x1,220:16081418,27030954
x1,220:16974607,27030954
k1,220:17136129,27030954:161522
x1,220:17977021,27030954
k1,220:18138544,27030954:161523
x1,220:19362035,27030954
x1,220:20241462,27030954
x1,220:20432761,27030954
x1,220:21235118,27030954
k1,220:21396640,27030954:161522
x1,220:22657978,27030954
x1,220:22963507,27030954
x1,220:23192653,27030954
x1,220:24165663,27030954
k1,220:24327186,27030954:161523
x1,220:24671250,27030954
x1,220:25418556,27030954
k1,220:25580078,27030954:161522
x1,220:26765034,27030954
x1,220:27491696,27030954
x1,220:29115678,27030954
k1,220:29115678,27030954:0
)
(1,223:3949854,27030954:0,0,150012
(1,223:3949854,27030954:0,353894,7340
k1,223:2508062,27030954:-1441792
x1,223:3294494,27030954
g1,223:3949854,27030954
)
)
(1,223:3949854,27817386:25165824,473775,150012
x1,223:4332453,27817386
x1,221:4891900,27817386
k1,221:5212749,27817386:320849
x1,221:5518278,27817386
x1,221:5838257,27817386
x1,221:6672267,27817386
x1,221:7685191,27817386
k1,221:8006040,27817386:320849
x1,221:8541403,27817386
k1,221:8862251,27817386:320848
x1,221:9703143,27817386
k1,221:10023992,27817386:320849
x1,221:10215291,27817386
x1,221:10559355,27817386
x1,221:11341755,27817386
x1,221:12182647,27817386
k1,221:12503496,27817386:320849
x1,221:13687764,27817386
k1,221:14008613,27817386:320849
x1,221:15689709,27817386
k1,221:16010558,27817386:320849
$1,221:16010558,27817386
x1,221:16474356,27817386
k1,221:16905911,27817386:397837
x1,221:17313282,27817386
k1,221:17711119,27817386:397837
x1,221:18055183,27817386
$1,221:18055183,27817386
x1,221:18227215,27817386
k1,221:18548064,27817386:320849
x1,221:19388956,27817386
k1,221:19709805,27817386:320849
x1,221:20550697,27817386
x1,221:20839023,27817386
x1,221:21183087,27817386
x1,221:21506507,27817386
x1,221:21986132,27817386
x1,221:22903406,27817386
k1,221:23224254,27817386:320848
x1,221:24217911,27817386
k1,221:24538760,27817386:320849
x1,221:25379652,27817386
x1,221:25667978,27817386
x1,221:26012042,27817386
x1,221:26335462,27817386
x1,221:26922435,27817386
x1,221:27954625,27817386
k1,221:28275474,27817386:320849
x1,221:29115678,27817386
k1,221:29115678,27817386:0
)
(1,223:3949854,27817386:0,0,150012
(1,223:3949854,27817386:0,353894,7340
k1,223:2508062,27817386:-1441792
x1,223:3294494,27817386
g1,223:3949854,27817386
)
)
(1,223:3949854,28603818:25165824,588862,275456
x1,223:4599447,28603818
x1,223:4943511,28603818
x1,223:5575901,28603818
x1,223:5881430,28603818
x1,223:7256997,28603818
k1,221:7564622,28603818:307625
x1,221:8061450,28603818
k1,221:8369074,28603818:307624
$1,221:8369074,28603818
x1,221:8746856,28603818
[1,221:8746856,28773785:342956,758829,3767
(1,221:8757865,28354028:283933,339072,0
x1,221:9009030,28354028
)
(1,221:8746856,28773785:342956,217508,3767
x1,221:9031677,28773785
)
]
k1,221:9318058,28603818:228246
x1,221:9706162,28603818
k1,221:9934408,28603818:228246
x1,221:10312190,28603818
[1,221:10312190,28773785:338184,758829,105489
(1,221:10323199,28354028:283933,339072,0
x1,221:10574364,28354028
)
(1,221:10312190,28773785:338184,217508,105489
x1,221:10584955,28773785
)
]
k1,221:11029844,28603818:379470
x1,221:11437215,28603818
k1,221:11816685,28603818:379470
x1,221:12194467,28603818
[1,221:12194467,28773785:299252,758829,41693
(1,221:12205476,28354028:283933,339072,0
x1,221:12456641,28354028
)
(1,221:12194467,28773785:299252,217508,41693
x1,221:12438096,28773785
)
]
x1,221:13223134,28603818
$1,221:13239648,28603818
k1,221:13547272,28603818:307624
x1,221:14483125,28603818
k1,221:14790750,28603818:307625
x1,221:15956438,28603818
x1,221:16816598,28603818
x1,221:17446922,28603818
k1,221:17754547,28603818:307625
x1,221:18748204,28603818
k1,221:19055828,28603818:307624
x1,221:19361357,28603818
k1,221:19668982,28603818:307625
x1,221:20394956,28603818
x1,221:20728697,28603818
x1,221:21246169,28603818
k1,221:21553793,28603818:307624
$1,221:21553793,28603818
x1,221:21931575,28603818
(1,221:21931575,28707036:342956,217508,3767
x1,221:22216396,28707036
)
$1,221:22274531,28603818
k1,221:22582156,28603818:307625
x1,221:23155366,28603818
k1,221:23462990,28603818:307624
$1,221:23462990,28603818
x1,221:23840772,28603818
(1,221:23840772,28707036:338184,217508,105489
x1,221:24113537,28707036
)
$1,221:24178956,28603818
k1,221:24486581,28603818:307625
x1,221:24983409,28603818
x1,221:26182815,28603818
k1,221:26490440,28603818:307625
x1,221:27675396,28603818
x1,221:27967162,28603818
k1,221:28274786,28603818:307624
x1,221:29115678,28603818
k1,221:29115678,28603818:0
)
(1,223:3949854,28603818:0,0,275456
(1,223:3949854,28603818:0,353894,7340
k1,223:2508062,28603818:-1441792
x1,223:3294494,28603818
g1,223:3949854,28603818
)
)
(1,223:3949854,29390250:25165824,473775,150012
x1,223:4790746,29390250
x1,223:5079072,29390250
x1,223:5423136,29390250
x1,223:5746556,29390250
x1,223:6226181,29390250
x1,223:7143455,29390250
k1,221:7375883,29390250:232428
x1,221:8789985,29390250
x1,221:9116846,29390250
k1,221:9349274,29390250:232428
x1,221:10725529,29390250
x1,221:10916828,29390250
x1,221:11795567,29390250
x1,221:12153393,29390250
x1,221:12273815,29390250
k1,221:12506243,29390250:232428
x1,221:13882499,29390250
k1,222:14114927,29390250:232428
x1,222:14420456,29390250
x1,222:14601432,29390250
k1,222:14833860,29390250:232428
x1,222:15541255,29390250
k1,222:15773684,29390250:232429
x1,222:16002830,29390250
x1,222:17379086,29390250
x1,222:17608232,29390250
k1,222:17840660,29390250:232428
x1,222:18757934,29390250
x1,222:20363336,29390250
k1,222:20595764,29390250:232428
x1,222:21627955,29390250
k1,222:21860383,29390250:232428
x1,222:22701275,29390250
k1,222:22933703,29390250:232428
x1,222:24195041,29390250
x1,222:25226544,29390250
x1,222:26999159,29390250
k1,222:27231587,29390250:232428
x1,222:27843332,29390250
x1,222:28093810,29390250
x1,222:29115678,29390250
k1,222:29115678,29390250:0
)
(1,223:3949854,29390250:0,0,150012
(1,223:3949854,29390250:0,353894,7340
k1,223:2508062,29390250:-1441792
x1,223:3294494,29390250
g1,223:3949854,29390250
)
)
(1,223:3949854,30176682:25165824,473775,150012
x1,223:5326108,30176682
k1,222:5453904,30176682:127796
x1,222:6104183,30176682
k1,222:6231978,30176682:127795
x1,222:6728806,30176682
x1,222:7625435,30176682
x1,222:8275028,30176682
x1,222:9651284,30176682
k1,222:9779080,30176682:127796
x1,222:11116800,30176682
x1,222:11474626,30176682
k1,222:11602421,30176682:127795
x1,222:12825912,30176682
x1,222:13972332,30176682
k1,222:14100128,30176682:127796
x1,222:14788256,30176682
x1,222:15820446,30176682
k1,222:15948241,30176682:127795
$1,222:15948241,30176682
x1,222:16326023,30176682
(1,222:16326023,30279900:299252,217508,41693
x1,222:16569652,30279900
)
$1,222:16625275,30176682
k1,222:16753071,30176682:127796
x1,222:17402664,30176682
x1,222:19160830,30176682
k1,222:19288626,30176682:127796
x1,222:20473582,30176682
x1,222:21314474,30176682
x1,222:21825752,30176682
k1,222:21953547,30176682:127795
x1,222:23177037,30176682
k1,222:23304833,30176682:127796
x1,222:23610362,30176682
k1,222:23738157,30176682:127795
x1,222:24999495,30176682
x1,222:26183763,30176682
k1,222:26311559,30176682:127796
x1,222:27687814,30176682
x1,222:27879113,30176682
x1,222:28757852,30176682
x1,222:29115678,30176682
k1,222:29115678,30176682:0
)
(1,223:3949854,30176682:0,0,150012
(1,223:3949854,30176682:0,353894,7340
k1,223:2508062,30176682:-1441792
x1,223:3294494,30176682
g1,223:3949854,30176682
)
)
(1,223:3949854,30963114:25165824,473775,150012
x1,223:4828593,30963114
x1,222:5037094,30963114
k1,222:5266129,30963114:229035
x1,222:5801492,30963114
k1,222:6030527,30963114:229035
$1,222:6030527,30963114
x1,222:6408309,30963114
(1,222:6408309,31066332:299252,217508,41693
x1,222:6651938,31066332
)
$1,222:6707561,30963114
x1,222:6879593,30963114
k1,222:7108628,30963114:229035
x1,222:7949520,30963114
k1,222:8178556,30963114:229036
x1,222:8942377,30963114
x1,222:9286441,30963114
x1,222:10922809,30963114
k1,222:11151844,30963114:229035
x1,222:12757246,30963114
k1,222:12986281,30963114:229035
x1,222:14057006,30963114
k1,222:14286041,30963114:229035
x1,222:14782869,30963114
x1,222:15279697,30963114
x1,222:15568023,30963114
x1,222:15891443,30963114
x1,222:16141921,30963114
k1,222:16370956,30963114:229035
x1,222:16905631,30963114
x1,222:18281886,30963114
k1,222:18510921,30963114:229035
x1,222:18854985,30963114
x1,222:20484472,30963114
k1,222:20713507,30963114:229035
x1,222:21248870,30963114
k1,222:21477905,30963114:229035
x1,222:22318797,30963114
k1,222:22547833,30963114:229036
x1,222:23732789,30963114
x1,222:24573681,30963114
x1,222:24893660,30963114
k1,222:25122695,30963114:229035
x1,222:26823059,30963114
k1,222:27052094,30963114:229035
x1,222:28045751,30963114
k1,222:28274786,30963114:229035
x1,222:29115678,30963114
k1,222:29115678,30963114:0
)
(1,223:3949854,30963114:0,0,150012
(1,223:3949854,30963114:0,360972,7340
k1,223:2508062,30963114:-1441792
x1,223:3294494,30963114
g1,223:3949854,30963114
)
)
(1,223:3949854,31749546:25165824,473775,150012
x1,223:4485217,31749546
x1,223:4982045,31749546
x1,223:5326109,31749546
x1,223:5867665,31749546
x1,223:6938391,31749546
g1,222:7110423,31749546
x1,222:7683633,31749546
g1,222:7855665,31749546
x1,222:8696557,31749546
g1,222:8868589,31749546
x1,222:9862245,31749546
x1,222:10108593,31749546
x1,222:10466419,31749546
g1,222:10638451,31749546
x1,222:11288044,31749546
x1,222:11517190,31749546
x1,222:11875016,31749546
x1,222:12163342,31749546
x1,222:13233380,31749546
g1,222:13405412,31749546
x1,222:14476137,31749546
g1,222:14648169,31749546
x1,222:15527596,31749546
x1,222:15809040,31749546
g1,222:15981072,31749546
x1,222:16630665,31749546
g1,222:16802697,31749546
x1,222:17338060,31749546
x1,222:17834888,31749546
x1,222:18178952,31749546
x1,222:18696424,31749546
g1,222:18868456,31749546
x1,222:20206176,31749546
x1,222:20564002,31749546
g1,222:20736034,31749546
x1,222:21959525,31749546
x1,222:22838264,31749546
x1,222:22975889,31749546
k1,223:29115678,31749546:6139789
g1,223:29115678,31749546
)
(1,223:3949854,31749546:0,0,150012
(1,223:3949854,31749546:0,360972,7340
k1,223:2508062,31749546:-1441792
x1,223:3294494,31749546
g1,223:3949854,31749546
)
)
h1,223:3949854,31749546:0,0,150012
(1,227:3949854,32550711:25165824,473775,150012
h1,224:3949854,32550711:655360,0,0
x1,224:4987813,32550711
x1,224:5547260,32550711
k1,224:5706222,32550711:158962
x1,224:6547114,32550711
k1,224:6706075,32550711:158961
x1,224:8846839,32550711
k1,224:9005801,32550711:158962
x1,224:9999458,32550711
x1,224:10322878,32550711
x1,224:11980577,32550711
k1,224:12139538,32550711:158961
x1,224:12751283,32550711
x1,224:13001761,32550711
x1,224:14195661,32550711
k1,224:14354623,32550711:158962
x1,224:14737222,32550711
x1,224:16141001,32550711
k1,224:16299962,32550711:158961
x1,224:16644026,32550711
k1,224:16802988,32550711:158962
x1,224:17988630,32550711
x1,224:19468790,32550711
k1,224:19627751,32550711:158961
x1,224:20468643,32550711
k1,224:20627605,32550711:158962
x1,224:21468497,32550711
x1,224:22100887,32550711
k1,224:22259848,32550711:158961
x1,224:23367733,32550711
x1,224:25004101,32550711
k1,224:25163063,32550711:158962
x1,224:25507127,32550711
x1,224:26142957,32550711
k1,224:26301918,32550711:158961
x1,224:28289232,32550711
k1,224:28448194,32550711:158962
x1,224:28792258,32550711
x1,224:29115678,32550711
k1,224:29115678,32550711:0
)
(1,227:3949854,32550711:0,0,150012
(1,227:3949854,32550711:0,353894,7340
k1,227:2508062,32550711:-1441792
x1,227:3294494,32550711
g1,227:3949854,32550711
)
)
(1,227:3949854,33337143:25165824,588862,211660
x1,227:7122810,33337143
k1,224:7269759,33337143:146949
x1,224:7575288,33337143
k1,224:7722238,33337143:146950
x1,224:9748086,33337143
x1,224:10068065,33337143
k1,224:10215014,33337143:146949
x1,224:10559078,33337143
x1,224:11069668,33337143
x1,224:12271825,33337143
k1,224:12418775,33337143:146950
x1,224:12915603,33337143
x1,224:13203929,33337143
x1,224:13527349,33337143
x1,224:15911023,33337143
k1,224:16057972,33337143:146949
$1,224:16057972,33337143
x1,224:16435754,33337143
(1,224:16435754,33440361:299252,217508,41693
x1,224:16679383,33440361
)
$1,224:16735006,33337143
k1,224:16881955,33337143:146949
x1,224:18105445,33337143
k1,224:18252395,33337143:146950
$1,224:18252395,33337143
x1,224:18630177,33337143
[1,224:18630177,33507110:299252,758829,41693
(1,224:18641186,33087353:283933,339072,0
x1,224:18892351,33087353
)
(1,224:18630177,33507110:299252,217508,41693
x1,224:18873806,33507110
)
]
k1,224:19120574,33337143:191145
x1,224:19527945,33337143
k1,224:19719090,33337143:191145
x1,224:20063154,33337143
k1,224:20160335,33337143:97181
x1,224:20548439,33337143
k1,224:20645620,33337143:97181
x1,224:21726668,33337143
$1,224:21732172,33337143
k1,224:21879121,33337143:146949
x1,224:22872778,33337143
k1,224:23019727,33337143:146949
$1,224:23019727,33337143
x1,224:23432604,33337143
k1,224:23640263,33337143:191145
x1,224:24047634,33337143
k1,224:24238779,33337143:191145
x1,224:24582843,33337143
$1,224:24582843,33337143
x1,224:24754875,33337143
k1,224:24901825,33337143:146950
x1,224:25551418,33337143
k1,225:24901825,33337143:-48169
x1,225:25808778,33337143
k1,225:25955727,33337143:146949
x1,225:26910849,33337143
k1,225:27057799,33337143:146950
x1,225:27936538,33337143
k1,225:28083487,33337143:146949
x1,225:29115678,33337143
k1,225:29115678,33337143:0
)
(1,227:3949854,33337143:0,0,211660
(1,227:3949854,33337143:0,353894,7340
k1,227:2508062,33337143:-1441792
x1,227:3294494,33337143
g1,227:3949854,33337143
)
)
(1,227:3949854,34123575:25165824,473775,150012
x1,227:5173345,34123575
k1,225:5383588,34123575:210243
x1,225:6224480,34123575
k1,225:6434722,34123575:210242
x1,225:7466225,34123575
k1,225:7676468,34123575:210243
x1,225:8670125,34123575
k1,225:8880367,34123575:210242
x1,225:11326660,34123575
x1,225:11684486,34123575
k1,225:11894729,34123575:210243
x1,225:12773468,34123575
x1,225:13249650,34123575
k1,225:13459892,34123575:210242
x1,225:14033102,34123575
k1,225:14243345,34123575:210243
$1,225:14243345,34123575
x1,225:14732604,34123575
$1,225:14732604,34123575
k1,225:14942847,34123575:210243
x1,225:17120772,34123575
x1,225:17454513,34123575
k1,225:17664755,34123575:210242
$1,225:17664755,34123575
x1,225:18008819,34123575
$1,225:18008819,34123575
x1,225:18180851,34123575
k1,225:18391094,34123575:210243
x1,225:19270521,34123575
k1,225:19480763,34123575:210242
x1,225:20131042,34123575
k1,225:20341285,34123575:210243
x1,225:22634814,34123575
k1,225:22845056,34123575:210242
x1,225:23189120,34123575
x1,225:24318338,34123575
k1,225:24528581,34123575:210243
x1,225:24987561,34123575
k1,225:25197803,34123575:210242
x1,225:27567716,34123575
k1,225:27777959,34123575:210243
x1,225:29115678,34123575
k1,225:29115678,34123575:0
)
(1,227:3949854,34123575:0,0,150012
(1,227:3949854,34123575:0,353894,11534
k1,227:2508062,34123575:-1441792
x1,227:3294494,34123575
g1,227:3949854,34123575
)
)
(1,227:3949854,34910007:25165824,588862,211660
x1,227:5134810,34910007
x1,225:5607553,34910007
x1,225:5731416,34910007
g1,225:5903448,34910007
x1,225:7546698,34910007
g1,226:7718730,34910007
$1,226:7718730,34910007
x1,226:8096512,34910007
[1,226:8096512,35079974:299252,758829,41693
(1,226:8107521,34660217:283933,339072,0
x1,226:8358686,34660217
)
(1,226:8096512,35079974:299252,217508,41693
x1,226:8340141,35079974
)
]
g1,226:8586909,34910007
x1,226:8994280,34910007
g1,226:9185425,34910007
x1,226:9529489,34910007
g1,226:9682405,34910007
x1,226:10070509,34910007
g1,226:10223425,34910007
x1,226:10514503,34910007
x1,226:10754658,34910007
$1,226:10760162,34910007
g1,226:10932194,34910007
x1,226:12155684,34910007
g1,226:12327716,34910007
$1,226:12327716,34910007
x1,226:12618794,34910007
g1,226:12851914,34910007
x1,226:13493937,34910007
g1,226:13695404,34910007
x1,226:14039468,34910007
$1,226:14039468,34910007
x1,226:14211500,34910007
g1,226:14383532,34910007
x1,226:15377189,34910007
g1,226:15549221,34910007
x1,226:16504343,34910007
g1,226:16676375,34910007
x1,226:20384693,34910007
x1,226:20711554,34910007
g1,226:20883586,34910007
x1,226:21954313,34910007
g1,226:22126345,34910007
x1,226:23158536,34910007
k1,227:29115678,34910007:5957142
g1,227:29115678,34910007
)
(1,229:3949854,34910007:0,0,211660
(1,229:3949854,34910007:0,353894,11534
k1,229:2508062,34910007:-1441792
x1,229:3294494,34910007
g1,229:3949854,34910007
)
)
(1,229:12834072,36752548:16281606,1090253,613895
(1,229:12834072,36752548:7397388,1090253,613895
h1,229:12834072,36752548:0,0,0
(1,227:12834072,36752548:0,0,0
$1,227:12834072,36752548
(1,227:12834072,35966116:0,0,0
)
$1,227:12834072,36752548
)
h1,229:12834072,36752548:0,0,0
x1,229:13708681,36752548
(1,229:13708681,36855766:1014318,217508,105489
x1,229:13996516,36855766
x1,229:14318257,36855766
x1,229:14667376,36855766
)
g1,229:14914144,36752548
x1,229:15321515,36752548
g1,229:15512660,36752548
(1,229:15512660,36752548:2275646,1090253,613895
(1,229:15512660,35739365:650969,38535,1627078
x1,229:16163629,35739365
)
[1,229:16163629,36752548:1624677,1090253,478935
(1,229:16163629,36752548:1624677,763821,478935
h1,229:16163629,36752548:78643,0,0
[1,229:16242272,36752548:1467391,763821,478935
(1,229:16242272,36286686:1467391,297959,6880
k1,229:16594746,36286686:352474
x1,229:16885824,36286686
x1,229:17340676,36286686
k1,229:17709663,36286686:352473
)
(1,229:16242272,37224602:1467391,464485,6880
x1,229:16586336,37224602
g1,229:16739252,37224602
x1,229:17127356,37224602
g1,229:17280272,37224602
x1,229:17693149,37224602
)
]
h1,229:17709663,36752548:78643,0,0
)
]
)
g1,229:17941222,36752548
x1,229:18329326,36752548
g1,229:18482242,36752548
x1,229:19837852,36752548
x1,229:20223891,36752548
)
(1,229:27797226,36752548:1318452,464485,122487
(1,229:27797226,36752548:1318452,464485,122487
x1,229:28886532,36752548
x1,229:29115678,36752548
)
)
)
(1,229:3949854,36752548:0,0,613895
(1,229:3949854,36752548:0,353894,11534
k1,229:2508062,36752548:-1441792
x1,229:3294494,36752548
g1,229:3949854,36752548
)
)
(1,231:3949854,38380846:25165824,473775,150012
x1,231:5630950,38380846
g1,230:5802982,38380846
$1,230:5802982,38380846
x1,230:7158592,38380846
x1,230:7372599,38380846
$1,230:7372599,38380846
g1,230:7544631,38380846
x1,230:9646861,38380846
g1,230:9818893,38380846
x1,230:11271530,38380846
x1,230:12723479,38380846
g1,230:12895511,38380846
x1,230:13621485,38380846
x1,230:14610323,38380846
k1,231:29115678,38380846:14505355
g1,231:29115678,38380846
)
(1,231:3949854,38380846:0,0,150012
(1,231:3949854,38380846:0,353894,11534
k1,231:2508062,38380846:-1441792
x1,231:3294494,38380846
g1,231:3949854,38380846
)
)
h1,231:3949854,38380846:0,0,150012
(1,245:3949854,39182010:25165824,473775,150012
h1,241:3949854,39182010:655360,0,0
x1,241:6784514,39182010
x1,241:7104493,39182010
k1,241:7440499,39182010:336006
$1,241:7440499,39182010
x1,241:7818281,39182010
(1,241:7818281,39285228:299252,217508,41693
x1,241:8061910,39285228
)
$1,241:8117533,39182010
k1,241:8453539,39182010:336006
x1,241:8912519,39182010
k1,241:9248525,39182010:336006
x1,241:10357098,39182010
k1,241:10693104,39182010:336006
x1,241:11381232,39182010
x1,241:11704652,39182010
x1,241:11955130,39182010
x1,241:12146429,39182010
x1,241:13140085,39182010
x1,241:13466946,39182010
k1,241:13802952,39182010:336006
x1,241:14643156,39182010
x1,241:15598965,39182010
x1,241:16917418,39182010
k1,241:17253425,39182010:336007
x1,241:18323464,39182010
k1,242:18659470,39182010:336006
x1,242:19538897,39182010
k1,242:19874903,39182010:336006
x1,242:20868560,39182010
k1,242:21204566,39182010:336006
x1,242:22083993,39182010
x1,242:23154719,39182010
k1,242:23490725,39182010:336006
x1,242:24752063,39182010
x1,242:25746406,39182010
k1,242:26082412,39182010:336006
x1,242:27802732,39182010
x1,242:28337407,39182010
x1,242:29115678,39182010
k1,242:29115678,39182010:0
)
(1,245:3949854,39182010:0,0,150012
(1,245:3949854,39182010:0,353894,11534
k1,245:2508062,39182010:-1441792
x1,245:3294494,39182010
g1,245:3949854,39182010
)
)
(1,245:3949854,39968442:25165824,473775,150012
x1,245:4485217,39968442
x1,245:5249726,39968442
x1,245:6548912,39968442
k1,242:6875301,39968442:326389
x1,242:7524894,39968442
k1,242:7851282,39968442:326388
x1,242:8156811,39968442
x1,242:8476790,39968442
x1,242:9164918,39968442
x1,242:10158575,39968442
x1,242:11038001,39968442
k1,242:11364390,39968442:326389
x1,242:12013983,39968442
x1,242:12625041,39968442
x1,242:12948461,39968442
k1,242:13274850,39968442:326389
x1,242:13503996,39968442
x1,242:14049680,39968442
x1,242:14598805,39968442
k1,242:14925194,39968442:326389
x1,242:15460557,39968442
k1,242:15786945,39968442:326388
x1,242:16627837,39968442
k1,242:16954226,39968442:326389
x1,242:18750927,39968442
x1,242:19974417,39968442
k1,242:20300806,39968442:326389
x1,242:20912551,39968442
x1,242:21447914,39968442
x1,242:22786321,39968442
k1,242:23112710,39968442:326389
x1,242:24641730,39968442
k1,242:24968118,39968442:326388
x1,242:25809010,39968442
k1,242:26135399,39968442:326389
$1,242:26135399,39968442
x1,242:26440239,39968442
$1,242:26440239,39968442
x1,242:26669385,39968442
x1,242:29115678,39968442
k1,242:29115678,39968442:0
)
(1,245:3949854,39968442:0,0,150012
(1,245:3949854,39968442:0,353894,11534
k1,245:2508062,39968442:-1441792
x1,245:3294494,39968442
g1,245:3949854,39968442
)
)
(1,245:3949854,40754874:25165824,473775,150012
x1,245:4179000,40754874
x1,245:5937167,40754874
k1,242:6215407,40754874:278240
x1,242:6750770,40754874
k1,242:7029009,40754874:278239
x1,242:8290347,40754874
k1,242:8568587,40754874:278240
x1,242:8797733,40754874
x1,242:10173989,40754874
x1,242:10804313,40754874
k1,242:11082552,40754874:278239
x1,242:12420272,40754874
x1,242:12754013,40754874
k1,242:13032253,40754874:278240
x1,242:13681846,40754874
x1,242:14796612,40754874
k1,242:15074851,40754874:278239
x1,242:16298341,40754874
k1,242:16576581,40754874:278240
x1,242:17493855,40754874
k1,242:17772094,40754874:278239
x1,242:18460222,40754874
x1,242:19301114,40754874
x1,242:19530260,40754874
x1,242:19735321,40754874
x1,242:20537678,40754874
k1,242:20815918,40754874:278240
x1,242:21350593,40754874
x1,242:22612617,40754874
k1,242:22890856,40754874:278239
x1,242:23426219,40754874
k1,242:23704459,40754874:278240
x1,242:24545351,40754874
x1,242:26418435,40754874
k1,242:26696674,40754874:278239
x1,242:27193502,40754874
x1,242:27365534,40754874
k1,242:27643774,40754874:278240
x1,242:29115678,40754874
k1,243:29115678,40754874:0
)
(1,245:3949854,40754874:0,0,150012
(1,245:3949854,40754874:0,360972,11534
k1,245:2508062,40754874:-1441792
x1,245:3294494,40754874
g1,245:3949854,40754874
)
)
(1,245:3949854,41541306:25165824,473775,150012
x1,245:4637982,41541306
x1,245:5516721,41541306
k1,243:5677820,41541306:161099
x1,243:7015541,41541306
k1,243:7176640,41541306:161099
x1,243:8896960,41541306
x1,243:9431635,41541306
x1,243:9789461,41541306
k1,243:9950560,41541306:161099
x1,243:10944217,41541306
x1,243:11479580,41541306
x1,243:12990019,41541306
k1,243:13151117,41541306:161098
x1,243:14164041,41541306
k1,243:14325140,41541306:161099
x1,243:15548630,41541306
k1,243:15709729,41541306:161099
x1,243:16015258,41541306
x1,243:16335237,41541306
x1,243:16832065,41541306
x1,243:17061211,41541306
x1,243:17915865,41541306
k1,243:18076964,41541306:161099
x1,243:18726557,41541306
x1,243:19261232,41541306
x1,243:19939037,41541306
k1,243:20100136,41541306:161099
x1,243:20635499,41541306
x1,243:21437856,41541306
x1,243:22680614,41541306
k1,243:22841713,41541306:161099
x1,243:23682605,41541306
k1,243:23843703,41541306:161098
x1,243:25067194,41541306
k1,243:25228293,41541306:161099
x1,243:26069185,41541306
x1,243:26701575,41541306
k1,243:26862674,41541306:161099
x1,243:27130355,41541306
x1,243:28381369,41541306
k1,243:28542468,41541306:161099
x1,243:29115678,41541306
k1,243:29115678,41541306:0
)
(1,245:3949854,41541306:0,0,150012
(1,245:3949854,41541306:0,360972,11534
k1,245:2508062,41541306:-1441792
x1,245:3294494,41541306
g1,245:3949854,41541306
)
)
(1,245:3949854,42327738:25165824,473775,150012
x1,245:5211192,42327738
x1,245:6242695,42327738
x1,243:8015310,42327738
k1,243:8231599,42327738:216289
x1,243:8843344,42327738
x1,243:9093822,42327738
x1,243:10383371,42327738
k1,243:10599659,42327738:216288
x1,243:10905188,42327738
x1,243:11225167,42327738
x1,243:12487192,42327738
k1,243:12703481,42327738:216289
x1,243:13009010,42327738
k1,243:13225298,42327738:216288
x1,243:13760661,42327738
x1,243:14563018,42327738
x1,243:15709439,42327738
k1,243:15925728,42327738:216289
x1,243:16575321,42327738
x1,243:17224914,42327738
x1,243:18312843,42327738
k1,243:18529131,42327738:216288
x1,243:18720430,42327738
x1,243:19064494,42327738
x1,243:19537237,42327738
x1,243:20666454,42327738
k1,243:20882743,42327738:216289
x1,243:21723635,42327738
k1,243:21939923,42327738:216288
x1,243:22628051,42327738
x1,243:23735936,42327738
x1,243:23880442,42327738
k1,243:24096731,42327738:216289
x1,243:24937623,42327738
k1,243:25153911,42327738:216288
x1,243:25994802,42327738
x1,243:27638051,42327738
k1,243:27854340,42327738:216289
x1,243:29115678,42327738
k1,245:29115678,42327738:0
)
(1,245:3949854,42327738:0,0,150012
(1,245:3949854,42327738:0,353894,11534
k1,245:2508062,42327738:-1441792
x1,245:3294494,42327738
g1,245:3949854,42327738
)
)
(1,245:3949854,43114170:25165824,473775,150012
x1,245:4981357,43114170
x1,243:6753972,43114170
k1,243:6962845,43114170:208873
x1,243:8109953,43114170
k1,243:8318827,43114170:208874
x1,243:8624356,43114170
x1,243:10011622,43114170
k1,243:10220495,43114170:208873
x1,243:11558215,43114170
x1,243:11891956,43114170
k1,243:12100829,43114170:208873
x1,243:12636192,43114170
x1,243:13851425,43114170
k1,243:14060299,43114170:208874
x1,243:15398018,43114170
k1,243:15606891,43114170:208873
x1,243:16447783,43114170
k1,243:16656656,43114170:208873
x1,243:16962185,43114170
x1,243:17282164,43114170
x1,243:19116713,43114170
k1,243:19325587,43114170:208874
x1,243:20625460,43114170
x1,243:20959201,43114170
k1,243:21168074,43114170:208873
x1,243:21664902,43114170
x1,243:21953228,43114170
x1,243:22276648,43114170
x1,243:22825773,43114170
k1,243:23034646,43114170:208873
x1,243:23570009,43114170
k1,243:23778883,43114170:208874
x1,243:24581240,43114170
x1,243:24810386,43114170
x1,243:25550810,43114170
x1,243:26583001,43114170
k1,243:26791874,43114170:208873
x1,243:27403619,43114170
x1,243:27654097,43114170
x1,243:29115678,43114170
k1,243:29115678,43114170:0
)
(1,245:3949854,43114170:0,0,150012
(1,245:3949854,43114170:0,353894,11534
k1,245:2508062,43114170:-1441792
x1,245:3294494,43114170
g1,245:3949854,43114170
)
)
]
(1,245:3949854,44949178:25165824,0,0
h1,245:3949854,44949178:25165824,0,0
)
]
]
]
!59769
}5
!10
{6
[1,282:4736286,44949178:24379392,40212892,0
(1,282:4736286,4736286:0,0,0
[1,282:0,4736286:0,0,0
(1,282:0,0:0,0,0
g1,282:0,0
)
]
)
[1,282:4736286,4736286:0,0,0
(1,282:4736286,2547141:0,0,0
k1,282:4736286,2547141:852213
)
]
[1,282:4736286,44949178:24379392,40212892,0
[1,282:3949854,44949178:25165824,42336256,0
[1,282:3949854,3399354:25165824,786432,0
(1,282:3949854,3399354:25165824,473775,9633
(1,282:3949854,3399354:25165824,473775,9633
(1,282:3949854,3399354:0,473775,9633
x1,282:4293918,3399354
k1,282:3949854,3399354:-344064
)
k1,282:16532766,3399354:12582912
k1,282:29115678,3399354:12582912
)
)
]
[1,282:3949854,43114170:25165824,39321600,0
[1,239:3949854,17161885:25165824,13369315,0
[1,239:3949854,17161885:25165824,13369315,0
(1,237:3949854,15117521:25165824,11324951,0
k1,237:8982942,15117521:5033088
h1,234:8982942,15117521:0,0,0
(1,234:8982942,15117521:15099648,11324951,0
(1,234:8982942,15117521:15099973,11324979,0
(1,234:8982942,15117521:15099973,11324979,0
(1,234:8982942,15117521:0,11324979,0
(1,234:8982942,15117521:0,20721254,0
(1,234:8982942,15117521:27628339,20721254,0
)
k1,234:8982941,15117521:-27628340
)
)
g1,234:24082915,15117521
)
)
)
g1,237:24082590,15117521
k1,237:29115678,15117521:5033088
)
(1,237:3949854,16965275:25165824,1192394,196610
h1,237:3949854,16965275:0,0,0
g1,237:5915934,16965275
[1,237:5915934,16965275:21233664,1192394,196610
(1,237:5915934,16309915:21233664,537034,185394
k1,237:6224048,16309915:308114
h1,237:6224048,16309915:0,0,0
x1,237:6551990,16309915
x1,237:7755230,16309915
g1,237:7902686,16309915
x1,237:8361569,16309915
g1,237:8509025,16309915
r1,282:8509025,16309915:0,644144,185394
g1,237:8509025,16309915
x1,237:9557731,16309915
x1,237:11088913,16309915
g1,237:11236369,16309915
x1,237:11727692,16309915
g1,237:11875148,16309915
x1,237:12595913,16309915
g1,237:12743369,16309915
x1,237:13464134,16309915
x1,237:14006182,16309915
x1,237:14283399,16309915
x1,237:15251300,16309915
g1,237:15398756,16309915
x1,237:16447463,16309915
g1,237:16594919,16309915
x1,237:18331361,16309915
x1,237:18605629,16309915
g1,237:18753085,16309915
$1,237:18753085,16309915
x1,237:19076898,16309915
(1,237:19076898,16398388:286565,207152,39708
x1,237:19308928,16398388
)
$1,237:19363463,16309915
x1,237:19510919,16309915
g1,237:19658375,16309915
x1,237:20951859,16309915
g1,237:21099315,16309915
$1,237:21099315,16309915
x1,237:21423128,16309915
[1,237:21423128,16455601:286565,682720,39708
(1,237:21432565,16095809:271974,322928,0
x1,237:21671771,16095809
)
(1,237:21423128,16455601:286565,207152,39708
x1,237:21655158,16455601
)
]
g1,237:21873533,16309915
x1,237:22222708,16309915
g1,237:22386548,16309915
x1,237:22681460,16309915
g1,237:22812532,16309915
x1,237:23145192,16309915
g1,237:23276264,16309915
x1,237:24202877,16309915
$1,237:24207595,16309915
x1,237:24355051,16309915
g1,237:24502507,16309915
$1,237:24502507,16309915
x1,237:24856401,16309915
g1,237:25034396,16309915
x1,237:25383571,16309915
g1,237:25547411,16309915
x1,237:25842323,16309915
$1,237:25842323,16309915
g1,237:25989779,16309915
x1,237:26841485,16309915
k1,237:27149598,16309915:308113
)
(1,237:5915934,16965275:21233664,398130,196610
k1,237:15759934,16965275:9844000
x1,237:16157475,16965275
g1,237:16350216,16965275
x1,237:16699391,16965275
g1,237:16863231,16965275
x1,237:17158143,16965275
$1,237:17158143,16965275
x1,237:17305599,16965275
r1,282:17305599,16965275:0,196610,196610
g1,237:17305599,16965275
k1,237:27149599,16965275:9844000
)
]
k1,237:29115678,16965275:1966080
g1,237:29115678,16965275
)
]
]
(1,245:3949854,18734749:25165824,473775,150012
x1,245:4523064,18734749
k1,244:4694824,18734749:171760
x1,244:5612098,18734749
k1,244:5783857,18734749:171759
x1,244:6395602,18734749
x1,244:6646080,18734749
x1,244:7839980,18734749
k1,244:8011740,18734749:171760
x1,244:8661333,18734749
x1,244:9196008,18734749
x1,244:9873813,18734749
k1,244:10045573,18734749:171760
x1,244:10351102,18734749
x1,244:10671081,18734749
x1,244:10952525,18734749
x1,244:12279923,18734749
x1,244:12835930,18734749
k1,244:13007689,18734749:171759
x1,244:14231179,18734749
k1,244:14402939,18734749:171760
x1,244:15243831,18734749
k1,244:15415590,18734749:171759
x1,244:16295017,18734749
x1,244:17900417,18734749
k1,244:18072177,18734749:171760
x1,244:18607540,18734749
k1,244:18779300,18734749:171760
x1,244:19620192,18734749
k1,244:19791951,18734749:171759
$1,244:19791951,18734749
x1,244:20096791,18734749
$1,244:20096791,18734749
x1,244:20325937,18734749
x1,244:22772230,18734749
k1,244:22943990,18734749:171760
x1,244:23937647,18734749
k1,244:24109407,18734749:171760
x1,244:24644770,18734749
k1,244:24816529,18734749:171759
x1,244:25657421,18734749
k1,244:25829181,18734749:171760
x1,244:26861372,18734749
x1,244:27510965,18734749
x1,244:28045640,18734749
x1,244:29115678,18734749
k1,244:29115678,18734749:0
)
(1,245:3949854,18734749:0,0,150012
(1,245:3949854,18734749:0,353894,11534
k1,245:2508062,18734749:-1441792
x1,245:3294494,18734749
g1,245:3949854,18734749
)
)
(1,245:3949854,19521181:25165824,473775,149323
x1,245:4485217,19521181
x1,245:5203623,19521181
x1,245:6865452,19521181
g1,244:7037484,19521181
x1,244:7649229,19521181
g1,244:7821261,19521181
x1,244:8318089,19521181
x1,244:8602974,19521181
g1,244:8775006,19521181
x1,244:9615898,19521181
x1,244:9907664,19521181
g1,244:10079696,19521181
x1,244:10385225,19521181
g1,244:10557257,19521181
x1,244:11742213,19521181
x1,244:12583105,19521181
x1,244:12903084,19521181
g1,244:13075116,19521181
$1,244:13075116,19521181
x1,244:13452898,19521181
(1,244:13452898,19624399:299252,217508,41693
x1,244:13696527,19624399
)
$1,244:13752150,19521181
x1,244:13924182,19521181
k1,245:29115678,19521181:15191496
g1,245:29115678,19521181
)
(1,245:3949854,19521181:0,0,149323
(1,245:3949854,19521181:0,353894,7340
k1,245:2508062,19521181:-1441792
x1,245:3294494,19521181
g1,245:3949854,19521181
)
)
h1,245:3949854,19521181:0,0,149323
(1,247:3949854,20952611:25165824,464485,141754
k1,247:10635325,20952611:6685471
(1,247:10635325,20952611:1376256,464485,9633
g1,247:10635325,20952611
x1,247:11667517,20952611
g1,247:12011581,20952611
)
x1,247:14190192,20952611
g1,247:14362224,20952611
x1,247:14553523,20952611
x1,247:17490451,20952611
g1,247:17662483,20952611
x1,247:18503375,20952611
x1,247:20168643,20952611
g1,247:20340675,20952611
x1,247:20569821,20952611
$1,247:20569821,20952611
x1,247:21033619,20952611
g1,247:21258482,20952611
x1,247:21665853,20952611
g1,247:21856998,20952611
x1,247:22201062,20952611
$1,247:22201062,20952611
x1,247:22430208,20952611
g1,247:22430208,20952611
k1,247:29115678,20952611:6685470
)
(1,247:3949854,20952611:0,0,141754
(1,247:3949854,20952611:0,353894,7340
k1,247:2508062,20952611:-1441792
x1,247:3294494,20952611
g1,247:3949854,20952611
)
)
h1,247:3949854,20952611:0,0,141754
(1,254:3949854,21935651:25165824,473775,150012
x1,254:4599447,21935651
x1,250:5315786,21935651
k1,250:5447935,21935651:132149
x1,250:6288827,21935651
k1,250:6420975,21935651:132148
x1,250:6765039,21935651
x1,250:9575353,21935651
k1,250:9707502,21935651:132149
x1,250:10395629,21935651
x1,250:12206779,21935651
k1,250:12338928,21935651:132149
x1,250:13638114,21935651
k1,250:13770262,21935651:132148
x1,250:15451358,21935651
k1,250:15583507,21935651:132149
$1,250:15583507,21935651
x1,250:15961289,21935651
(1,250:15961289,22038869:299252,217508,41693
x1,250:16204918,22038869
)
$1,250:16260541,21935651
k1,250:16392689,21935651:132148
x1,250:16851669,21935651
k1,250:16983818,21935651:132149
x1,250:19009666,21935651
x1,250:19501677,21935651
k1,250:19633826,21935651:132149
x1,250:20130654,21935651
x1,250:20415539,21935651
k1,250:20547687,21935651:132148
x1,250:21502809,21935651
k1,250:21634958,21935651:132149
x1,250:24080564,21935651
k1,250:24212713,21935651:132149
x1,250:25053605,21935651
k1,250:25185753,21935651:132148
x1,250:26523473,21935651
x1,250:26881299,21935651
k1,250:27013448,21935651:132149
x1,250:29115678,21935651
k1,250:29115678,21935651:0
)
(1,254:3949854,21935651:0,0,150012
(1,254:3949854,21935651:0,353894,7340
k1,254:2508062,21935651:-1441792
x1,254:3294494,21935651
g1,254:3949854,21935651
)
)
(1,254:3949854,22722083:25165824,473775,150012
x1,254:4179000,22722083
x1,250:4724684,22722083
k1,250:5024626,22722083:299942
x1,250:6362347,22722083
k1,250:6662289,22722083:299942
x1,250:8917284,22722083
x1,250:9695555,22722083
k1,250:9995497,22722083:299942
x1,250:12136262,22722083
k1,250:12436204,22722083:299942
x1,250:12741733,22722083
k1,250:13041675,22722083:299942
x1,250:13958949,22722083
x1,250:15004902,22722083
k1,250:15304844,22722083:299942
x1,250:17540570,22722083
k1,250:17840511,22722083:299941
x1,250:18643555,22722083
x1,250:18824531,22722083
k1,250:19124473,22722083:299942
x1,250:19697683,22722083
k1,250:19997625,22722083:299942
x1,250:20494453,22722083
x1,250:20779338,22722083
k1,250:21079280,22722083:299942
x1,250:21767408,22722083
k1,250:22067350,22722083:299942
x1,250:23634217,22722083
k1,250:23934159,22722083:299942
x1,250:24812898,22722083
x1,250:26202915,22722083
k1,250:26502857,22722083:299942
x1,250:28757852,22722083
x1,250:29115678,22722083
k1,250:29115678,22722083:0
)
(1,254:3949854,22722083:0,0,150012
(1,254:3949854,22722083:0,353894,7340
k1,254:2508062,22722083:-1441792
x1,254:3294494,22722083
g1,254:3949854,22722083
)
)
(1,254:3949854,23508515:25165824,473775,150012
x1,254:6989313,23508515
k1,250:7154242,23508515:164929
x1,250:8224281,23508515
k1,251:8389210,23508515:164929
x1,251:10874725,23508515
k1,251:11039654,23508515:164929
x1,251:13715780,23508515
k1,251:13880709,23508515:164929
x1,251:15371192,23508515
x1,251:16048996,23508515
k1,251:16213925,23508515:164929
x1,251:18468920,23508515
x1,251:18826746,23508515
k1,251:18991676,23508515:164930
x1,251:21859103,23508515
k1,251:22024032,23508515:164929
x1,251:22979154,23508515
k1,251:23144083,23508515:164929
x1,251:23793676,23508515
k1,251:23958605,23508515:164929
x1,251:24187751,23508515
x1,251:25536481,23508515
k1,251:25701410,23508515:164929
x1,251:26236773,23508515
k1,251:26401702,23508515:164929
x1,251:29115678,23508515
k1,251:29115678,23508515:0
)
(1,254:3949854,23508515:0,0,150012
(1,254:3949854,23508515:0,353894,7340
k1,254:2508062,23508515:-1441792
x1,254:3294494,23508515
g1,254:3949854,23508515
)
)
(1,254:3949854,24294947:25165824,473775,150012
x1,254:4446682,24294947
x1,254:4618714,24294947
k1,251:4854076,24294947:235362
x1,251:5274522,24294947
k1,252:4854076,24294947:-61932
x1,252:5556654,24294947
k1,252:5792016,24294947:235362
x1,252:7512335,24294947
k1,252:7747696,24294947:235361
x1,252:8053225,24294947
k1,252:8288587,24294947:235362
x1,252:10161669,24294947
x1,252:10505733,24294947
x1,252:11979015,24294947
k1,252:12214377,24294947:235362
x1,252:14507906,24294947
k1,252:14743268,24294947:235362
x1,252:16233753,24294947
k1,252:16469115,24294947:235362
x1,252:18494963,24294947
k1,252:18730324,24294947:235361
x1,252:19953814,24294947
k1,252:20189176,24294947:235362
x1,252:21030068,24294947
k1,252:21265430,24294947:235362
x1,252:21877175,24294947
x1,252:23054561,24294947
k1,252:23289923,24294947:235362
x1,252:24570528,24294947
k1,252:24805889,24294947:235361
x1,252:25302717,24294947
k1,253:24805889,24294947:-20644
x1,253:25587602,24294947
k1,253:25822964,24294947:235362
x1,253:27007232,24294947
x1,253:28039424,24294947
k1,253:28274786,24294947:235362
x1,253:29115678,24294947
k1,253:29115678,24294947:0
)
(1,254:3949854,24294947:0,0,150012
(1,254:3949854,24294947:0,360972,7340
k1,254:2508062,24294947:-1441792
x1,254:3294494,24294947
g1,254:3949854,24294947
)
)
(1,254:3949854,25081379:25165824,473775,150012
x1,254:4561599,25081379
x1,253:5738985,25081379
k1,253:6019518,25081379:280533
x1,253:7128091,25081379
k1,253:7408623,25081379:280532
x1,253:10007681,25081379
k1,253:10288214,25081379:280533
x1,253:10976342,25081379
k1,253:11256875,25081379:280533
x1,253:12097767,25081379
k1,253:12378299,25081379:280532
x1,253:14404147,25081379
x1,253:14724126,25081379
k1,253:15004659,25081379:280533
x1,253:17241074,25081379
k1,253:17521607,25081379:280533
x1,253:19585990,25081379
k1,253:19866522,25081379:280532
x1,253:20516801,25081379
k1,253:20797334,25081379:280533
x1,253:21141398,25081379
x1,253:22270616,25081379
k1,253:22551148,25081379:280532
x1,253:24615531,25081379
k1,253:24896064,25081379:280533
x1,253:25584191,25081379
k1,253:25864724,25081379:280533
x1,253:26400087,25081379
k1,253:26680619,25081379:280532
x1,253:27521511,25081379
k1,253:27802044,25081379:280533
x1,253:28031190,25081379
x1,253:29115678,25081379
k1,253:29115678,25081379:0
)
(1,254:3949854,25081379:0,0,150012
(1,254:3949854,25081379:0,360972,7340
k1,254:2508062,25081379:-1441792
x1,254:3294494,25081379
g1,254:3949854,25081379
)
)
(1,254:3949854,25954432:25165824,657505,150012
x1,254:5249038,25954432
x1,254:6739523,25954432
g1,253:6911555,25954432
x1,253:7943746,25954432
g1,253:8115778,25954432
x1,253:9377116,25954432
g1,253:9549148,25954432
x1,253:10428575,25954432
g1,253:10600607,25954432
x1,253:12626455,25954432
g1,253:12798487,25954432
x1,253:13639379,25954432
g1,253:13811411,25954432
x1,253:14805068,25954432
x1,253:15823496,25954432
x1,253:16104940,25954432
g1,253:16276972,25954432
x1,253:18723265,25954432
x1,253:19081091,25954432
g1,253:19253123,25954432
x1,253:20533728,25954432
g1,253:20705760,25954432
x1,253:21718684,25954432
g1,253:21890716,25954432
$1,253:21890716,25954432
(1,253:21890716,25954432:1265467,657505,68470
(1,253:21890716,25373309:483754,38191,649593
x1,253:22374470,25373309
)
[1,253:22374470,25954432:781713,657505,0
(1,253:22374470,25954432:781713,464485,0
x1,253:23156183,25954432
)
]
)
g1,253:23347328,25954432
x1,253:23754699,25954432
g1,253:23945844,25954432
x1,253:24144024,25954432
$1,253:24149528,25954432
x1,253:24321560,25954432
k1,254:29115678,25954432:4794118
g1,254:29115678,25954432
)
(1,254:3949854,25954432:0,0,150012
(1,254:3949854,25954432:0,353894,7340
k1,254:2508062,25954432:-1441792
x1,254:3294494,25954432
g1,254:3949854,25954432
)
)
h1,254:3949854,25954432:0,0,150012
(1,256:3949854,26740864:25165824,473775,150012
h1,255:3949854,26740864:655360,0,0
x1,255:5254807,26740864
x1,255:5512167,26740864
k1,255:5692506,26740864:180339
x1,255:5960187,26740864
x1,255:6675838,26740864
x1,255:6884339,26740864
k1,255:7064678,26740864:180339
x1,255:7600041,26740864
k1,255:7780380,26740864:180339
x1,255:9768379,26740864
k1,255:9948717,26740864:180338
x1,255:10789609,26740864
k1,255:10969948,26740864:180339
x1,255:14066522,26740864
k1,255:14246861,26740864:180339
x1,255:16042874,26740864
x1,255:17015884,26740864
k1,255:17196223,26740864:180339
x1,255:17769433,26740864
k1,255:17949772,26740864:180339
x1,255:18790664,26740864
k1,255:18971003,26740864:180339
x1,255:19582748,26740864
x1,255:19833226,26740864
x1,255:20855094,26740864
k1,255:21035433,26740864:180339
x1,255:22258923,26740864
k1,255:22439262,26740864:180339
x1,255:23280154,26740864
k1,255:23460492,26740864:180338
x1,255:25563408,26740864
x1,255:25744384,26740864
k1,255:25924723,26740864:180339
x1,255:27108991,26740864
k1,255:27289330,26740864:180339
$1,255:27289330,26740864
x1,255:27753128,26740864
k1,255:27989529,26740864:202683
x1,255:28396900,26740864
k1,255:28599582,26740864:202682
x1,255:28943646,26740864
$1,255:28943646,26740864
x1,255:29115678,26740864
k1,255:29115678,26740864:0
)
(1,256:3949854,26740864:0,0,150012
(1,256:3949854,26740864:0,353894,7340
k1,256:2508062,26740864:-1441792
x1,256:3294494,26740864
g1,256:3949854,26740864
)
)
(1,256:3949854,27527296:25165824,473775,150012
x1,256:5478874,27527296
k1,255:5675117,27527296:196243
$1,255:5675117,27527296
x1,255:6052899,27527296
(1,255:6052899,27630514:299252,217508,41693
x1,255:6296528,27630514
)
$1,255:6352151,27527296
k1,255:6548394,27527296:196243
x1,255:7007374,27527296
k1,255:7203617,27527296:196243
x1,255:9229465,27527296
x1,255:9721476,27527296
k1,255:9917720,27527296:196244
x1,255:10758612,27527296
k1,255:10954855,27527296:196243
x1,255:13172001,27527296
x1,255:13912425,27527296
k1,255:14108668,27527296:196243
x1,255:14644031,27527296
k1,255:14840274,27527296:196243
x1,255:15681166,27527296
k1,255:15877409,27527296:196243
x1,255:16718301,27527296
x1,255:17350691,27527296
x1,255:17674111,27527296
x1,255:19071010,27527296
k1,255:19267253,27527296:196243
x1,255:20260910,27527296
k1,255:20457153,27527296:196243
x1,255:21298045,27527296
x1,255:21930435,27527296
x1,255:22253855,27527296
x1,255:23873018,27527296
k1,255:24069262,27527296:196244
x1,255:25139987,27527296
k1,255:25336230,27527296:196243
x1,255:26215657,27527296
k1,255:26411900,27527296:196243
x1,255:26717429,27527296
x1,255:27496388,27527296
x1,255:27849396,27527296
k1,255:28045639,27527296:196243
x1,255:29115678,27527296
k1,255:29115678,27527296:0
)
(1,256:3949854,27527296:0,0,150012
(1,256:3949854,27527296:0,353894,11534
k1,256:2508062,27527296:-1441792
x1,256:3294494,27527296
g1,256:3949854,27527296
)
)
(1,256:3949854,28313728:25165824,473775,7569
x1,256:7390491,28313728
g1,255:7562523,28313728
x1,255:8823860,28313728
x1,255:9372985,28313728
g1,255:9545017,28313728
x1,255:11952776,28313728
k1,256:29115678,28313728:17162902
g1,256:29115678,28313728
)
(1,263:3949854,28313728:0,0,7569
(1,263:3949854,28313728:0,353894,7340
k1,263:2508062,28313728:-1441792
x1,263:3294494,28313728
g1,263:3949854,28313728
)
)
(1,263:9551334,31015928:19564344,2250255,1896559
(1,263:9551334,31015928:13962865,2250255,1896559
h1,263:9551334,31015928:0,0,0
(1,256:9551334,31015928:0,0,0
$1,256:9551334,31015928
(1,256:9551334,30229496:0,0,0
)
$1,256:9551334,31015928
)
h1,263:9551334,31015928:0,0,0
x1,263:10072935,31015928
(1,263:10072935,31119146:283933,339072,7032
x1,263:10324100,31119146
)
g1,263:10548013,31015928
x1,263:10955384,31015928
g1,263:11146529,31015928
x1,263:11344709,31015928
g1,263:11464900,31015928
(1,263:11464900,31015928:11739872,2250255,1896559
[1,263:11464900,29187572:311722,412877,3715893
(1,263:11464900,29187572:311722,412877,0
x1,263:11776622,29187572
)
(1,263:11464900,29600449:311722,412877,0
x1,263:11776622,29600449
)
(1,263:11464900,30013326:311722,412877,0
x1,263:11776622,30013326
)
(1,263:11464900,30426203:311722,412877,0
x1,263:11776622,30426203
)
(1,263:11464900,30839080:311722,412877,0
x1,263:11776622,30839080
)
(1,263:11464900,31251957:311722,412877,0
x1,263:11776622,31251957
)
(1,263:11464900,31664834:311722,412877,0
x1,263:11776622,31664834
)
(1,263:11464900,32077711:311722,412877,0
x1,263:11776622,32077711
)
(1,263:11464900,32490588:311722,412877,0
x1,263:11776622,32490588
)
(1,263:11464900,32903465:311722,412877,0
x1,263:11776622,32903465
)
]
[1,262:11776622,31015928:11116429,2250255,1896559
(1,259:11776622,29565239:11116429,799566,285363
g1,258:11776622,29565239
(1,258:11776622,29565239:3778003,799566,285363
r1,282:11776622,29565239:0,786432,235932
g1,258:12104302,29565239
k1,258:12835881,29565239:731579
$1,258:12835881,29565239
x1,258:13212286,29565239
(1,258:13207813,29565239:1287554,728551,285363
(1,258:13207813,29565239:1287554,728551,285363
h1,258:13207813,29565239:78643,0,0
[1,258:13286456,29565239:1130268,728551,285363
(1,258:13286456,29175760:1130268,339072,154828
x1,258:13558718,29175760
(1,258:13558718,29251109:294859,163878,3027
x1,258:13801697,29251109
)
x1,258:14125839,29175760
(1,258:14125839,29251109:290885,163878,79479
x1,258:14359356,29251109
)
)
(1,258:13286456,29846834:1130268,400641,3767
k1,258:13591271,29846834:304815
x1,258:13863533,29846834
(1,258:13889905,29701661:222004,255468,0
x1,258:14079141,29701661
)
k1,258:14416724,29846834:304815
)
]
h1,258:14416724,29565239:78643,0,0
)
)
$1,258:14495367,29565239
k1,258:15226945,29565239:731578
g1,258:15554625,29565239
)
g1,258:15554625,29565239
(1,258:15554625,29565239:3393873,799566,285363
g1,258:15882305,29565239
g1,258:15882305,29565239
$1,258:15882305,29565239
x1,258:16258710,29565239
x1,258:16517790,29565239
x1,258:16889379,29565239
g1,258:17042295,29565239
x1,258:17479944,29565239
g1,258:17632860,29565239
(1,258:17632860,29565239:724407,799566,285363
(1,258:17632860,29565239:724407,799566,285363
h1,258:17632860,29565239:78643,0,0
[1,258:17711503,29565239:567121,799566,285363
(1,258:17711503,29203486:567121,437813,127102
x1,258:17983765,29203486
[1,258:17983765,29327561:294859,561888,3027
(1,258:18010137,29021141:222004,255468,0
x1,258:18199373,29021141
)
(1,258:17983765,29327561:294859,163878,3027
x1,258:18226744,29327561
)
]
)
(1,258:17711503,29846834:567121,400641,3767
k1,258:17734745,29846834:23242
x1,258:18007007,29846834
(1,258:18033379,29701661:222004,255468,0
x1,258:18222615,29701661
)
k1,258:18278624,29846834:23241
)
]
h1,258:18278624,29565239:78643,0,0
)
)
x1,258:18600175,29565239
$1,258:18620818,29565239
g1,258:18620818,29565239
g1,258:18948498,29565239
)
g1,258:18948498,29565239
(1,258:18948498,29565239:999424,799566,285363
g1,258:19276178,29565239
g1,258:19276178,29565239
$1,258:19276178,29565239
x1,258:19620242,29565239
$1,258:19620242,29565239
g1,258:19620242,29565239
g1,258:19947922,29565239
)
g1,258:19947922,29565239
(1,259:19947922,29565239:2945129,799566,285363
g1,258:20275602,29565239
k1,258:20359653,29565239:84051
$1,258:20359653,29565239
x1,258:21210179,29565239
(1,258:21226693,29565239:1254627,681242,285363
(1,258:21226693,29565239:1254627,681242,285363
h1,258:21226693,29565239:78643,0,0
[1,258:21305336,29565239:1097341,681242,285363
(1,258:21305336,29223069:1097341,339072,107519
x1,258:21577598,29223069
(1,258:21577598,29298418:294859,163878,3027
x1,258:21820577,29298418
)
x1,258:22144719,29223069
(1,258:22144719,29298418:257958,163878,32170
x1,258:22352878,29298418
)
)
(1,258:21305336,29846834:1097341,400641,3767
k1,258:21593688,29846834:288352
x1,258:21865950,29846834
(1,258:21892322,29701661:222004,255468,0
x1,258:22081558,29701661
)
k1,258:22402677,29846834:288351
)
]
h1,258:22402677,29565239:78643,0,0
)
)
$1,258:22481320,29565239
$1,259:22481320,29565239
h1,259:22481320,29565239:0,0,0
$1,259:22481320,29565239
k1,259:22565371,29565239:84051
g1,259:22893051,29565239
)
g1,259:22893051,29565239
)
(1,260:11776622,30726620:11116429,876018,285363
g1,259:11776622,30726620
(1,259:11776622,30726620:3778003,876018,285363
r1,282:11776622,30726620:0,786432,235932
g1,259:12104302,30726620
g1,259:12104302,30726620
$1,259:12104302,30726620
x1,259:12480707,30726620
x1,259:12739787,30726620
x1,259:13549025,30726620
g1,259:13701941,30726620
x1,259:14090045,30726620
g1,259:14242961,30726620
(1,259:14242961,30726620:720433,876018,285363
(1,259:14242961,30726620:720433,876018,285363
h1,259:14242961,30726620:78643,0,0
[1,259:14321604,30726620:563147,876018,285363
(1,259:14321604,30288415:563147,437813,203554
x1,259:14593866,30288415
[1,259:14593866,30412490:290885,561888,79479
(1,259:14620238,30106070:222004,255468,0
x1,259:14809474,30106070
)
(1,259:14593866,30412490:290885,163878,79479
x1,259:14827383,30412490
)
]
)
(1,259:14321604,31008215:563147,400641,3767
k1,259:14342859,31008215:21255
x1,259:14615121,31008215
(1,259:14641493,30863042:222004,255468,0
x1,259:14830729,30863042
)
k1,259:14884751,31008215:21254
)
]
h1,259:14884751,30726620:78643,0,0
)
)
x1,259:15206302,30726620
$1,259:15226945,30726620
g1,259:15226945,30726620
g1,259:15554625,30726620
)
g1,259:15554625,30726620
(1,259:15554625,30726620:3393873,876018,285363
g1,259:15882305,30726620
k1,259:16202994,30726620:320689
$1,259:16202994,30726620
x1,259:17017048,30726620
(1,259:17012575,30726620:1287554,728551,285363
(1,259:17012575,30726620:1287554,728551,285363
h1,259:17012575,30726620:78643,0,0
[1,259:17091218,30726620:1130268,728551,285363
(1,259:17091218,30337141:1130268,339072,154828
x1,259:17363480,30337141
(1,259:17363480,30412490:294859,163878,3027
x1,259:17606459,30412490
)
x1,259:17930601,30337141
(1,259:17930601,30412490:290885,163878,79479
x1,259:18164118,30412490
)
)
(1,259:17091218,31008215:1130268,400641,3767
k1,259:17396033,31008215:304815
x1,259:17668295,31008215
(1,259:17694667,30863042:222004,255468,0
x1,259:17883903,30863042
)
k1,259:18221486,31008215:304815
)
]
h1,259:18221486,30726620:78643,0,0
)
)
$1,259:18300129,30726620
k1,259:18620818,30726620:320689
g1,259:18948498,30726620
)
g1,259:18948498,30726620
(1,259:18948498,30726620:999424,876018,285363
g1,259:19276178,30726620
g1,259:19276178,30726620
$1,259:19276178,30726620
x1,259:19620242,30726620
$1,259:19620242,30726620
g1,259:19620242,30726620
g1,259:19947922,30726620
)
g1,259:19947922,30726620
(1,260:19947922,30726620:2945129,876018,285363
g1,259:20275602,30726620
k1,259:20361640,30726620:86038
$1,259:20361640,30726620
x1,259:21212166,30726620
(1,259:21228680,30726620:1250653,728551,285363
(1,259:21228680,30726620:1250653,728551,285363
h1,259:21228680,30726620:78643,0,0
[1,259:21307323,30726620:1093367,728551,285363
(1,259:21307323,30337141:1093367,339072,154828
x1,259:21579585,30337141
(1,259:21579585,30412490:290885,163878,79479
x1,259:21813102,30412490
)
x1,259:22142732,30337141
(1,259:22142732,30412490:257958,163878,32170
x1,259:22350891,30412490
)
)
(1,259:21307323,31008215:1093367,400641,3767
k1,259:21593688,31008215:286365
x1,259:21865950,31008215
(1,259:21892322,30863042:222004,255468,0
x1,259:22081558,30863042
)
k1,259:22400690,31008215:286364
)
]
h1,259:22400690,30726620:78643,0,0
)
)
$1,259:22479333,30726620
$1,260:22479333,30726620
h1,260:22479333,30726620:0,0,0
$1,260:22479333,30726620
k1,260:22565371,30726620:86038
g1,260:22893051,30726620
)
g1,260:22893051,30726620
)
(1,261:11776622,31840692:11116429,828709,285363
g1,260:11776622,31840692
(1,260:11776622,31840692:3778003,828709,285363
r1,282:11776622,31840692:0,786432,235932
g1,260:12104302,31840692
k1,260:12854331,31840692:750029
$1,260:12854331,31840692
x1,260:13230736,31840692
(1,260:13226263,31840692:1250653,728551,285363
(1,260:13226263,31840692:1250653,728551,285363
h1,260:13226263,31840692:78643,0,0
[1,260:13304906,31840692:1093367,728551,285363
(1,260:13304906,31451213:1093367,339072,154828
x1,260:13577168,31451213
(1,260:13577168,31526562:290885,163878,79479
x1,260:13810685,31526562
)
x1,260:14140315,31451213
(1,260:14140315,31526562:257958,163878,32170
x1,260:14348474,31526562
)
)
(1,260:13304906,32122287:1093367,400641,3767
k1,260:13591271,32122287:286365
x1,260:13863533,32122287
(1,260:13889905,31977114:222004,255468,0
x1,260:14079141,31977114
)
k1,260:14398273,32122287:286364
)
]
h1,260:14398273,31840692:78643,0,0
)
)
$1,260:14476916,31840692
k1,260:15226945,31840692:750029
g1,260:15554625,31840692
)
g1,260:15554625,31840692
(1,260:15554625,31840692:3393873,828709,285363
g1,260:15882305,31840692
k1,260:16219458,31840692:337153
$1,260:16219458,31840692
x1,260:17033512,31840692
(1,260:17029039,31840692:1254627,681242,285363
(1,260:17029039,31840692:1254627,681242,285363
h1,260:17029039,31840692:78643,0,0
[1,260:17107682,31840692:1097341,681242,285363
(1,260:17107682,31498522:1097341,339072,107519
x1,260:17379944,31498522
(1,260:17379944,31573871:294859,163878,3027
x1,260:17622923,31573871
)
x1,260:17947065,31498522
(1,260:17947065,31573871:257958,163878,32170
x1,260:18155224,31573871
)
)
(1,260:17107682,32122287:1097341,400641,3767
k1,260:17396034,32122287:288352
x1,260:17668296,32122287
(1,260:17694668,31977114:222004,255468,0
x1,260:17883904,31977114
)
k1,260:18205023,32122287:288351
)
]
h1,260:18205023,31840692:78643,0,0
)
)
$1,260:18283666,31840692
k1,260:18620818,31840692:337152
g1,260:18948498,31840692
)
g1,260:18948498,31840692
(1,260:18948498,31840692:999424,828709,285363
g1,260:19276178,31840692
g1,260:19276178,31840692
$1,260:19276178,31840692
x1,260:19620242,31840692
$1,260:19620242,31840692
g1,260:19620242,31840692
g1,260:19947922,31840692
)
g1,260:19947922,31840692
(1,261:19947922,31840692:2945129,828709,285363
g1,260:20275602,31840692
g1,260:20275602,31840692
$1,260:20275602,31840692
x1,260:20688479,31840692
g1,260:20857909,31840692
x1,260:21295558,31840692
g1,260:21448474,31840692
x1,260:21861351,31840692
(1,260:21877865,31840692:687506,828709,285363
(1,260:21877865,31840692:687506,828709,285363
h1,260:21877865,31840692:78643,0,0
[1,260:21956508,31840692:530220,828709,285363
(1,260:21956508,31449796:530220,437813,156245
x1,260:22228770,31449796
[1,260:22228770,31573871:257958,561888,32170
(1,260:22255142,31267451:222004,255468,0
x1,260:22444378,31267451
)
(1,260:22228770,31573871:257958,163878,32170
x1,260:22436929,31573871
)
]
)
(1,260:21956508,32122287:530220,400641,3767
k1,260:21961299,32122287:4791
x1,260:22233561,32122287
(1,260:22259933,31977114:222004,255468,0
x1,260:22449169,31977114
)
k1,260:22486728,32122287:4791
)
]
h1,260:22486728,31840692:78643,0,0
)
)
$1,260:22565371,31840692
$1,261:22565371,31840692
h1,261:22565371,31840692:0,0,0
$1,261:22565371,31840692
g1,261:22565371,31840692
g1,261:22893051,31840692
)
g1,261:22893051,31840692
)
(1,262:11776622,32676555:11116429,550500,235932
g1,261:11776622,32676555
(1,261:11776622,32676555:3778003,550500,235932
r1,282:11776622,32676555:0,786432,235932
g1,261:12104302,32676555
k1,261:13493592,32676555:1389290
$1,261:13493592,32676555
x1,261:13837656,32676555
$1,261:13837656,32676555
k1,261:15226945,32676555:1389289
g1,261:15554625,32676555
)
g1,261:15554625,32676555
(1,261:15554625,32676555:3393873,550500,235932
g1,261:15882305,32676555
k1,261:17079530,32676555:1197225
$1,261:17079530,32676555
x1,261:17423594,32676555
$1,261:17423594,32676555
k1,261:18620818,32676555:1197224
g1,261:18948498,32676555
)
g1,261:18948498,32676555
(1,261:18948498,32676555:999424,550500,235932
g1,261:19276178,32676555
g1,261:19276178,32676555
$1,261:19276178,32676555
x1,261:19620242,32676555
$1,261:19620242,32676555
g1,261:19620242,32676555
g1,261:19947922,32676555
)
g1,261:19947922,32676555
(1,262:19947922,32676555:2945129,550500,235932
g1,261:20275602,32676555
k1,261:21248455,32676555:972853
$1,262:21248455,32676555
x1,262:21592519,32676555
$1,262:21592519,32676555
k1,262:22565371,32676555:972852
g1,262:22893051,32676555
)
g1,262:22893051,32676555
)
]
[1,263:22893051,29187572:311721,412877,3715893
(1,263:22893051,29187572:311721,412877,0
x1,263:23142841,29187572
)
(1,263:22893051,29600449:311721,412877,0
x1,263:23142841,29600449
)
(1,263:22893051,30013326:311721,412877,0
x1,263:23142841,30013326
)
(1,263:22893051,30426203:311721,412877,0
x1,263:23142841,30426203
)
(1,263:22893051,30839080:311721,412877,0
x1,263:23142841,30839080
)
(1,263:22893051,31251957:311721,412877,0
x1,263:23142841,31251957
)
(1,263:22893051,31664834:311721,412877,0
x1,263:23142841,31664834
)
(1,263:22893051,32077711:311721,412877,0
x1,263:23142841,32077711
)
(1,263:22893051,32490588:311721,412877,0
x1,263:23142841,32490588
)
(1,263:22893051,32903465:311721,412877,0
x1,263:23142841,32903465
)
]
)
g1,263:23319459,31015928
x1,263:23514199,31015928
)
(1,263:27797226,31015928:1318452,464485,122487
(1,263:27797226,31015928:1318452,464485,122487
x1,263:28886532,31015928
x1,263:29115678,31015928
)
)
)
(1,263:3949854,31015928:0,0,1896559
(1,263:3949854,31015928:0,353894,0
k1,263:2508062,31015928:-1441792
x1,263:3294494,31015928
g1,263:3949854,31015928
)
)
(1,265:3949854,33830637:25165824,473775,150012
x1,265:4332453,33830637
x1,264:4891900,33830637
g1,264:5063932,33830637
x1,264:5904824,33830637
g1,264:6076856,33830637
x1,264:6917748,33830637
x1,264:7550138,33830637
g1,264:7722170,33830637
x1,264:8371763,33830637
x1,264:10085200,33830637
k1,265:29115678,33830637:19030478
g1,265:29115678,33830637
)
(1,267:3949854,33830637:0,0,150012
(1,267:3949854,33830637:0,353894,0
k1,267:2508062,33830637:-1441792
x1,267:3294494,33830637
g1,267:3949854,33830637
)
)
(1,267:14942447,34813677:14173231,464485,142786
(1,267:14942447,34813677:3180639,449691,142786
h1,267:14942447,34813677:0,0,0
(1,265:14942447,34813677:0,0,0
$1,265:14942447,34813677
(1,265:14942447,34027245:0,0,0
)
$1,265:14942447,34813677
)
h1,267:14942447,34813677:0,0,0
x1,267:15464048,34813677
(1,267:15464048,34916895:283933,339072,7032
x1,267:15715213,34916895
)
x1,267:16187006,34813677
g1,267:16397418,34813677
x1,267:16804789,34813677
g1,267:16995934,34813677
x1,267:17924218,34813677
x1,267:18115517,34813677
)
(1,267:27797226,34813677:1318452,464485,122487
(1,267:27797226,34813677:1318452,464485,122487
x1,267:28886532,34813677
x1,267:29115678,34813677
)
)
)
(1,267:3949854,34813677:0,0,142786
(1,267:3949854,34813677:0,353894,7340
k1,267:2508062,34813677:-1441792
x1,267:3294494,34813677
g1,267:3949854,34813677
)
)
(1,269:3949854,35796717:25165824,473775,150012
x1,269:4790746,35796717
g1,268:4962778,35796717
x1,268:6224116,35796717
x1,268:7408384,35796717
g1,268:7580416,35796717
x1,268:8421308,35796717
x1,268:9053698,35796717
x1,268:9377118,35796717
x1,268:10774017,35796717
g1,268:10946049,35796717
x1,268:11939706,35796717
g1,268:12111738,35796717
x1,268:12990477,35796717
x1,268:16065718,35796717
g1,268:16237750,35796717
x1,268:16466896,35796717
x1,268:17551384,35796717
g1,268:17723416,35796717
x1,268:18564308,35796717
x1,268:19196698,35796717
x1,268:19520118,35796717
x1,268:21139281,35796717
g1,268:21311313,35796717
x1,268:22151517,35796717
k1,269:29115678,35796717:6964161
g1,269:29115678,35796717
)
(1,272:3949854,35796717:0,0,150012
(1,272:3949854,35796717:0,353894,0
k1,272:2508062,35796717:-1441792
x1,272:3294494,35796717
g1,272:3949854,35796717
)
)
(1,272:11291619,37985496:17824059,1594391,478935
(1,272:11291619,37985496:10482294,1594391,478935
h1,272:11291619,37985496:0,0,0
(1,269:11291619,37985496:0,0,0
$1,269:11291619,37985496
(1,269:11291619,37199064:0,0,0
)
$1,269:11291619,37985496
)
h1,272:11291619,37985496:0,0,0
x1,272:11780878,37985496
(1,272:11780878,38088714:352249,249657,0
x1,272:12100359,38088714
)
g1,272:12324272,37985496
x1,272:12731643,37985496
g1,272:12922788,37985496
x1,272:13849696,37985496
(1,272:13849696,38088714:283933,339072,7032
x1,272:14100861,38088714
)
x1,272:14305661,37985496
g1,270:14485262,37985496
g1,270:14657294,37985496
g1,272:14771981,37985496
x1,272:15261240,37985496
(1,272:15261240,38088714:283933,339072,7032
x1,272:15512405,38088714
)
g1,272:15736318,37985496
x1,272:16143689,37985496
g1,272:16334834,37985496
(1,272:16334834,37985496:5259478,1594391,478935
(1,272:16334834,37985496:5259478,1594391,478935
h1,272:16334834,37985496:78643,0,0
[1,272:16413477,37985496:5102192,1594391,478935
(1,272:16413477,37268798:5102192,877693,404977
(1,272:16413477,36468175:567017,38535,1205600
x1,272:16980494,36468175
)
[1,272:16980494,37268798:4535175,877693,234366
(1,272:16980494,37268798:4535175,581843,234366
x1,272:17358276,37268798
[1,272:17358276,37397675:299252,710720,41693
(1,272:17369285,37026027:283933,339072,0
x1,272:17620450,37026027
)
(1,272:17358276,37397675:299252,217508,41693
x1,272:17601905,37397675
)
]
g1,272:17810444,37268798
x1,272:18248093,37268798
g1,272:18401009,37268798
x1,272:18813886,37268798
x1,272:19093953,37268798
x1,272:19499260,37268798
[1,272:19499260,37397675:342956,710720,3767
(1,272:19510269,37026027:283933,339072,0
x1,272:19761434,37026027
)
(1,272:19499260,37397675:342956,217508,3767
x1,272:19784081,37397675
)
]
g1,272:19995132,37268798
x1,272:20383236,37268798
g1,272:20536152,37268798
x1,272:20913934,37268798
[1,272:20913934,37397675:338184,710720,105489
(1,272:20924943,37026027:283933,339072,0
x1,272:21176108,37026027
)
(1,272:20913934,37397675:338184,217508,105489
x1,272:21186699,37397675
)
]
x1,272:21495026,37268798
)
]
)
(1,272:16413477,38457550:5102192,464486,6880
k1,272:18770178,38457550:2356701
x1,272:19147960,38457550
k1,272:21515669,38457550:2356700
)
]
h1,272:21515669,37985496:78643,0,0
)
)
x1,272:21766344,37985496
)
(1,272:27797226,37985496:1318452,464485,122487
(1,272:27797226,37985496:1318452,464485,122487
x1,272:28886532,37985496
x1,272:29115678,37985496
)
)
)
(1,272:3949854,37985496:0,0,478935
(1,272:3949854,37985496:0,360972,7340
k1,272:2508062,37985496:-1441792
x1,272:3294494,37985496
g1,272:3949854,37985496
)
)
(1,280:3949854,38843270:0,0,0
(1,280:3949854,38843270:0,360972,7340
k1,280:2508062,38843270:-1441792
x1,280:3294494,38843270
g1,280:3949854,38843270
)
)
(1,280:10172847,41417712:18942831,2312298,1958602
(1,280:10172847,41417712:12719839,2312298,1958602
h1,280:10172847,41417712:0,0,0
(1,273:10172847,41417712:0,0,0
$1,273:10172847,41417712
(1,273:10172847,40631280:0,0,0
)
$1,273:10172847,41417712
)
h1,280:10172847,41417712:0,0,0
(1,280:10172847,41417712:1418550,487881,142786
h1,280:10172847,41417712:78643,0,0
(1,280:10251490,41417712:1062592,487881,142786
(1,280:10251490,41416681:192675,486850,135217
x1,280:10444165,41416681
)
x1,280:10883190,41417712
(1,280:10883190,41520930:352249,249657,0
x1,280:11202671,41520930
)
h1,280:11235439,41417712:78643,0,0
)
(1,280:11314082,41416681:277315,486850,135217
x1,280:11563872,41416681
)
)
g1,280:11782542,41417712
x1,280:12189913,41417712
g1,280:12381058,41417712
(1,280:12381058,41417712:4638317,930347,1662173
(1,280:12381058,41417712:4638317,930347,1662173
h1,280:12381058,41417712:78643,0,0
[1,280:12459701,41417712:4481031,930347,1662173
(1,280:12459701,40951850:4481031,464485,0
k1,280:14528185,40951850:2068484
x1,280:14872249,40951850
k1,280:16940732,40951850:2068483
)
(1,280:12459701,42443737:4481031,1068001,636147
(1,280:12459701,41452806:650969,38535,1627078
x1,280:13110670,41452806
)
[1,280:13110670,42443737:3830062,1068001,492300
(1,280:13110670,42443737:3830062,798915,492300
x1,280:13454734,42443737
g1,280:13569421,42443737
(1,280:13569421,42443737:3371311,798915,492300
(1,280:13569421,41683357:313785,38535,1205600
x1,280:13869444,41683357
)
(1,280:13883206,42443737:1570868,798687,492300
(1,280:13883206,42443737:1570868,798687,492300
h1,280:13883206,42443737:78643,0,0
[1,280:13961849,42443737:1413582,798687,492300
(1,280:13961849,42077739:1413582,432689,131347
k1,280:14403530,42077739:441681
x1,280:14675792,42077739
[1,280:14675792,42176916:257958,531866,32170
(1,280:14702164,41900518:222004,255468,0
x1,280:14891400,41900518
)
(1,280:14675792,42176916:257958,163878,32170
x1,280:14883951,42176916
)
]
k1,280:15375431,42077739:441681
)
(1,280:13961849,42757380:1413582,432689,178656
x1,280:14234111,42757380
[1,280:14234111,42856557:294859,531866,3027
(1,280:14260483,42580159:222004,255468,0
x1,280:14449719,42580159
)
(1,280:14234111,42856557:294859,163878,3027
x1,280:14477090,42856557
)
]
x1,280:15084546,42757380
[1,280:15084546,42856557:290885,531866,79479
(1,280:15110918,42580159:222004,255468,0
x1,280:15300154,42580159
)
(1,280:15084546,42856557:290885,163878,79479
x1,280:15318063,42856557
)
]
)
]
h1,280:15375431,42443737:78643,0,0
)
)
g1,280:15606990,42443737
x1,280:16044639,42443737
g1,280:16197555,42443737
x1,280:16610432,42443737
(1,280:16626946,41683357:313786,38535,1205600
x1,280:16885682,41683357
)
)
)
]
)
]
h1,280:16940732,41417712:78643,0,0
)
)
g1,280:17134062,41417712
(1,280:17134062,41417712:5464336,2312298,1958602
[1,280:17134062,39589356:311722,412877,3715893
(1,280:17134062,39589356:311722,412877,0
x1,280:17445784,39589356
)
(1,280:17134062,40002233:311722,412877,0
x1,280:17445784,40002233
)
(1,280:17134062,40415110:311722,412877,0
x1,280:17445784,40415110
)
(1,280:17134062,40827987:311722,412877,0
x1,280:17445784,40827987
)
(1,280:17134062,41240864:311722,412877,0
x1,280:17445784,41240864
)
(1,280:17134062,41653741:311722,412877,0
x1,280:17445784,41653741
)
(1,280:17134062,42066618:311722,412877,0
x1,280:17445784,42066618
)
(1,280:17134062,42479495:311722,412877,0
x1,280:17445784,42479495
)
(1,280:17134062,42892372:311722,412877,0
x1,280:17445784,42892372
)
(1,280:17134062,43305249:311722,412877,0
x1,280:17445784,43305249
)
]
[1,279:17445784,41417712:4840893,2312298,1958602
(1,276:17445784,39962132:4840893,856718,492300
g1,275:17445784,39962132
(1,276:17445784,39962132:4840893,856718,492300
r1,282:17445784,39962132:0,786432,235932
g1,275:17773464,39962132
g1,275:17773464,39962132
$1,275:17773464,39962132
(1,275:17773464,39962132:4185533,856718,492300
(1,275:17773464,39962132:4185533,856718,492300
h1,275:17773464,39962132:78643,0,0
[1,275:17852107,39962132:4028247,856718,492300
(1,275:17852107,39545545:4028247,440131,181936
x1,275:18124369,39545545
(1,275:18124369,39620894:257958,163878,32170
x1,275:18332528,39620894
)
(1,275:18382327,39545545:3498027,440131,181936
(1,275:18382327,39592264:291078,486850,135217
x1,275:18645880,39592264
)
x1,275:19012979,39545545
x1,275:19188794,39545545
x1,275:19783802,39545545
(1,275:19783802,39620894:290885,163878,79479
x1,275:20017319,39620894
)
x1,275:20666430,39545545
(1,275:20666430,39620894:294859,163878,3027
x1,275:20909409,39620894
)
x1,275:21394799,39545545
(1,275:21394799,39623792:222004,255468,5298
x1,275:21584035,39623792
)
(1,275:21616803,39592264:263551,486850,135217
x1,275:21859711,39592264
)
)
)
(1,275:17852107,40275775:4028247,432689,178656
k1,275:19159440,40275775:1307333
x1,275:19431702,40275775
[1,275:19431702,40374952:294859,531866,3027
(1,275:19458074,40098554:222004,255468,0
x1,275:19647310,40098554
)
(1,275:19431702,40374952:294859,163878,3027
x1,275:19674681,40374952
)
]
x1,275:20282137,40275775
[1,275:20282137,40374952:290885,531866,79479
(1,275:20308509,40098554:222004,255468,0
x1,275:20497745,40098554
)
(1,275:20282137,40374952:290885,163878,79479
x1,275:20515654,40374952
)
]
k1,275:21880354,40275775:1307332
)
]
h1,275:21880354,39962132:78643,0,0
)
)
$1,275:21958997,39962132
$1,276:21958997,39962132
h1,276:21958997,39962132:0,0,0
$1,276:21958997,39962132
g1,276:21958997,39962132
g1,276:22286677,39962132
)
g1,276:22286677,39962132
)
(1,277:17445784,41311150:4840893,856718,492300
g1,276:17445784,41311150
(1,277:17445784,41311150:4840893,856718,492300
r1,282:17445784,41311150:0,786432,235932
g1,276:17773464,41311150
k1,276:17953298,41311150:179834
$1,276:17953298,41311150
(1,276:17953298,41311150:3825866,856718,492300
(1,276:17953298,41311150:3825866,856718,492300
h1,276:17953298,41311150:78643,0,0
[1,276:18031941,41311150:3668580,856718,492300
(1,276:18031941,40894563:3668580,440131,181936
x1,276:18304203,40894563
(1,276:18304203,40969912:257958,163878,32170
x1,276:18512362,40969912
)
(1,276:18562161,40894563:3138360,440131,181936
(1,276:18562161,40941282:291078,486850,135217
x1,276:18825714,40941282
)
x1,276:19008961,40894563
x1,276:19603969,40894563
(1,276:19603969,40969912:294859,163878,3027
x1,276:19846948,40969912
)
x1,276:20490571,40894563
(1,276:20490571,40969912:290885,163878,79479
x1,276:20724088,40969912
)
x1,276:21214966,40894563
(1,276:21214966,40972810:222004,255468,5298
x1,276:21404202,40972810
)
(1,276:21436970,40941282:263551,486850,135217
x1,276:21679878,40941282
)
)
)
(1,276:18031941,41624793:3668580,432689,178656
k1,276:19159440,41624793:1127499
x1,276:19431702,41624793
[1,276:19431702,41723970:294859,531866,3027
(1,276:19458074,41447572:222004,255468,0
x1,276:19647310,41447572
)
(1,276:19431702,41723970:294859,163878,3027
x1,276:19674681,41723970
)
]
x1,276:20282137,41624793
[1,276:20282137,41723970:290885,531866,79479
(1,276:20308509,41447572:222004,255468,0
x1,276:20497745,41447572
)
(1,276:20282137,41723970:290885,163878,79479
x1,276:20515654,41723970
)
]
k1,276:21700521,41624793:1127499
)
]
h1,276:21700521,41311150:78643,0,0
)
)
$1,276:21779164,41311150
$1,277:21779164,41311150
h1,277:21779164,41311150:0,0,0
$1,277:21779164,41311150
k1,277:21958997,41311150:179833
g1,277:22286677,41311150
)
g1,277:22286677,41311150
)
(1,278:17445784,42353950:4840893,550500,235932
g1,277:17445784,42353950
(1,278:17445784,42353950:4840893,550500,235932
r1,282:17445784,42353950:0,786432,235932
g1,277:17773464,42353950
k1,277:19260810,42353950:1487346
$1,277:19260810,42353950
x1,277:20187718,42353950
(1,277:20187718,42457168:283933,339072,7032
x1,277:20438883,42457168
)
$1,277:20471651,42353950
$1,278:20471651,42353950
h1,278:20471651,42353950:0,0,0
$1,278:20471651,42353950
k1,278:21958997,42353950:1487346
g1,278:22286677,42353950
)
g1,278:22286677,42353950
)
(1,279:17445784,43140382:4840893,550500,235932
g1,278:17445784,43140382
(1,279:17445784,43140382:4840893,550500,235932
r1,282:17445784,43140382:0,786432,235932
g1,278:17773464,43140382
k1,278:19764389,43140382:1990925
$1,279:19764389,43140382
x1,279:19962569,43140382
$1,279:19968073,43140382
k1,279:21958997,43140382:1990924
g1,279:22286677,43140382
)
g1,279:22286677,43140382
)
]
[1,280:22286677,39589356:311721,412877,3715893
(1,280:22286677,39589356:311721,412877,0
x1,280:22536467,39589356
)
(1,280:22286677,40002233:311721,412877,0
x1,280:22536467,40002233
)
(1,280:22286677,40415110:311721,412877,0
x1,280:22536467,40415110
)
(1,280:22286677,40827987:311721,412877,0
x1,280:22536467,40827987
)
(1,280:22286677,41240864:311721,412877,0
x1,280:22536467,41240864
)
(1,280:22286677,41653741:311721,412877,0
x1,280:22536467,41653741
)
(1,280:22286677,42066618:311721,412877,0
x1,280:22536467,42066618
)
(1,280:22286677,42479495:311721,412877,0
x1,280:22536467,42479495
)
(1,280:22286677,42892372:311721,412877,0
x1,280:22536467,42892372
)
(1,280:22286677,43305249:311721,412877,0
x1,280:22536467,43305249
)
]
)
g1,280:22713085,41417712
x1,280:22885117,41417712
)
(1,280:27797226,41417712:1318452,473775,122487
(1,280:27797226,41417712:1318452,473775,122487
x1,280:28886532,41417712
x1,280:29115678,41417712
)
)
)
(1,280:3949854,41417712:0,0,1958602
(1,280:3949854,41417712:0,353894,4718
k1,280:2508062,41417712:-1441792
x1,280:3294494,41417712
g1,280:3949854,41417712
)
)
]
(1,282:3949854,44949178:25165824,0,0
h1,282:3949854,44949178:25165824,0,0
)
]
]
]
!45109
}6
!10
{7
[1,349:4736286,44949178:24379392,40212892,0
(1,349:4736286,4736286:0,0,0
[1,349:0,4736286:0,0,0
(1,349:0,0:0,0,0
g1,349:0,0
)
]
)
[1,349:4736286,4736286:0,0,0
(1,349:4736286,2547141:0,0,0
k1,349:4736286,2547141:852213
)
]
[1,349:4736286,44949178:24379392,40212892,0
[1,349:3949854,44949178:25165824,42336256,0
[1,349:3949854,3399354:25165824,786432,0
(1,349:3949854,3399354:25165824,456916,6193
(1,349:3949854,3399354:25165824,456916,6193
k1,349:16532766,3399354:12582912
k1,349:29115678,3399354:12582912
(1,349:29115678,3399354:0,456916,6193
k1,349:28771614,3399354:-344064
x1,349:29115678,3399354
)
)
)
]
[1,349:3949854,43114170:25165824,39321600,0
(1,282:3949854,4670263:25165824,877693,404977
x1,282:5630950,4670263
k1,281:5869060,4670263:238110
$1,281:5869060,4670263
x1,281:6246842,4670263
k1,281:6540772,4670263:282921
x1,281:6948143,4670263
k1,281:7231064,4670263:282921
(1,281:7231064,4670263:4068627,877693,404977
(1,281:7231064,3869640:567017,38535,1205600
x1,281:7798081,3869640
)
[1,281:7798081,4670263:3501610,877693,234366
(1,281:7798081,4670263:3501610,581843,234366
x1,281:8175863,4670263
[1,281:8175863,4799140:342956,710720,3767
(1,281:8186872,4427492:283933,339072,0
x1,281:8438037,4427492
)
(1,281:8175863,4799140:342956,217508,3767
x1,281:8460684,4799140
)
]
g1,281:8671735,4670263
x1,281:9059839,4670263
g1,281:9212755,4670263
x1,281:9590537,4670263
[1,281:9590537,4799140:338184,710720,105489
(1,281:9601546,4427492:283933,339072,0
x1,281:9852711,4427492
)
(1,281:9590537,4799140:338184,217508,105489
x1,281:9863302,4799140
)
]
g1,281:10081637,4670263
x1,281:10469741,4670263
g1,281:10622657,4670263
x1,281:11000439,4670263
[1,281:11000439,4799140:299252,710720,41693
(1,281:11011448,4427492:283933,339072,0
x1,281:11262613,4427492
)
(1,281:11000439,4799140:299252,217508,41693
x1,281:11244068,4799140
)
]
)
]
)
$1,281:11299691,4670263
k1,281:11537801,4670263:238110
x1,281:12531458,4670263
k1,281:12769568,4670263:238110
$1,281:12769568,4670263
x1,281:13147350,4670263
[1,281:13147350,4840230:342956,758829,3767
(1,281:13158359,4420473:283933,339072,0
x1,281:13409524,4420473
)
(1,281:13147350,4840230:342956,217508,3767
x1,281:13432171,4840230
)
]
k1,281:13679932,4670263:189626
x1,281:14068036,4670263
k1,281:14257662,4670263:189626
x1,281:14635444,4670263
[1,281:14635444,4840230:338184,758829,105489
(1,281:14646453,4420473:283933,339072,0
x1,281:14897618,4420473
)
(1,281:14635444,4840230:338184,217508,105489
x1,281:14908209,4840230
)
]
k1,281:15256549,4670263:282921
x1,281:15694198,4670263
k1,281:15977119,4670263:282921
x1,281:16321183,4670263
$1,281:16321183,4670263
x1,281:16493215,4670263
k1,281:16731325,4670263:238110
x1,281:18374575,4670263
k1,281:18612685,4670263:238110
$1,281:18612685,4670263
x1,281:19011799,4670263
k1,281:19305729,4670263:282921
x1,281:19713100,4670263
k1,281:19996020,4670263:282920
(1,281:19996020,4670263:2697657,877693,404977
(1,281:19996020,3869640:567017,38535,1205600
x1,281:20563037,3869640
)
[1,281:20563037,4670263:2130640,877693,234366
(1,281:20563037,4670263:2130640,581843,234366
x1,281:20940819,4670263
[1,281:20940819,4799140:342956,710720,3767
(1,281:20951828,4427492:283933,339072,0
x1,281:21202993,4427492
)
(1,281:20940819,4799140:342956,217508,3767
x1,281:21225640,4799140
)
]
g1,281:21436691,4670263
x1,281:21824795,4670263
g1,281:21977711,4670263
x1,281:22355493,4670263
[1,281:22355493,4799140:338184,710720,105489
(1,281:22366502,4427492:283933,339072,0
x1,281:22617667,4427492
)
(1,281:22355493,4799140:338184,217508,105489
x1,281:22628258,4799140
)
]
)
]
)
k1,281:22976598,4670263:282921
(1,281:22976598,4670263:607086,313098,0
[1,281:22976598,4670263:607086,313098,0
(1,281:22976598,4670263:607086,313098,0
$1,281:22976598,4670263
(1,281:22976598,4670263:437649,0,0
h1,281:22976598,4670263:0,0,0
(1,281:22976598,4670263:437649,0,0
$1,281:22976598,4670263
(1,281:22976598,4670263:437649,206437,0
x1,281:23414247,4670263
)
$1,281:23414247,4670263
)
)
g1,281:23146644,4670263
x1,281:23583684,4670263
$1,281:23583684,4670263
)
]
)
k1,281:23866605,4670263:282921
x1,281:24210669,4670263
$1,281:24210669,4670263
x1,281:24382701,4670263
k1,281:24620811,4670263:238110
x1,281:25461703,4670263
k1,281:25699813,4670263:238110
x1,281:26540705,4670263
x1,281:27173095,4670263
x1,281:27496515,4670263
x1,281:29115678,4670263
k1,281:29115678,4670263:0
)
(1,282:3949854,4670263:0,0,404977
(1,282:3949854,4670263:0,353894,7340
k1,282:2508062,4670263:-1441792
x1,282:3294494,4670263
g1,282:3949854,4670263
)
)
(1,282:3949854,5614551:25165824,473775,7569
x1,282:6089932,5614551
k1,282:29115678,5614551:23025746
g1,282:29115678,5614551
)
(1,289:3949854,5614551:0,0,7569
(1,289:3949854,5614551:0,353894,11534
k1,289:2508062,5614551:-1441792
x1,289:3294494,5614551
g1,289:3949854,5614551
)
)
(1,289:13578018,7809797:15537660,1749712,1396016
(1,289:13578018,7809797:5909497,1749712,1396016
h1,289:13578018,7809797:0,0,0
(1,282:13578018,7809797:0,0,0
$1,282:13578018,7809797
(1,282:13578018,7023365:0,0,0
)
$1,282:13578018,7809797
)
h1,289:13578018,7809797:0,0,0
(1,289:13578018,7809797:1418550,487881,142786
h1,289:13578018,7809797:78643,0,0
(1,289:13656661,7809797:1062592,487881,142786
(1,289:13656661,7808766:192675,486850,135217
x1,289:13849336,7808766
)
x1,289:14288361,7809797
(1,289:14288361,7913015:352249,249657,0
x1,289:14607842,7913015
)
h1,289:14640610,7809797:78643,0,0
)
(1,289:14719253,7808766:277315,486850,135217
x1,289:14969043,7808766
)
)
g1,289:15187713,7809797
x1,289:15595084,7809797
g1,289:15786229,7809797
(1,289:15786229,7809797:985104,930347,684000
(1,289:15786229,7809797:985104,930347,684000
h1,289:15786229,7809797:78643,0,0
[1,289:15864872,7809797:827818,930347,684000
(1,289:15864872,7343935:827818,464485,0
k1,289:16106749,7343935:241877
x1,289:16450813,7343935
k1,289:16692690,7343935:241877
)
(1,289:15864872,8425326:827818,657505,68470
(1,289:15864872,7844203:483754,38191,649593
x1,289:16348626,7844203
)
[1,289:16348626,8425326:344064,657505,0
(1,289:16348626,8425326:344064,464485,0
x1,289:16692690,8425326
)
]
)
]
h1,289:16692690,7809797:78643,0,0
)
)
g1,289:16886020,7809797
(1,289:16886020,7809797:2292068,1749712,1396016
[1,289:16886020,6600757:311722,412877,2477262
(1,289:16886020,6600757:311722,412877,0
x1,289:17197742,6600757
)
(1,289:16886020,7013634:311722,412877,0
x1,289:17197742,7013634
)
(1,289:16886020,7426511:311722,412877,0
x1,289:17197742,7426511
)
(1,289:16886020,7839388:311722,412877,0
x1,289:17197742,7839388
)
(1,289:16886020,8252265:311722,412877,0
x1,289:17197742,8252265
)
(1,289:16886020,8665142:311722,412877,0
x1,289:17197742,8665142
)
(1,289:16886020,9078019:311722,412877,0
x1,289:17197742,9078019
)
]
[1,288:17197742,7809797:1668625,1749712,1396016
(1,285:17197742,6610585:1668625,550500,235932
g1,284:17197742,6610585
(1,285:17197742,6610585:1668625,550500,235932
r1,349:17197742,6610585:0,786432,235932
g1,284:17525422,6610585
g1,284:17525422,6610585
$1,284:17525422,6610585
x1,284:18339476,6610585
x1,284:18533183,6610585
$1,284:18538687,6610585
$1,285:18538687,6610585
h1,285:18538687,6610585:0,0,0
$1,285:18538687,6610585
g1,285:18538687,6610585
g1,285:18866367,6610585
)
g1,285:18866367,6610585
)
(1,286:17197742,7397017:1668625,550500,235932
g1,285:17197742,7397017
(1,286:17197742,7397017:1668625,550500,235932
r1,349:17197742,7397017:0,786432,235932
g1,285:17525422,7397017
k1,285:17860023,7397017:334601
$1,285:17860023,7397017
x1,285:18204087,7397017
$1,285:18204087,7397017
$1,286:18204087,7397017
h1,286:18204087,7397017:0,0,0
$1,286:18204087,7397017
k1,286:18538687,7397017:334600
g1,286:18866367,7397017
)
g1,286:18866367,7397017
)
(1,287:17197742,8183449:1668625,550500,235932
g1,286:17197742,8183449
(1,287:17197742,8183449:1668625,550500,235932
r1,349:17197742,8183449:0,786432,235932
g1,286:17525422,8183449
k1,286:17860023,8183449:334601
$1,286:17860023,8183449
x1,286:18204087,8183449
$1,286:18204087,8183449
$1,287:18204087,8183449
h1,287:18204087,8183449:0,0,0
$1,287:18204087,8183449
k1,287:18538687,8183449:334600
g1,287:18866367,8183449
)
g1,287:18866367,8183449
)
(1,288:17197742,8969881:1668625,550500,235932
g1,287:17197742,8969881
(1,288:17197742,8969881:1668625,550500,235932
r1,349:17197742,8969881:0,786432,235932
g1,287:17525422,8969881
k1,287:17860023,8969881:334601
$1,288:17860023,8969881
x1,288:18204087,8969881
$1,288:18204087,8969881
k1,288:18538687,8969881:334600
g1,288:18866367,8969881
)
g1,288:18866367,8969881
)
]
[1,289:18866367,6600757:311721,412877,2477262
(1,289:18866367,6600757:311721,412877,0
x1,289:19116157,6600757
)
(1,289:18866367,7013634:311721,412877,0
x1,289:19116157,7013634
)
(1,289:18866367,7426511:311721,412877,0
x1,289:19116157,7426511
)
(1,289:18866367,7839388:311721,412877,0
x1,289:19116157,7839388
)
(1,289:18866367,8252265:311721,412877,0
x1,289:19116157,8252265
)
(1,289:18866367,8665142:311721,412877,0
x1,289:19116157,8665142
)
(1,289:18866367,9078019:311721,412877,0
x1,289:19116157,9078019
)
]
)
g1,289:19292775,7809797
x1,289:19487515,7809797
)
(1,289:27797226,7809797:1318452,473775,122487
(1,289:27797226,7809797:1318452,473775,122487
x1,289:28886532,7809797
x1,289:29115678,7809797
)
)
)
(1,289:3949854,7809797:0,0,1396016
(1,289:3949854,7809797:0,353894,7340
k1,289:2508062,7809797:-1441792
x1,289:3294494,7809797
g1,289:3949854,7809797
)
)
(1,291:3949854,10117553:25165824,473775,150012
x1,291:5593104,10117553
g1,290:5765136,10117553
$1,290:5765136,10117553
x1,290:6164250,10117553
g1,290:6366404,10117553
(1,290:6366404,10117553:607086,313098,0
[1,290:6366404,10117553:607086,313098,0
(1,290:6366404,10117553:607086,313098,0
$1,290:6366404,10117553
(1,290:6366404,10117553:437649,0,0
h1,290:6366404,10117553:0,0,0
(1,290:6366404,10117553:437649,0,0
$1,290:6366404,10117553
(1,290:6366404,10117553:437649,206437,0
x1,290:6804053,10117553
)
$1,290:6804053,10117553
)
)
g1,290:6536450,10117553
x1,290:6973490,10117553
$1,290:6973490,10117553
)
]
)
g1,290:7164635,10117553
x1,290:8139711,10117553
$1,290:8139711,10117553
x1,290:8311743,10117553
g1,290:8483775,10117553
x1,290:9324667,10117553
g1,290:9496699,10117553
x1,290:10337591,10117553
x1,290:10969981,10117553
x1,290:11293401,10117553
x1,290:12912564,10117553
g1,290:13084596,10117553
x1,290:13924800,10117553
g1,290:14096832,10117553
x1,290:14364513,10117553
x1,290:15119386,10117553
g1,290:15291418,10117553
x1,290:17164500,10117553
x1,290:17508564,10117553
x1,290:18981846,10117553
g1,290:19153878,10117553
x1,290:20186069,10117553
k1,291:29115678,10117553:8929609
g1,291:29115678,10117553
)
(1,298:3949854,10117553:0,0,150012
(1,298:3949854,10117553:0,353894,0
k1,298:2508062,10117553:-1441792
x1,298:3294494,10117553
g1,298:3949854,10117553
)
)
(1,298:13457590,12791532:15658088,1856626,1502929
(1,298:13457590,12791532:6150353,1856626,1502929
h1,298:13457590,12791532:0,0,0
(1,291:13457590,12791532:0,0,0
$1,291:13457590,12791532
(1,291:13457590,12005100:0,0,0
)
$1,291:13457590,12791532
)
h1,298:13457590,12791532:0,0,0
(1,298:13457590,12791532:1418550,487881,142786
h1,298:13457590,12791532:78643,0,0
(1,298:13536233,12791532:1062592,487881,142786
(1,298:13536233,12790501:192675,486850,135217
x1,298:13728908,12790501
)
x1,298:14167933,12791532
(1,298:14167933,12894750:352249,249657,0
x1,298:14487414,12894750
)
h1,298:14520182,12791532:78643,0,0
)
(1,298:14598825,12790501:277315,486850,135217
x1,298:14848615,12790501
)
)
g1,298:15067285,12791532
x1,298:15474656,12791532
g1,298:15665801,12791532
(1,298:15665801,12791532:985104,930347,684000
(1,298:15665801,12791532:985104,930347,684000
h1,298:15665801,12791532:78643,0,0
[1,298:15744444,12791532:827818,930347,684000
(1,298:15744444,12325670:827818,464485,0
k1,298:15986321,12325670:241877
x1,298:16330385,12325670
k1,298:16572262,12325670:241877
)
(1,298:15744444,13407061:827818,657505,68470
(1,298:15744444,12825938:483754,38191,649593
x1,298:16228198,12825938
)
[1,298:16228198,13407061:344064,657505,0
(1,298:16228198,13407061:344064,464485,0
x1,298:16572262,13407061
)
]
)
]
h1,298:16572262,12791532:78643,0,0
)
)
g1,298:16765592,12791532
(1,298:16765592,12791532:2532924,1856626,1502929
[1,298:16765592,11376053:311722,412877,2890139
(1,298:16765592,11376053:311722,412877,0
x1,298:17077314,11376053
)
(1,298:16765592,11788930:311722,412877,0
x1,298:17077314,11788930
)
(1,298:16765592,12201807:311722,412877,0
x1,298:17077314,12201807
)
(1,298:16765592,12614684:311722,412877,0
x1,298:17077314,12614684
)
(1,298:16765592,13027561:311722,412877,0
x1,298:17077314,13027561
)
(1,298:16765592,13440438:311722,412877,0
x1,298:17077314,13440438
)
(1,298:16765592,13853315:311722,412877,0
x1,298:17077314,13853315
)
(1,298:16765592,14266192:311722,412877,0
x1,298:17077314,14266192
)
]
[1,297:17077314,12791532:1909481,1856626,1502929
(1,294:17077314,11485406:1909481,550500,235932
g1,293:17077314,11485406
(1,294:17077314,11485406:1909481,550500,235932
r1,349:17077314,11485406:0,786432,235932
g1,293:17404994,11485406
k1,293:17860023,11485406:455029
$1,293:17860023,11485406
x1,293:18204087,11485406
$1,293:18204087,11485406
$1,294:18204087,11485406
h1,294:18204087,11485406:0,0,0
$1,294:18204087,11485406
k1,294:18659115,11485406:455028
g1,294:18986795,11485406
)
g1,294:18986795,11485406
)
(1,295:17077314,12271838:1909481,550500,235932
g1,294:17077314,12271838
(1,295:17077314,12271838:1909481,550500,235932
r1,349:17077314,12271838:0,786432,235932
g1,294:17404994,12271838
k1,294:17860023,12271838:455029
$1,294:17860023,12271838
x1,294:18204087,12271838
$1,294:18204087,12271838
$1,295:18204087,12271838
h1,295:18204087,12271838:0,0,0
$1,295:18204087,12271838
k1,295:18659115,12271838:455028
g1,295:18986795,12271838
)
g1,295:18986795,12271838
)
(1,296:17077314,13058270:1909481,550500,235932
g1,295:17077314,13058270
(1,296:17077314,13058270:1909481,550500,235932
r1,349:17077314,13058270:0,786432,235932
g1,295:17404994,13058270
k1,295:17641198,13058270:236204
$1,295:17641198,13058270
x1,295:18422911,13058270
$1,295:18422911,13058270
$1,296:18422911,13058270
h1,296:18422911,13058270:0,0,0
$1,296:18422911,13058270
k1,296:18659115,13058270:236204
g1,296:18986795,13058270
)
g1,296:18986795,13058270
)
(1,297:17077314,13883549:1909481,589347,410912
g1,296:17077314,13883549
(1,297:17077314,13883549:1909481,589347,410912
r1,349:17077314,13883549:0,786432,235932
g1,296:17404994,13883549
g1,296:17404994,13883549
$1,297:17404994,13883549
(1,297:17404994,13883549:1254121,589347,410912
(1,297:17404994,13883549:1254121,589347,410912
h1,297:17404994,13883549:78643,0,0
[1,297:17483637,13883549:1096835,589347,410912
(1,297:17483637,13612427:1096835,318225,3767
k1,297:17941510,13612427:457873
x1,297:18097232,13612427
k1,297:18580472,13612427:457873
)
(1,297:17483637,14181812:1096835,417309,112648
(1,297:17483637,13820261:353138,27879,474199
x1,297:17836775,13820261
)
[1,297:17836775,14181812:743697,417309,3767
(1,297:17836775,14181812:743697,217508,3767
x1,297:18176349,14181812
x1,297:18553096,14181812
)
]
)
]
h1,297:18580472,13883549:78643,0,0
)
)
$1,297:18659115,13883549
g1,297:18659115,13883549
g1,297:18986795,13883549
)
g1,297:18986795,13883549
)
]
[1,298:18986795,11376053:311721,412877,2890139
(1,298:18986795,11376053:311721,412877,0
x1,298:19236585,11376053
)
(1,298:18986795,11788930:311721,412877,0
x1,298:19236585,11788930
)
(1,298:18986795,12201807:311721,412877,0
x1,298:19236585,12201807
)
(1,298:18986795,12614684:311721,412877,0
x1,298:19236585,12614684
)
(1,298:18986795,13027561:311721,412877,0
x1,298:19236585,13027561
)
(1,298:18986795,13440438:311721,412877,0
x1,298:19236585,13440438
)
(1,298:18986795,13853315:311721,412877,0
x1,298:19236585,13853315
)
(1,298:18986795,14266192:311721,412877,0
x1,298:19236585,14266192
)
]
)
g1,298:19413203,12791532
x1,298:19607943,12791532
)
(1,298:27797226,12791532:1318452,464485,122487
(1,298:27797226,12791532:1318452,464485,122487
x1,298:28886532,12791532
x1,298:29115678,12791532
)
)
)
(1,298:3949854,12791532:0,0,1502929
(1,298:3949854,12791532:0,353894,0
k1,298:2508062,12791532:-1441792
x1,298:3294494,12791532
g1,298:3949854,12791532
)
)
(1,300:3949854,15435577:25165824,473775,150012
x1,300:5498141,15435577
k1,299:5643850,15435577:145709
x1,299:6179213,15435577
x1,299:7967657,15435577
k1,299:8113365,15435577:145708
x1,299:9451084,15435577
k1,299:9596793,15435577:145709
x1,299:10437685,15435577
k1,299:10583394,15435577:145709
x1,299:12227330,15435577
x1,299:12700073,15435577
k1,299:12845781,15435577:145708
x1,299:13342609,15435577
x1,299:14356909,15435577
k1,299:14502618,15435577:145709
x1,299:16394969,15435577
k1,299:16540677,15435577:145708
x1,299:17381569,15435577
k1,299:17527278,15435577:145709
x1,299:18368170,15435577
x1,299:19000560,15435577
x1,299:19323980,15435577
x1,299:20943143,15435577
k1,299:21088852,15435577:145709
x1,299:22273120,15435577
k1,299:22418828,15435577:145708
x1,299:23259032,15435577
k1,299:23404741,15435577:145709
x1,299:25353518,15435577
k1,299:25499227,15435577:145709
x1,299:26187355,15435577
k1,299:26333063,15435577:145708
x1,299:26638592,15435577
k1,299:26784301,15435577:145709
x1,299:29115678,15435577
k1,299:29115678,15435577:0
)
(1,300:3949854,15435577:0,0,150012
(1,300:3949854,15435577:0,353894,7340
k1,300:2508062,15435577:-1441792
x1,300:3294494,15435577
g1,300:3949854,15435577
)
)
(1,300:3949854,16222009:25165824,473775,150012
x1,300:5555255,16222009
x1,299:6579188,16222009
k1,299:6822591,16222009:243403
x1,299:8160311,16222009
x1,299:8494052,16222009
k1,299:8737454,16222009:243402
x1,299:11679888,16222009
k1,299:11923291,16222009:243403
x1,299:12228820,16222009
k1,299:12472223,16222009:243403
x1,299:12969051,16222009
x1,299:13865680,16222009
x1,299:14515273,16222009
x1,299:15891529,16222009
k1,299:16134931,16222009:243402
x1,299:17472651,16222009
x1,299:17830477,16222009
k1,299:18073880,16222009:243403
x1,299:20176110,16222009
k1,299:20419513,16222009:243403
x1,299:22522430,16222009
k1,299:22765832,16222009:243402
x1,299:25938788,16222009
k1,299:26182191,16222009:243403
x1,299:26870319,16222009
x1,299:27548124,16222009
x1,299:27871544,16222009
x1,299:29115678,16222009
k1,299:29115678,16222009:0
)
(1,300:3949854,16222009:0,0,150012
(1,300:3949854,16222009:0,353894,0
k1,300:2508062,16222009:-1441792
x1,300:3294494,16222009
g1,300:3949854,16222009
)
)
(1,300:3949854,17008441:25165824,473775,122487
x1,300:5441025,17008441
g1,299:5613057,17008441
x1,299:5842203,17008441
x1,299:6262649,17008441
x1,299:7739371,17008441
g1,299:7911403,17008441
x1,299:8216932,17008441
x1,299:8397908,17008441
g1,299:8569940,17008441
x1,299:9277335,17008441
g1,299:9449367,17008441
x1,299:10825623,17008441
x1,299:11226801,17008441
k1,300:29115677,17008441:17888876
g1,300:29115677,17008441
)
(1,300:3949854,17008441:0,0,122487
(1,300:3949854,17008441:0,360972,7340
k1,300:2508062,17008441:-1441792
x1,300:3294494,17008441
g1,300:3949854,17008441
)
)
h1,300:3949854,17008441:0,0,122487
(1,302:3949854,17847620:25165824,473775,150012
h1,301:3949854,17847620:655360,0,0
x1,301:4987813,17847620
x1,301:5547260,17847620
g1,301:5719292,17847620
x1,301:6560184,17847620
g1,301:6732216,17847620
x1,301:7573108,17847620
x1,301:8205498,17847620
g1,301:8377530,17847620
x1,301:9027123,17847620
x1,301:10740560,17847620
k1,302:29115678,17847620:18375118
g1,302:29115678,17847620
)
(1,304:3949854,17847620:0,0,150012
(1,304:3949854,17847620:0,360972,7340
k1,304:2508062,17847620:-1441792
x1,304:3294494,17847620
g1,304:3949854,17847620
)
)
(1,304:14579839,19088770:14535839,653173,257473
(1,304:14579839,19088770:3905855,653173,257473
h1,304:14579839,19088770:0,0,0
(1,302:14579839,19088770:0,0,0
$1,302:14579839,19088770
(1,302:14579839,18302338:0,0,0
)
$1,302:14579839,19088770
)
h1,304:14579839,19088770:0,0,0
x1,304:15101440,19088770
[1,304:15101440,19339211:315586,903614,7032
(1,304:15133093,18774669:283933,339072,71330
x1,304:15384258,18774669
)
(1,304:15101440,19339211:283933,339072,7032
x1,304:15352605,19339211
)
]
x1,304:15856051,19088770
(1,304:15875318,18804574:212099,228560,0
x1,304:16052138,18804574
)
g1,304:16278562,19088770
x1,304:16685933,19088770
g1,304:16877078,19088770
x1,304:17366337,19088770
(1,304:17366337,18804574:269365,228560,0
x1,304:17602934,18804574
)
x1,304:18074727,19088770
(1,304:18093994,18804574:212099,228560,0
x1,304:18270814,18804574
)
x1,304:18478125,19088770
)
(1,304:27797226,19088770:1318452,464485,122487
(1,304:27797226,19088770:1318452,464485,122487
x1,304:28886532,19088770
x1,304:29115678,19088770
)
)
)
(1,304:3949854,19088770:0,0,257473
(1,304:3949854,19088770:0,353894,4718
k1,304:2508062,19088770:-1441792
x1,304:3294494,19088770
g1,304:3949854,19088770
)
)
(1,306:3949854,20247631:25165824,473775,150012
x1,306:4790746,20247631
g1,305:4962778,20247631
x1,305:6224116,20247631
x1,305:7408384,20247631
g1,305:7580416,20247631
x1,305:8421308,20247631
x1,305:9053698,20247631
x1,305:9377118,20247631
x1,305:10774017,20247631
g1,305:10946049,20247631
x1,305:11939706,20247631
g1,305:12111738,20247631
x1,305:12990477,20247631
x1,305:16065718,20247631
g1,305:16237750,20247631
x1,305:17155023,20247631
g1,305:17327055,20247631
x1,305:18167947,20247631
x1,305:18800337,20247631
x1,305:19123757,20247631
x1,305:20742920,20247631
g1,305:20914952,20247631
x1,305:21755156,20247631
k1,306:29115678,20247631:7360522
g1,306:29115678,20247631
)
(1,308:3949854,20247631:0,0,150012
(1,308:3949854,20247631:0,353894,7340
k1,308:2508062,20247631:-1441792
x1,308:3294494,20247631
g1,308:3949854,20247631
)
)
(1,308:15021961,21635868:14093717,512756,216048
(1,308:15021961,21635868:3021611,512756,216048
h1,308:15021961,21635868:0,0,0
(1,306:15021961,21635868:0,0,0
$1,306:15021961,21635868
(1,306:15021961,20849436:0,0,0
)
$1,306:15021961,21635868
)
h1,308:15021961,21635868:0,0,0
x1,308:15511220,21635868
[1,308:15511220,21805835:352249,682723,0
(1,308:15511220,21351672:269365,228560,0
x1,308:15747817,21351672
)
(1,308:15511220,21805835:352249,249657,0
x1,308:15830701,21805835
)
]
g1,308:16054614,21635868
x1,308:16461985,21635868
g1,308:16653130,21635868
x1,308:17580038,21635868
[1,308:17580038,21844884:283933,721772,7032
(1,308:17580038,21351672:269365,228560,0
x1,308:17816635,21351672
)
(1,308:17580038,21844884:283933,339072,7032
x1,308:17831203,21844884
)
]
x1,308:18036003,21635868
)
(1,308:27797226,21635868:1318452,464485,122487
(1,308:27797226,21635868:1318452,464485,122487
x1,308:28886532,21635868
x1,308:29115678,21635868
)
)
)
(1,308:3949854,21635868:0,0,216048
(1,308:3949854,21635868:0,353894,11534
k1,308:2508062,21635868:-1441792
x1,308:3294494,21635868
g1,308:3949854,21635868
)
)
(1,316:3949854,22453721:0,0,0
(1,316:3949854,22453721:0,353894,7340
k1,316:2508062,22453721:-1441792
x1,316:3294494,22453721
g1,316:3949854,22453721
)
)
(1,316:10293248,25685442:18822430,2793757,2300414
(1,316:10293248,25685442:12479037,2793757,2300414
h1,316:10293248,25685442:0,0,0
(1,309:10293248,25685442:0,0,0
$1,309:10293248,25685442
(1,309:10293248,24899010:0,0,0
)
$1,309:10293248,25685442
)
h1,316:10293248,25685442:0,0,0
(1,316:10293248,25685442:1426119,592477,238781
(1,316:10293248,25131500:317914,38535,792723
x1,316:10597400,25131500
)
(1,316:10611162,25685442:1029562,589725,236029
h1,316:10611162,25685442:78643,0,0
x1,316:11128830,25685442
[1,316:11128830,25855409:352249,682723,0
(1,316:11148097,25401246:212099,228560,0
x1,316:11324917,25401246
)
(1,316:11128830,25855409:352249,249657,0
x1,316:11448311,25855409
)
]
[1,316:11481079,25095717:159645,0,825754
(1,316:11481079,25095717:159645,0,412877
x1,316:11640724,25095717
)
(1,316:11481079,25508594:159645,0,412877
x1,316:11640724,25508594
)
]
)
h1,316:11640724,25685442:78643,0,0
)
g1,316:11910512,25685442
x1,316:12317883,25685442
g1,316:12509028,25685442
(1,316:12509028,25685442:4638317,930347,1662173
(1,316:12509028,25685442:4638317,930347,1662173
h1,316:12509028,25685442:78643,0,0
[1,316:12587671,25685442:4481031,930347,1662173
(1,316:12587671,25219580:4481031,464485,0
k1,316:14656155,25219580:2068484
x1,316:15000219,25219580
k1,316:17068702,25219580:2068483
)
(1,316:12587671,26711467:4481031,1068001,636147
(1,316:12587671,25720536:650969,38535,1627078
x1,316:13238640,25720536
)
[1,316:13238640,26711467:3830062,1068001,492300
(1,316:13238640,26711467:3830062,798915,492300
x1,316:13582704,26711467
g1,316:13697391,26711467
(1,316:13697391,26711467:3371311,798915,492300
(1,316:13697391,25951087:313785,38535,1205600
x1,316:13997414,25951087
)
(1,316:14011176,26711467:1570868,798687,492300
(1,316:14011176,26711467:1570868,798687,492300
h1,316:14011176,26711467:78643,0,0
[1,316:14089819,26711467:1413582,798687,492300
(1,316:14089819,26345469:1413582,432689,131347
k1,316:14531500,26345469:441681
x1,316:14803762,26345469
[1,316:14803762,26444646:257958,531866,32170
(1,316:14830134,26168248:222004,255468,0
x1,316:15019370,26168248
)
(1,316:14803762,26444646:257958,163878,32170
x1,316:15011921,26444646
)
]
k1,316:15503401,26345469:441681
)
(1,316:14089819,27025110:1413582,432689,178656
x1,316:14362081,27025110
[1,316:14362081,27124287:294859,531866,3027
(1,316:14388453,26847889:222004,255468,0
x1,316:14577689,26847889
)
(1,316:14362081,27124287:294859,163878,3027
x1,316:14605060,27124287
)
]
x1,316:15212516,27025110
[1,316:15212516,27124287:290885,531866,79479
(1,316:15238888,26847889:222004,255468,0
x1,316:15428124,26847889
)
(1,316:15212516,27124287:290885,163878,79479
x1,316:15446033,27124287
)
]
)
]
h1,316:15503401,26711467:78643,0,0
)
)
g1,316:15734960,26711467
x1,316:16172609,26711467
g1,316:16325525,26711467
x1,316:16738402,26711467
(1,316:16754916,25951087:313786,38535,1205600
x1,316:17013652,25951087
)
)
)
]
)
]
h1,316:17068702,25685442:78643,0,0
)
)
g1,316:17262032,25685442
(1,316:17262032,25685442:4876274,2654110,2300414
[1,316:17262032,23444209:311722,412877,4541647
(1,316:17262032,23444209:311722,412877,0
x1,316:17573754,23444209
)
(1,316:17262032,23857086:311722,412877,0
x1,316:17573754,23857086
)
(1,316:17262032,24269963:311722,412877,0
x1,316:17573754,24269963
)
(1,316:17262032,24682840:311722,412877,0
x1,316:17573754,24682840
)
(1,316:17262032,25095717:311722,412877,0
x1,316:17573754,25095717
)
(1,316:17262032,25508594:311722,412877,0
x1,316:17573754,25508594
)
(1,316:17262032,25921471:311722,412877,0
x1,316:17573754,25921471
)
(1,316:17262032,26334348:311722,412877,0
x1,316:17573754,26334348
)
(1,316:17262032,26747225:311722,412877,0
x1,316:17573754,26747225
)
(1,316:17262032,27160102:311722,412877,0
x1,316:17573754,27160102
)
(1,316:17262032,27572979:311722,412877,0
x1,316:17573754,27572979
)
(1,316:17262032,27985856:311722,412877,0
x1,316:17573754,27985856
)
]
[1,315:17573754,25685442:4252831,2640952,2287255
(1,312:17573754,24187353:4252831,1142863,492300
g1,311:17573754,24187353
(1,312:17573754,24187353:4252831,1142863,492300
r1,349:17573754,24187353:0,786432,235932
g1,311:17901434,24187353
k1,311:18083255,24187353:181821
$1,311:18083255,24187353
(1,311:18083255,24187353:3233830,1142863,492300
(1,311:18083255,24187353:3233830,1142863,492300
h1,311:18083255,24187353:78643,0,0
[1,311:18161898,24187353:3076544,1142863,492300
(1,311:18161898,23627694:3076544,583204,325008
x1,311:18434160,23627694
(1,311:18434160,23703043:257958,163878,32170
x1,311:18642319,23703043
)
(1,311:18692118,23627694:2546324,583204,325008
(1,311:18692118,23072620:229061,28130,880082
x1,311:18911133,23072620
)
x1,311:19076901,23627694
x1,311:19671909,23627694
(1,311:19671909,23703043:290885,163878,79479
x1,311:19905426,23703043
)
x1,311:20282275,23627694
(1,311:20282275,23627694:727105,486558,300545
(1,311:20282275,23627694:727105,486558,300545
h1,311:20282275,23627694:78643,0,0
[1,311:20360918,23627694:569819,486558,300545
(1,311:20360918,23396604:569819,255468,59797
k1,311:20383343,23396604:22425
x1,311:20613453,23396604
(1,311:20613453,23453374:294859,163878,3027
x1,311:20856432,23453374
)
k1,311:20930737,23396604:22425
)
(1,311:20360918,23800997:569819,163878,127242
x1,311:20708733,23800997
(1,311:20708733,23922941:222004,255468,5298
x1,311:20897969,23922941
)
)
]
h1,311:20930737,23627694:78643,0,0
)
)
(1,311:21009380,23072620:229062,28130,880082
x1,311:21198256,23072620
)
)
)
(1,311:18161898,24500996:3076544,432689,178656
k1,311:18993379,24500996:831481
x1,311:19265641,24500996
[1,311:19265641,24600173:294859,531866,3027
(1,311:19292013,24323775:222004,255468,0
x1,311:19481249,24323775
)
(1,311:19265641,24600173:294859,163878,3027
x1,311:19508620,24600173
)
]
x1,311:20116076,24500996
[1,311:20116076,24600173:290885,531866,79479
(1,311:20142448,24323775:222004,255468,0
x1,311:20331684,24323775
)
(1,311:20116076,24600173:290885,163878,79479
x1,311:20349593,24600173
)
]
k1,311:21238442,24500996:831481
)
]
h1,311:21238442,24187353:78643,0,0
)
)
$1,311:21317085,24187353
$1,312:21317085,24187353
h1,312:21317085,24187353:0,0,0
$1,312:21317085,24187353
k1,312:21498905,24187353:181820
g1,312:21826585,24187353
)
g1,312:21826585,24187353
)
(1,313:17573754,25822516:4252831,1142863,492300
g1,312:17573754,25822516
(1,313:17573754,25822516:4252831,1142863,492300
r1,349:17573754,25822516:0,786432,235932
g1,312:17901434,25822516
g1,312:17901434,25822516
$1,312:17901434,25822516
(1,312:17901434,25822516:3597471,1142863,492300
(1,312:17901434,25822516:3597471,1142863,492300
h1,312:17901434,25822516:78643,0,0
[1,312:17980077,25822516:3440185,1142863,492300
(1,312:17980077,25262857:3440185,583204,325008
x1,312:18252339,25262857
(1,312:18252339,25338206:257958,163878,32170
x1,312:18460498,25338206
)
(1,312:18510297,25262857:2909965,583204,325008
(1,312:18510297,24707783:229061,28130,880082
x1,312:18729312,24707783
)
x1,312:19078932,25262857
x1,312:19254747,25262857
x1,312:19849755,25262857
(1,312:19849755,25338206:294859,163878,3027
x1,312:20092734,25338206
)
x1,312:20464095,25262857
(1,312:20464095,25262857:727105,563010,300545
(1,312:20464095,25262857:727105,563010,300545
h1,312:20464095,25262857:78643,0,0
[1,312:20542738,25262857:569819,563010,300545
(1,312:20542738,24955315:569819,255468,136249
k1,312:20567150,24955315:24412
x1,312:20797260,24955315
(1,312:20797260,25012085:290885,163878,79479
x1,312:21030777,25012085
)
k1,312:21112557,24955315:24412
)
(1,312:20542738,25436160:569819,163878,127242
x1,312:20890553,25436160
(1,312:20890553,25558104:222004,255468,5298
x1,312:21079789,25558104
)
)
]
h1,312:21112557,25262857:78643,0,0
)
)
(1,312:21191200,24707783:229062,28130,880082
x1,312:21380076,24707783
)
)
)
(1,312:17980077,26136159:3440185,432689,178656
k1,312:18993379,26136159:1013302
x1,312:19265641,26136159
[1,312:19265641,26235336:294859,531866,3027
(1,312:19292013,25958938:222004,255468,0
x1,312:19481249,25958938
)
(1,312:19265641,26235336:294859,163878,3027
x1,312:19508620,26235336
)
]
x1,312:20116076,26136159
[1,312:20116076,26235336:290885,531866,79479
(1,312:20142448,25958938:222004,255468,0
x1,312:20331684,25958938
)
(1,312:20116076,26235336:290885,163878,79479
x1,312:20349593,26235336
)
]
k1,312:21420262,26136159:1013301
)
]
h1,312:21420262,25822516:78643,0,0
)
)
$1,312:21498905,25822516
$1,313:21498905,25822516
h1,313:21498905,25822516:0,0,0
$1,313:21498905,25822516
g1,313:21498905,25822516
g1,313:21826585,25822516
)
g1,313:21826585,25822516
)
(1,314:17573754,26865316:4252831,550500,320949
g1,313:17573754,26865316
(1,314:17573754,26865316:4252831,550500,320949
r1,349:17573754,26865316:0,786432,235932
g1,313:17901434,26865316
k1,313:19074945,26865316:1173511
$1,313:19074945,26865316
x1,313:19512594,26865316
(1,313:19512594,26865316:812800,488630,320949
(1,313:19512594,26865316:812800,488630,320949
h1,313:19512594,26865316:78643,0,0
[1,313:19591237,26865316:655514,488630,320949
(1,313:19591237,26594194:655514,217508,3767
k1,313:19726979,26594194:135742
x1,313:20083633,26594194
k1,313:20246751,26594194:135742
)
(1,313:19591237,27102719:655514,217508,83545
x1,313:20024747,27102719
(1,313:20024747,27180966:222004,255468,5298
x1,313:20213983,27180966
)
)
]
h1,313:20246751,26865316:78643,0,0
)
)
$1,313:20325394,26865316
$1,314:20325394,26865316
h1,314:20325394,26865316:0,0,0
$1,314:20325394,26865316
k1,314:21498905,26865316:1173511
g1,314:21826585,26865316
)
g1,314:21826585,26865316
)
(1,315:17573754,27736765:4252831,550500,235932
g1,314:17573754,27736765
(1,315:17573754,27736765:4252831,550500,235932
r1,349:17573754,27736765:0,786432,235932
g1,314:17901434,27736765
k1,314:19383632,27736765:1482198
$1,315:19383632,27736765
x1,315:19581812,27736765
x1,315:20000193,27736765
$1,315:20016707,27736765
k1,315:21498905,27736765:1482198
g1,315:21826585,27736765
)
g1,315:21826585,27736765
)
]
[1,316:21826585,23444209:311721,412877,4541647
(1,316:21826585,23444209:311721,412877,0
x1,316:22076375,23444209
)
(1,316:21826585,23857086:311721,412877,0
x1,316:22076375,23857086
)
(1,316:21826585,24269963:311721,412877,0
x1,316:22076375,24269963
)
(1,316:21826585,24682840:311721,412877,0
x1,316:22076375,24682840
)
(1,316:21826585,25095717:311721,412877,0
x1,316:22076375,25095717
)
(1,316:21826585,25508594:311721,412877,0
x1,316:22076375,25508594
)
(1,316:21826585,25921471:311721,412877,0
x1,316:22076375,25921471
)
(1,316:21826585,26334348:311721,412877,0
x1,316:22076375,26334348
)
(1,316:21826585,26747225:311721,412877,0
x1,316:22076375,26747225
)
(1,316:21826585,27160102:311721,412877,0
x1,316:22076375,27160102
)
(1,316:21826585,27572979:311721,412877,0
x1,316:22076375,27572979
)
(1,316:21826585,27985856:311721,412877,0
x1,316:22076375,27985856
)
]
)
(1,316:22138306,23225231:339691,333546,0
x1,316:22445229,23225231
)
g1,316:22592684,25685442
x1,316:22764716,25685442
)
(1,316:27453162,25685442:1662516,464485,122487
(1,316:27453162,25685442:1662516,464485,122487
x1,316:28886532,25685442
x1,316:29115678,25685442
)
)
)
(1,316:3949854,25685442:0,0,2300414
(1,316:3949854,25685442:0,353894,7340
k1,316:2508062,25685442:-1441792
x1,316:3294494,25685442
g1,316:3949854,25685442
)
)
(1,319:3949854,29012683:25165824,588862,275456
x1,319:5440339,29012683
g1,317:5612371,29012683
$1,317:5612371,29012683
x1,317:5990153,29012683
[1,317:5990153,29182650:342956,758829,3767
(1,317:6001162,28762893:283933,339072,0
x1,317:6252327,28762893
)
(1,317:5990153,29182650:342956,217508,3767
x1,317:6274974,29182650
)
]
g1,317:6486025,29012683
x1,317:6874129,29012683
g1,317:7027045,29012683
x1,317:7404827,29012683
[1,317:7404827,29182650:338184,758829,105489
(1,317:7415836,28762893:283933,339072,0
x1,317:7667001,28762893
)
(1,317:7404827,29182650:338184,217508,105489
x1,317:7677592,29182650
)
]
g1,317:7934156,29012683
x1,317:8371805,29012683
g1,317:8562950,29012683
x1,317:8907014,29012683
$1,317:8907014,29012683
x1,317:9079046,29012683
g1,317:9251078,29012683
x1,317:10894328,29012683
g1,318:11066360,29012683
$1,318:11066360,29012683
x1,318:11465474,29012683
g1,318:11667628,29012683
(1,318:11667628,29012683:607086,313098,0
[1,318:11667628,29012683:607086,313098,0
(1,318:11667628,29012683:607086,313098,0
$1,318:11667628,29012683
(1,318:11667628,29012683:437649,0,0
h1,318:11667628,29012683:0,0,0
(1,318:11667628,29012683:437649,0,0
$1,318:11667628,29012683
(1,318:11667628,29012683:437649,206437,0
x1,318:12105277,29012683
)
$1,318:12105277,29012683
)
)
g1,318:11837674,29012683
x1,318:12274714,29012683
$1,318:12274714,29012683
)
]
)
g1,318:12465859,29012683
x1,318:12809923,29012683
$1,318:12809923,29012683
x1,318:12981955,29012683
g1,318:13153987,29012683
x1,318:13994879,29012683
g1,318:14166911,29012683
x1,318:15007803,29012683
x1,318:15640193,29012683
x1,318:15963613,29012683
x1,318:17582776,29012683
g1,318:17754808,29012683
x1,318:19894886,29012683
k1,319:29115678,29012683:9220792
g1,319:29115678,29012683
)
(1,326:3949854,29012683:0,0,275456
(1,326:3949854,29012683:0,353894,7340
k1,326:2508062,29012683:-1441792
x1,326:3294494,29012683
g1,326:3949854,29012683
)
)
(1,326:13404388,31844839:15711290,1889359,1396016
(1,326:13404388,31844839:6256757,1889359,1396016
h1,326:13404388,31844839:0,0,0
(1,319:13404388,31844839:0,0,0
$1,319:13404388,31844839
(1,319:13404388,31058407:0,0,0
)
$1,319:13404388,31844839
)
h1,326:13404388,31844839:0,0,0
(1,326:13404388,31844839:1426119,592477,238781
(1,326:13404388,31290897:317914,38535,792723
x1,326:13708540,31290897
)
(1,326:13722302,31844839:1029562,589725,236029
h1,326:13722302,31844839:78643,0,0
x1,326:14239970,31844839
[1,326:14239970,32014806:352249,682723,0
(1,326:14259237,31560643:212099,228560,0
x1,326:14436057,31560643
)
(1,326:14239970,32014806:352249,249657,0
x1,326:14559451,32014806
)
]
[1,326:14592219,31255114:159645,0,825754
(1,326:14592219,31255114:159645,0,412877
x1,326:14751864,31255114
)
(1,326:14592219,31667991:159645,0,412877
x1,326:14751864,31667991
)
]
)
h1,326:14751864,31844839:78643,0,0
)
g1,326:15021652,31844839
x1,326:15429023,31844839
g1,326:15620168,31844839
(1,326:15620168,31844839:985104,930347,684000
(1,326:15620168,31844839:985104,930347,684000
h1,326:15620168,31844839:78643,0,0
[1,326:15698811,31844839:827818,930347,684000
(1,326:15698811,31378977:827818,464485,0
k1,326:15940688,31378977:241877
x1,326:16284752,31378977
k1,326:16526629,31378977:241877
)
(1,326:15698811,32460368:827818,657505,68470
(1,326:15698811,31879245:483754,38191,649593
x1,326:16182565,31879245
)
[1,326:16182565,32460368:344064,657505,0
(1,326:16182565,32460368:344064,464485,0
x1,326:16526629,32460368
)
]
)
]
h1,326:16526629,31844839:78643,0,0
)
)
g1,326:16719959,31844839
(1,326:16719959,31844839:2292068,1749712,1396016
[1,326:16719959,30635799:311722,412877,2477262
(1,326:16719959,30635799:311722,412877,0
x1,326:17031681,30635799
)
(1,326:16719959,31048676:311722,412877,0
x1,326:17031681,31048676
)
(1,326:16719959,31461553:311722,412877,0
x1,326:17031681,31461553
)
(1,326:16719959,31874430:311722,412877,0
x1,326:17031681,31874430
)
(1,326:16719959,32287307:311722,412877,0
x1,326:17031681,32287307
)
(1,326:16719959,32700184:311722,412877,0
x1,326:17031681,32700184
)
(1,326:16719959,33113061:311722,412877,0
x1,326:17031681,33113061
)
]
[1,325:17031681,31844839:1668625,1749712,1396016
(1,322:17031681,30645627:1668625,550500,235932
g1,321:17031681,30645627
(1,322:17031681,30645627:1668625,550500,235932
r1,349:17031681,30645627:0,786432,235932
g1,321:17359361,30645627
g1,321:17359361,30645627
$1,321:17359361,30645627
x1,321:18173415,30645627
x1,321:18367122,30645627
$1,321:18372626,30645627
$1,322:18372626,30645627
h1,322:18372626,30645627:0,0,0
$1,322:18372626,30645627
g1,322:18372626,30645627
g1,322:18700306,30645627
)
g1,322:18700306,30645627
)
(1,323:17031681,31432059:1668625,550500,235932
g1,322:17031681,31432059
(1,323:17031681,31432059:1668625,550500,235932
r1,349:17031681,31432059:0,786432,235932
g1,322:17359361,31432059
k1,322:17693962,31432059:334601
$1,322:17693962,31432059
x1,322:18038026,31432059
$1,322:18038026,31432059
$1,323:18038026,31432059
h1,323:18038026,31432059:0,0,0
$1,323:18038026,31432059
k1,323:18372626,31432059:334600
g1,323:18700306,31432059
)
g1,323:18700306,31432059
)
(1,324:17031681,32218491:1668625,550500,235932
g1,323:17031681,32218491
(1,324:17031681,32218491:1668625,550500,235932
r1,349:17031681,32218491:0,786432,235932
g1,323:17359361,32218491
k1,323:17693962,32218491:334601
$1,323:17693962,32218491
x1,323:18038026,32218491
$1,323:18038026,32218491
$1,324:18038026,32218491
h1,324:18038026,32218491:0,0,0
$1,324:18038026,32218491
k1,324:18372626,32218491:334600
g1,324:18700306,32218491
)
g1,324:18700306,32218491
)
(1,325:17031681,33004923:1668625,550500,235932
g1,324:17031681,33004923
(1,325:17031681,33004923:1668625,550500,235932
r1,349:17031681,33004923:0,786432,235932
g1,324:17359361,33004923
k1,324:17693962,33004923:334601
$1,325:17693962,33004923
x1,325:18038026,33004923
$1,325:18038026,33004923
k1,325:18372626,33004923:334600
g1,325:18700306,33004923
)
g1,325:18700306,33004923
)
]
[1,326:18700306,30635799:311721,412877,2477262
(1,326:18700306,30635799:311721,412877,0
x1,326:18950096,30635799
)
(1,326:18700306,31048676:311721,412877,0
x1,326:18950096,31048676
)
(1,326:18700306,31461553:311721,412877,0
x1,326:18950096,31461553
)
(1,326:18700306,31874430:311721,412877,0
x1,326:18950096,31874430
)
(1,326:18700306,32287307:311721,412877,0
x1,326:18950096,32287307
)
(1,326:18700306,32700184:311721,412877,0
x1,326:18950096,32700184
)
(1,326:18700306,33113061:311721,412877,0
x1,326:18950096,33113061
)
]
)
(1,326:19012027,30289026:339691,333546,0
x1,326:19318950,30289026
)
g1,326:19466405,31844839
x1,326:19661145,31844839
)
(1,326:27453162,31844839:1662516,464485,122487
(1,326:27453162,31844839:1662516,464485,122487
x1,326:28886532,31844839
x1,326:29115678,31844839
)
)
)
(1,326:3949854,31844839:0,0,1396016
(1,326:3949854,31844839:0,353894,7340
k1,326:2508062,31844839:-1441792
x1,326:3294494,31844839
g1,326:3949854,31844839
)
)
(1,328:3949854,34381971:25165824,473775,150012
x1,328:5593104,34381971
g1,327:5765136,34381971
$1,327:5765136,34381971
x1,327:6164250,34381971
g1,327:6366404,34381971
(1,327:6366404,34381971:607086,313098,0
[1,327:6366404,34381971:607086,313098,0
(1,327:6366404,34381971:607086,313098,0
$1,327:6366404,34381971
(1,327:6366404,34381971:437649,0,0
h1,327:6366404,34381971:0,0,0
(1,327:6366404,34381971:437649,0,0
$1,327:6366404,34381971
(1,327:6366404,34381971:437649,206437,0
x1,327:6804053,34381971
)
$1,327:6804053,34381971
)
)
g1,327:6536450,34381971
x1,327:6973490,34381971
$1,327:6973490,34381971
)
]
)
g1,327:7164635,34381971
x1,327:8139711,34381971
$1,327:8139711,34381971
x1,327:8311743,34381971
g1,327:8483775,34381971
x1,327:9324667,34381971
g1,327:9496699,34381971
x1,327:10337591,34381971
x1,327:10969981,34381971
x1,327:11293401,34381971
x1,327:12912564,34381971
g1,327:13084596,34381971
x1,327:13924800,34381971
g1,327:14096832,34381971
x1,327:15969914,34381971
x1,327:16313978,34381971
x1,327:17787260,34381971
g1,327:17959292,34381971
x1,327:18991483,34381971
k1,328:29115678,34381971:10124195
g1,328:29115678,34381971
)
(1,335:3949854,34381971:0,0,150012
(1,335:3949854,34381971:0,353894,7340
k1,335:2508062,34381971:-1441792
x1,335:3294494,34381971
g1,335:3949854,34381971
)
)
(1,335:12914957,37098834:16200721,1899510,1406167
(1,335:12914957,37098834:7235619,1899510,1406167
h1,335:12914957,37098834:0,0,0
(1,328:12914957,37098834:0,0,0
$1,328:12914957,37098834
(1,328:12914957,36312402:0,0,0
)
$1,328:12914957,37098834
)
h1,335:12914957,37098834:0,0,0
(1,335:12914957,37098834:1426119,592477,238781
(1,335:12914957,36544892:317914,38535,792723
x1,335:13219109,36544892
)
(1,335:13232871,37098834:1029562,589725,236029
h1,335:13232871,37098834:78643,0,0
x1,335:13750539,37098834
[1,335:13750539,37268801:352249,682723,0
(1,335:13769806,36814638:212099,228560,0
x1,335:13946626,36814638
)
(1,335:13750539,37268801:352249,249657,0
x1,335:14070020,37268801
)
]
[1,335:14102788,36509109:159645,0,825754
(1,335:14102788,36509109:159645,0,412877
x1,335:14262433,36509109
)
(1,335:14102788,36921986:159645,0,412877
x1,335:14262433,36921986
)
]
)
h1,335:14262433,37098834:78643,0,0
)
g1,335:14532221,37098834
x1,335:14939592,37098834
g1,335:15130737,37098834
(1,335:15130737,37098834:985104,930347,684000
(1,335:15130737,37098834:985104,930347,684000
h1,335:15130737,37098834:78643,0,0
[1,335:15209380,37098834:827818,930347,684000
(1,335:15209380,36632972:827818,464485,0
k1,335:15451257,36632972:241877
x1,335:15795321,36632972
k1,335:16037198,36632972:241877
)
(1,335:15209380,37714363:827818,657505,68470
(1,335:15209380,37133240:483754,38191,649593
x1,335:15693134,37133240
)
[1,335:15693134,37714363:344064,657505,0
(1,335:15693134,37714363:344064,464485,0
x1,335:16037198,37714363
)
]
)
]
h1,335:16037198,37098834:78643,0,0
)
)
g1,335:16230528,37098834
(1,335:16230528,37098834:3270930,1759863,1406167
[1,335:16230528,35889794:311722,412877,2477262
(1,335:16230528,35889794:311722,412877,0
x1,335:16542250,35889794
)
(1,335:16230528,36302671:311722,412877,0
x1,335:16542250,36302671
)
(1,335:16230528,36715548:311722,412877,0
x1,335:16542250,36715548
)
(1,335:16230528,37128425:311722,412877,0
x1,335:16542250,37128425
)
(1,335:16230528,37541302:311722,412877,0
x1,335:16542250,37541302
)
(1,335:16230528,37954179:311722,412877,0
x1,335:16542250,37954179
)
(1,335:16230528,38367056:311722,412877,0
x1,335:16542250,38367056
)
]
[1,334:16542250,37098834:2647487,1759863,1406167
(1,331:16542250,35889471:2647487,550500,235932
g1,330:16542250,35889471
(1,331:16542250,35889471:2647487,550500,235932
r1,349:16542250,35889471:0,786432,235932
g1,330:16869930,35889471
k1,330:17693962,35889471:824032
$1,330:17693962,35889471
x1,330:18038026,35889471
$1,330:18038026,35889471
$1,331:18038026,35889471
h1,331:18038026,35889471:0,0,0
$1,331:18038026,35889471
k1,331:18862057,35889471:824031
g1,331:19189737,35889471
)
g1,331:19189737,35889471
)
(1,332:16542250,36675903:2647487,550500,235932
g1,331:16542250,36675903
(1,332:16542250,36675903:2647487,550500,235932
r1,349:16542250,36675903:0,786432,235932
g1,331:16869930,36675903
k1,331:17693962,36675903:824032
$1,331:17693962,36675903
x1,331:18038026,36675903
$1,331:18038026,36675903
$1,332:18038026,36675903
h1,332:18038026,36675903:0,0,0
$1,332:18038026,36675903
k1,332:18862057,36675903:824031
g1,332:19189737,36675903
)
g1,332:19189737,36675903
)
(1,333:16542250,37462335:2647487,550500,235932
g1,332:16542250,37462335
(1,333:16542250,37462335:2647487,550500,235932
r1,349:16542250,37462335:0,786432,235932
g1,332:16869930,37462335
k1,332:17475137,37462335:605207
$1,332:17475137,37462335
x1,332:18256850,37462335
$1,332:18256850,37462335
$1,333:18256850,37462335
h1,333:18256850,37462335:0,0,0
$1,333:18256850,37462335
k1,333:18862057,37462335:605207
g1,333:19189737,37462335
)
g1,333:19189737,37462335
)
(1,334:16542250,38269069:2647487,570802,235932
g1,333:16542250,38269069
(1,334:16542250,38269069:2647487,570802,235932
r1,349:16542250,38269069:0,786432,235932
g1,333:16869930,38269069
g1,333:16869930,38269069
$1,334:16869930,38269069
x1,334:17505759,38269069
(1,334:17511263,38269069:1350794,570802,155173
(1,334:17511263,37774649:483754,38191,649593
x1,334:17995017,37774649
)
[1,334:17995017,38269069:867040,570802,6880
(1,334:17995017,38269069:867040,297959,6880
x1,334:18845543,38269069
)
]
)
$1,334:18862057,38269069
g1,334:18862057,38269069
g1,334:19189737,38269069
)
g1,334:19189737,38269069
)
]
[1,335:19189737,35889794:311721,412877,2477262
(1,335:19189737,35889794:311721,412877,0
x1,335:19439527,35889794
)
(1,335:19189737,36302671:311721,412877,0
x1,335:19439527,36302671
)
(1,335:19189737,36715548:311721,412877,0
x1,335:19439527,36715548
)
(1,335:19189737,37128425:311721,412877,0
x1,335:19439527,37128425
)
(1,335:19189737,37541302:311721,412877,0
x1,335:19439527,37541302
)
(1,335:19189737,37954179:311721,412877,0
x1,335:19439527,37954179
)
(1,335:19189737,38367056:311721,412877,0
x1,335:19439527,38367056
)
]
)
(1,335:19501458,35532870:339691,333546,0
x1,335:19808381,35532870
)
g1,335:19955836,37098834
x1,335:20150576,37098834
)
(1,335:27453162,37098834:1662516,464485,122487
(1,335:27453162,37098834:1662516,464485,122487
x1,335:28886532,37098834
x1,335:29115678,37098834
)
)
)
(1,335:3949854,37098834:0,0,1406167
(1,335:3949854,37098834:0,360972,7340
k1,335:2508062,37098834:-1441792
x1,335:3294494,37098834
g1,335:3949854,37098834
)
)
(1,338:3949854,39698864:25165824,473775,150012
h1,337:3949854,39698864:655360,0,0
x1,337:5943622,39698864
x1,337:7921986,39698864
k1,337:8027618,39698864:105632
x1,337:8868510,39698864
k1,337:8974143,39698864:105633
x1,337:9279672,39698864
x1,337:12160860,39698864
k1,337:12266492,39698864:105632
x1,337:12839702,39698864
k1,337:12945334,39698864:105632
x1,337:13786226,39698864
x1,337:14418616,39698864
x1,337:14742036,39698864
x1,337:16361199,39698864
k1,337:16466832,39698864:105633
x1,337:17002195,39698864
k1,337:17107827,39698864:105632
x1,337:18273515,39698864
x1,337:19477739,39698864
x1,337:19878917,39698864
k1,337:19984549,39698864:105632
x1,337:20825441,39698864
k1,337:20931074,39698864:105633
x1,337:21924730,39698864
x1,337:22171078,39698864
x1,337:22528904,39698864
k1,337:22634536,39698864:105632
x1,337:23513275,39698864
x1,337:23871101,39698864
x1,337:25229465,39698864
k1,337:25335097,39698864:105632
x1,337:25908307,39698864
k1,337:26013940,39698864:105633
x1,337:26854832,39698864
k1,337:26960464,39698864:105632
x1,337:28834234,39698864
x1,337:29115678,39698864
k1,337:29115678,39698864:0
)
(1,338:3949854,39698864:0,0,150012
(1,338:3949854,39698864:0,360972,7340
k1,338:2508062,39698864:-1441792
x1,338:3294494,39698864
g1,338:3949854,39698864
)
)
(1,338:3949854,40485296:25165824,478350,169967
x1,338:5287575,40485296
g1,337:5459607,40485296
x1,337:8516957,40485296
g1,337:8688989,40485296
x1,337:9912479,40485296
g1,337:10084511,40485296
$1,337:10084511,40485296
x1,337:10573770,40485296
(1,337:10573770,40588514:316082,249657,0
x1,337:10857084,40588514
)
$1,337:10889852,40485296
g1,337:11061884,40485296
x1,337:12055541,40485296
g1,337:12227573,40485296
$1,337:12227573,40485296
x1,337:12716832,40485296
[1,337:12716832,40655263:316082,648317,0
(1,337:12716832,40235506:269365,228560,0
x1,337:12953429,40235506
)
(1,337:12716832,40655263:316082,249657,0
x1,337:13000146,40655263
)
]
$1,337:13032914,40485296
x1,337:13262060,40485296
g1,337:13434092,40485296
x1,337:15841851,40485296
k1,338:29115678,40485296:13273827
g1,338:29115678,40485296
)
(1,340:3949854,40485296:0,0,169967
(1,340:3949854,40485296:0,353894,7340
k1,340:2508062,40485296:-1441792
x1,340:3294494,40485296
g1,340:3949854,40485296
)
)
(1,340:7672857,42465583:21442821,1142979,910731
(1,340:7672857,42465583:17719818,1142979,910731
h1,340:7672857,42465583:0,0,0
(1,338:7672857,42465583:0,0,0
$1,338:7672857,42465583
(1,338:7672857,41679151:0,0,0
)
$1,338:7672857,42465583
)
h1,340:7672857,42465583:0,0,0
x1,340:8226800,42465583
(1,340:8228176,42181387:299252,217508,41693
x1,340:8471805,42181387
)
g1,340:8718573,42465583
x1,340:9125944,42465583
g1,340:9317089,42465583
x1,340:10131143,42465583
(1,340:10126670,42465583:15086404,1142979,910731
(1,340:10126670,42465583:15086404,1142979,910731
h1,340:10126670,42465583:78643,0,0
[1,340:10205313,42465583:14929118,1142979,910731
(1,340:10205313,41915081:14929118,592477,238781
x1,340:10583095,41915081
[1,340:10583095,42085048:299252,758829,41693
(1,340:10594104,41665291:283933,339072,0
x1,340:10845269,41665291
)
(1,340:10583095,42085048:299252,217508,41693
x1,340:10826724,42085048
)
]
g1,340:10997034,41915081
(1,340:10997034,41915081:14137397,592477,238781
(1,340:10997034,41361139:304840,38535,792723
x1,340:11288112,41361139
)
x1,340:11700988,41915081
(1,340:11711997,41665291:283933,339072,0
x1,340:11963162,41665291
)
x1,340:12373712,41915081
[1,340:12373712,42085048:299252,758829,41693
(1,340:12384721,41665291:283933,339072,0
x1,340:12635886,41665291
)
(1,340:12373712,42085048:299252,217508,41693
x1,340:12617341,42085048
)
]
g1,340:12825880,41915081
x1,340:13213984,41915081
g1,340:13366900,41915081
x1,340:14123841,41915081
g1,340:14255042,41915081
(1,340:14255042,41915081:5359046,588862,211660
(1,340:14255042,41390557:270433,38535,733888
x1,340:14511713,41390557
)
x1,340:14924589,41915081
(1,340:14935598,41665291:283933,339072,0
x1,340:15186763,41665291
)
g1,340:15372447,41915081
x1,340:15760551,41915081
g1,340:15913467,41915081
x1,340:16656645,41915081
(1,340:16667654,41665291:283933,339072,0
x1,340:16918819,41665291
)
x1,340:17329369,41915081
[1,340:17329369,42085048:299252,758829,41693
(1,340:17340378,41665291:283933,339072,0
x1,340:17591543,41665291
)
(1,340:17329369,42085048:299252,217508,41693
x1,340:17572998,42085048
)
]
g1,340:17781537,41915081
x1,340:18169641,41915081
g1,340:18322557,41915081
x1,340:19044403,41915081
[1,340:19044403,42085048:299252,758829,41693
(1,340:19055412,41665291:283933,339072,0
x1,340:19306577,41665291
)
(1,340:19044403,42085048:299252,217508,41693
x1,340:19288032,42085048
)
]
(1,340:19343655,41390557:270433,38535,733888
x1,340:19559038,41390557
)
)
g1,340:19767004,41915081
x1,340:20204653,41915081
g1,340:20357569,41915081
x1,340:20770446,41915081
(1,340:20786960,41665291:283933,339072,0
x1,340:21038125,41665291
)
x1,340:21470007,41915081
(1,340:21481016,41665291:283933,339072,0
x1,340:21732181,41665291
)
g1,340:21879636,41915081
(1,340:21879636,41915081:2949956,588862,211660
(1,340:21879636,41390557:270433,38535,733888
x1,340:22136307,41390557
)
x1,340:22893247,41915081
(1,340:22904256,41665291:283933,339072,0
x1,340:23155421,41665291
)
g1,340:23341105,41915081
x1,340:23729209,41915081
g1,340:23882125,41915081
x1,340:24259907,41915081
[1,340:24259907,42085048:299252,758829,41693
(1,340:24270916,41665291:283933,339072,0
x1,340:24522081,41665291
)
(1,340:24259907,42085048:299252,217508,41693
x1,340:24503536,42085048
)
]
(1,340:24559159,41390557:270433,38535,733888
x1,340:24774542,41390557
)
)
(1,340:24829592,41361139:304839,38535,792723
x1,340:25072500,41361139
)
)
)
(1,340:10205313,43166949:14929118,743342,209364
k1,340:15178636,43166949:4973323
x1,340:15900482,43166949
(1,340:15911491,42968081:283933,339072,7032
x1,340:16162656,42968081
)
g1,340:16310111,43166949
(1,340:16310111,43166949:3084828,581843,209364
(1,340:16310111,42642425:270433,38535,733888
x1,340:16566782,42642425
)
x1,340:16958326,43166949
[1,340:16958326,43295826:299252,710720,41693
(1,340:16969335,42924178:283933,339072,0
x1,340:17220500,42924178
)
(1,340:16958326,43295826:299252,217508,41693
x1,340:17201955,43295826
)
]
g1,340:17410494,43166949
x1,340:17848143,43166949
g1,340:18001059,43166949
x1,340:18413936,43166949
x1,340:18829564,43166949
(1,340:18840573,42968081:283933,339072,0
x1,340:19091738,42968081
)
(1,340:19124506,42642425:270433,38535,733888
x1,340:19339889,42642425
)
)
(1,340:19394939,42779005:766169,355398,98707
x1,340:20128340,42779005
)
k1,340:25134431,43166949:4973323
)
]
h1,340:25134431,42465583:78643,0,0
)
)
x1,340:25385106,42465583
)
(1,340:27453162,42465583:1662516,464485,122487
(1,340:27453162,42465583:1662516,464485,122487
x1,340:28886532,42465583
x1,340:29115678,42465583
)
)
)
(1,340:3949854,42465583:0,0,910731
(1,340:3949854,42465583:0,353894,7340
k1,340:2508062,42465583:-1441792
x1,340:3294494,42465583
g1,340:3949854,42465583
)
)
]
(1,349:3949854,44949178:25165824,0,0
h1,349:3949854,44949178:25165824,0,0
)
]
]
]
!53830
}7
!10
{8
[1,395:4736286,44949178:24379392,40212892,0
(1,395:4736286,4736286:0,0,0
[1,395:0,4736286:0,0,0
(1,395:0,0:0,0,0
g1,395:0,0
)
]
)
[1,395:4736286,4736286:0,0,0
(1,395:4736286,2547141:0,0,0
k1,395:4736286,2547141:852213
)
]
[1,395:4736286,44949178:24379392,40212892,0
[1,395:3949854,44949178:25165824,42336256,0
[1,395:3949854,3399354:25165824,786432,0
(1,395:3949854,3399354:25165824,464485,9633
(1,395:3949854,3399354:25165824,464485,9633
(1,395:3949854,3399354:0,464485,9633
x1,395:4293918,3399354
k1,395:3949854,3399354:-344064
)
k1,395:16532766,3399354:12582912
k1,395:29115678,3399354:12582912
)
)
]
[1,395:3949854,43114170:25165824,39321600,0
(1,344:3949854,4670263:25165824,877693,404977
x1,344:5630950,4670263
g1,341:5802982,4670263
$1,341:5802982,4670263
x1,341:6202096,4670263
g1,341:6404250,4670263
x1,341:6811621,4670263
g1,341:7002766,4670263
(1,341:7002766,4670263:2697657,877693,404977
(1,341:7002766,3869640:567017,38535,1205600
x1,341:7569783,3869640
)
[1,341:7569783,4670263:2130640,877693,234366
(1,341:7569783,4670263:2130640,581843,234366
x1,341:7947565,4670263
[1,341:7947565,4799140:342956,710720,3767
(1,341:7958574,4427492:283933,339072,0
x1,341:8209739,4427492
)
(1,341:7947565,4799140:342956,217508,3767
x1,341:8232386,4799140
)
]
g1,341:8443437,4670263
x1,341:8831541,4670263
g1,341:8984457,4670263
x1,341:9362239,4670263
[1,341:9362239,4799140:338184,710720,105489
(1,341:9373248,4427492:283933,339072,0
x1,341:9624413,4427492
)
(1,341:9362239,4799140:338184,217508,105489
x1,341:9635004,4799140
)
]
)
]
)
$1,341:9700423,4670263
x1,341:9872455,4670263
g1,341:10044487,4670263
x1,341:11458590,4670263
g1,342:11630622,4670263
x1,342:12471514,4670263
g1,342:12643546,4670263
x1,342:13981266,4670263
x1,342:14339092,4670263
g1,342:14511124,4670263
x1,342:16613354,4670263
g1,342:16785386,4670263
x1,342:17244366,4670263
g1,342:17416398,4670263
(1,343:17416398,4670263:0,0,0
(1,343:17416398,3883831:0,0,0
)
)
k1,344:29115678,4670263:11699280
g1,344:29115678,4670263
)
(1,349:3949854,4670263:0,0,404977
(1,349:3949854,4670263:0,353894,11534
k1,349:2508062,4670263:-1441792
x1,349:3294494,4670263
g1,349:3949854,4670263
)
)
(1,349:3949854,6558041:25165824,991955,607617
g1,349:11608686,6558041
(1,349:11608686,6558041:489946,991955,607617
g1,349:11608686,6558041
(1,349:11608686,6558041:0,550500,235932
[1,349:11608686,6558041:0,550500,235932
(1,40:11608686,6558041:0,550500,235932
r1,395:11608686,6558041:0,786432,235932
)
]
)
(1,349:11608686,6558041:489946,464486,12730
$1,349:11608686,6558041
x1,349:12056657,6558041
$1,349:12098632,6558041
)
)
g1,349:12098632,6558041
(1,349:12098632,6558041:9358214,991955,607617
(1,349:12098632,6558041:8196202,991955,607617
$1,349:12098632,6558041
(1,349:12098632,6558041:8196202,991955,607617
h1,349:12098632,6558041:0,0,0
g1,349:12289777,6558041
x1,349:12697148,6558041
g1,349:12888293,6558041
(1,349:12888293,6558041:902527,930347,478935
(1,349:12888293,6558041:902527,930347,478935
h1,349:12888293,6558041:78643,0,0
[1,349:12966936,6558041:745241,930347,478935
(1,349:12966936,6092179:745241,464485,0
k1,349:13167525,6092179:200589
x1,349:13511589,6092179
k1,349:13712177,6092179:200588
)
(1,349:12966936,7030095:745241,464485,6880
x1,349:13701168,7030095
)
]
h1,349:13712177,6558041:78643,0,0
)
)
g1,349:13905507,6558041
(1,349:13905507,5621844:392232,0,1518698
x1,349:14297739,5621844
)
[1,349:14297739,7165658:1164326,1599572,0
(1,349:14717496,5815743:744569,249657,0
x1,349:15429297,5815743
)
(1,349:14297739,7165658:820922,228560,0
x1,349:14637313,7165658
x1,349:15085893,7165658
)
]
g1,349:15576752,6558041
(1,349:15576752,5621844:392232,0,1518698
x1,349:15968984,5621844
)
[1,349:15968984,7165658:1164326,1599572,0
(1,349:16388741,5815743:744569,249657,0
x1,349:17100542,5815743
)
(1,349:15968984,7165658:820922,228560,0
x1,349:16308558,7165658
x1,349:16757138,7165658
)
]
g1,349:17247997,6558041
x1,349:17801940,6558041
(1,349:17803316,6273845:299252,217508,41693
x1,349:18046945,6273845
)
x1,349:18480350,6558041
x1,349:18858131,6558041
(1,349:18858131,6661259:342956,217508,3767
x1,349:19142952,6661259
)
x1,349:19578869,6558041
x1,349:19956650,6558041
(1,349:19956650,6661259:338184,217508,105489
x1,349:20229415,6661259
)
)
$1,349:20294834,6558041
)
k1,349:21456846,6558041:1162012
)
g1,349:29115678,6558041
(1,349:29115678,6558041:0,991955,607617
(1,349:29115678,6558041:0,550500,235932
k1,349:27109098,6558041:-2006580
(1,349:27109098,6558041:2006580,550500,235932
(1,349:27109098,6558041:0,550500,235932
[1,349:27109098,6558041:0,550500,235932
(1,40:27109098,6558041:0,550500,235932
r1,395:27109098,6558041:0,786432,235932
)
]
)
(1,349:27109098,6558041:0,0,0
(1,349:27109098,5575001:0,0,0
)
)
(1,349:27109098,6558041:2006580,464485,122487
x1,349:28886532,6558041
x1,349:29115678,6558041
)
)
)
)
g1,349:29115678,6558041
)
(1,349:3949854,6558041:0,0,607617
(1,349:3949854,6558041:0,353894,7340
k1,349:2508062,6558041:-1441792
x1,349:3294494,6558041
g1,349:3949854,6558041
)
)
(1,349:3949854,8419757:25165824,991955,614649
g1,349:11608686,8419757
(1,349:11608686,8419757:489946,991955,614649
k1,349:12098632,8419757:489946
(1,349:12098632,8419757:0,550500,235932
[1,349:12098632,8419757:0,550500,235932
(1,40:12098632,8419757:0,550500,235932
r1,395:12098632,8419757:0,786432,235932
)
]
)
(1,349:12098632,8419757:0,0,0
$1,349:12098632,8419757
h1,349:12098632,8419757:0,0,0
$1,349:12098632,8419757
)
)
g1,349:12098632,8419757
(1,349:12098632,8419757:9358214,991955,614649
(1,349:12098632,8419757:4477721,991955,614649
$1,349:12098632,8419757
(1,349:12098632,8419757:4477721,991955,614649
h1,349:12098632,8419757:0,0,0
g1,349:12289777,8419757
x1,349:12697148,8419757
g1,349:12888293,8419757
(1,349:12888293,7483560:392232,0,1518698
x1,349:13280525,7483560
)
[1,349:13280525,9027374:1164326,1599572,7032
(1,349:13700282,7677459:744569,249657,0
x1,349:14412083,7677459
)
(1,349:13280525,9027374:283933,339072,7032
x1,349:13531690,9027374
)
]
g1,349:14559538,8419757
x1,349:14958652,8419757
x1,349:15523604,8419757
(1,349:15524980,8135561:299252,217508,41693
x1,349:15768609,8135561
)
x1,349:16202014,8419757
x1,349:16565344,8419757
)
$1,349:16576353,8419757
)
k1,349:21456846,8419757:4880493
)
g1,349:29115678,8419757
(1,349:29115678,8419757:0,991955,614649
(1,349:29115678,8419757:0,550500,235932
k1,349:27109098,8419757:-2006580
(1,349:27109098,8419757:2006580,550500,235932
(1,349:27109098,8419757:0,550500,235932
[1,349:27109098,8419757:0,550500,235932
(1,40:27109098,8419757:0,550500,235932
r1,395:27109098,8419757:0,786432,235932
)
]
)
(1,349:27109098,8419757:0,0,0
(1,349:27109098,7436717:0,0,0
)
)
(1,349:27109098,8419757:2006580,464485,122487
x1,349:28886532,8419757
x1,349:29115678,8419757
)
)
)
)
g1,349:29115678,8419757
)
(1,349:3949854,8419757:0,0,614649
(1,349:3949854,8419757:0,353894,0
k1,349:2508062,8419757:-1441792
x1,349:3294494,8419757
g1,349:3949854,8419757
)
)
(1,349:3949854,10974225:25165824,1677675,1300370
g1,349:11608686,10974225
(1,349:11608686,10974225:489946,1677675,1300370
k1,349:12098632,10974225:489946
(1,349:12098632,10974225:0,550500,235932
[1,349:12098632,10974225:0,550500,235932
(1,40:12098632,10974225:0,550500,235932
r1,395:12098632,10974225:0,786432,235932
)
]
)
(1,349:12098632,10974225:0,0,0
$1,349:12098632,10974225
h1,349:12098632,10974225:0,0,0
$1,349:12098632,10974225
)
)
g1,349:12098632,10974225
(1,349:12098632,10974225:9358214,1677675,1300370
(1,349:12098632,10974225:9358214,1677675,1300370
$1,349:12098632,10974225
(1,349:12098632,10974225:9358214,1677675,1300370
h1,349:12098632,10974225:0,0,0
g1,349:12289777,10974225
x1,349:12697148,10974225
g1,349:12888293,10974225
x1,349:13264698,10974225
g1,349:13374912,10974225
(1,349:13374912,10974225:7337365,1621917,1268222
h1,349:13374912,10974225:78643,0,0
(1,349:13453555,10974225:7099077,1112243,1240695
(1,349:13453555,10974225:7099077,1112243,1240695
h1,349:13453555,10974225:78643,0,0
[1,349:13532198,10974225:6941791,1112243,1240695
(1,349:13532198,10450844:6941791,588862,211660
k1,349:14205425,10450844:673227
x1,349:15364920,10450844
[1,349:15364920,10620811:299252,758829,41693
(1,349:15375929,10201054:283933,339072,0
x1,349:15627094,10201054
)
(1,349:15364920,10620811:299252,217508,41693
x1,349:15608549,10620811
)
]
g1,349:15817088,10450844
x1,349:16205192,10450844
g1,349:16358108,10450844
x1,349:16735890,10450844
[1,349:16735890,10620811:299252,758829,41693
(1,349:16746899,10201054:283933,339072,0
x1,349:16998064,10201054
)
(1,349:16735890,10620811:299252,217508,41693
x1,349:16979519,10620811
)
]
x1,349:17298695,10450844
x1,349:17739097,10450844
g1,349:17908527,10450844
x1,349:18346176,10450844
g1,349:18499092,10450844
x1,349:19086064,10450844
x1,349:19505821,10450844
(1,349:19516830,10201054:283933,339072,0
x1,349:19767995,10201054
)
k1,349:20473989,10450844:673226
)
(1,349:13532198,11841840:6941791,909591,373079
x1,349:13876262,11841840
(1,349:13876262,11841840:2632043,909591,373079
(1,349:13876262,11009319:567017,38535,1205600
x1,349:14443279,11009319
)
[1,349:14443279,11841840:2065026,909591,170570
(1,349:14443279,11841840:2065026,581843,170570
x1,349:14842393,11841840
(1,349:14853402,11642972:283933,339072,0
x1,349:15104567,11642972
)
g1,349:15290251,11841840
x1,349:15678355,11841840
g1,349:15831271,11841840
x1,349:16209053,11841840
[1,349:16209053,11970717:299252,710720,41693
(1,349:16220062,11599069:283933,339072,0
x1,349:16471227,11599069
)
(1,349:16209053,11970717:299252,217508,41693
x1,349:16452682,11970717
)
]
)
]
)
g1,349:16622992,11841840
(1,349:16622992,11841840:3084828,581843,209364
(1,349:16622992,11317316:270433,38535,733888
x1,349:16879663,11317316
)
x1,349:17271207,11841840
[1,349:17271207,11970717:299252,710720,41693
(1,349:17282216,11599069:283933,339072,0
x1,349:17533381,11599069
)
(1,349:17271207,11970717:299252,217508,41693
x1,349:17514836,11970717
)
]
g1,349:17723375,11841840
x1,349:18161024,11841840
g1,349:18313940,11841840
x1,349:18726817,11841840
x1,349:19142445,11841840
(1,349:19153454,11642972:283933,339072,0
x1,349:19404619,11642972
)
(1,349:19437387,11317316:270433,38535,733888
x1,349:19652770,11317316
)
)
(1,349:19707820,11453896:766169,355398,98707
x1,349:20441221,11453896
)
)
]
h1,349:20473989,10974225:78643,0,0
)
)
[1,349:20552632,9352308:159645,0,2890139
(1,349:20552632,9352308:159645,0,412877
x1,349:20712277,9352308
)
(1,349:20552632,9765185:159645,0,412877
x1,349:20712277,9765185
)
(1,349:20552632,10178062:159645,0,412877
x1,349:20712277,10178062
)
(1,349:20552632,10590939:159645,0,412877
x1,349:20712277,10590939
)
(1,349:20552632,11003816:159645,0,412877
x1,349:20712277,11003816
)
(1,349:20552632,11416693:159645,0,412877
x1,349:20712277,11416693
)
(1,349:20552632,11829570:159645,0,412877
x1,349:20712277,11829570
)
]
)
[1,349:20712277,12267563:744569,2971013,7032
(1,349:20712277,9546207:744569,249657,0
x1,349:21424078,9546207
)
(1,349:20712277,12267563:283933,339072,7032
x1,349:20963442,12267563
)
]
)
$1,349:21456846,10974225
)
g1,349:21456846,10974225
)
g1,349:29115678,10974225
(1,349:29115678,10974225:0,1677675,1300370
(1,349:29115678,10974225:0,550500,235932
k1,349:27147633,10974225:-1968045
(1,349:27147633,10974225:1968045,550500,235932
(1,349:27147633,10974225:0,550500,235932
[1,349:27147633,10974225:0,550500,235932
(1,40:27147633,10974225:0,550500,235932
r1,395:27147633,10974225:0,786432,235932
)
]
)
(1,349:27147633,10974225:0,0,0
(1,349:27147633,9991185:0,0,0
)
)
(1,349:27147633,10974225:1968045,464485,122487
x1,349:28886532,10974225
x1,349:29115678,10974225
)
)
)
)
g1,349:29115678,10974225
)
(1,349:3949854,10974225:0,0,1300370
(1,349:3949854,10974225:0,353894,0
k1,349:2508062,10974225:-1441792
x1,349:3294494,10974225
g1,349:3949854,10974225
)
)
(1,349:3949854,13087239:25165824,550500,235932
g1,349:11608686,13087239
(1,349:11608686,13087239:489946,550500,235932
k1,349:12098632,13087239:489946
(1,349:12098632,13087239:0,550500,235932
[1,349:12098632,13087239:0,550500,235932
(1,40:12098632,13087239:0,550500,235932
r1,395:12098632,13087239:0,786432,235932
)
]
)
(1,349:12098632,13087239:0,0,0
$1,349:12098632,13087239
h1,349:12098632,13087239:0,0,0
$1,349:12098632,13087239
)
)
g1,349:12098632,13087239
(1,349:12098632,13087239:9358214,550500,235932
(1,349:12098632,13087239:1341194,449691,97025
$1,349:12098632,13087239
(1,349:12098632,13087239:1341194,449691,97025
h1,349:12098632,13087239:0,0,0
g1,349:12289777,13087239
x1,349:12697148,13087239
g1,349:12888293,13087239
x1,349:13264698,13087239
x1,349:13432257,13087239
)
$1,349:13439826,13087239
)
k1,349:21456846,13087239:8017020
)
g1,349:29115678,13087239
(1,349:29115678,13087239:0,550500,235932
(1,349:29115678,13087239:0,550500,235932
k1,349:27090519,13087239:-2025159
(1,349:27090519,13087239:2025159,550500,235932
(1,349:27090519,13087239:0,550500,235932
[1,349:27090519,13087239:0,550500,235932
(1,40:27090519,13087239:0,550500,235932
r1,395:27090519,13087239:0,786432,235932
)
]
)
(1,349:27090519,13087239:0,0,0
(1,349:27090519,12104199:0,0,0
)
)
(1,349:27090519,13087239:2025159,464485,122487
x1,349:28867953,13087239
x1,349:29115678,13087239
)
)
)
)
g1,349:29115678,13087239
)
(1,349:3949854,13087239:0,0,235932
(1,349:3949854,13087239:0,353894,7340
k1,349:2508062,13087239:-1441792
x1,349:3294494,13087239
g1,349:3949854,13087239
)
)
(1,354:3949854,14298982:25165824,473775,150012
x1,354:5287574,14298982
x1,351:5621315,14298982
k1,351:5748272,14298982:126957
x1,351:7774806,14298982
k1,351:7901764,14298982:126958
x1,351:8742656,14298982
k1,351:8869613,14298982:126957
x1,351:9175142,14298982
x1,351:9954101,14298982
x1,351:11395728,14298982
k1,351:11522686,14298982:126958
x1,351:12095896,14298982
k1,351:12222853,14298982:126957
x1,351:15510726,14298982
x1,351:15837587,14298982
k1,351:15964544,14298982:126957
x1,351:18525067,14298982
k1,351:18652025,14298982:126958
x1,351:19645682,14298982
x1,351:19934008,14298982
k1,351:20060965,14298982:126957
x1,351:20328646,14298982
x1,351:21579660,14298982
k1,351:21706617,14298982:126957
x1,351:22586044,14298982
x1,351:22912905,14298982
k1,351:23039863,14298982:126958
x1,351:24912258,14298982
k1,351:25039215,14298982:126957
x1,351:25574578,14298982
k1,351:25701536,14298982:126958
x1,351:26542428,14298982
k1,351:26669385,14298982:126957
x1,351:29115678,14298982
k1,351:29115678,14298982:0
)
(1,354:3949854,14298982:0,0,150012
(1,354:3949854,14298982:0,353894,0
k1,354:2508062,14298982:-1441792
x1,354:3294494,14298982
g1,354:3949854,14298982
)
)
(1,354:3949854,15085414:25165824,473775,150012
x1,354:4523064,15085414
k1,351:4665647,15085414:142583
x1,351:5927673,15085414
k1,351:6070257,15085414:142584
x1,351:8383053,15085414
k1,351:8525636,15085414:142583
x1,351:9749126,15085414
k1,352:9891710,15085414:142584
x1,352:10350690,15085414
k1,352:10493273,15085414:142583
x1,352:10798802,15085414
k1,352:10941386,15085414:142584
x1,352:12546099,15085414
x1,352:15910354,15085414
k1,352:16052937,15085414:142583
x1,352:16397001,15085414
x1,352:18054699,15085414
k1,352:18197283,15085414:142584
x1,352:18770493,15085414
k1,352:18913076,15085414:142583
x1,352:19753968,15085414
k1,352:19896552,15085414:142584
x1,352:23184425,15085414
x1,352:23511286,15085414
k1,352:23653869,15085414:142583
x1,352:26214392,15085414
k1,352:26356976,15085414:142584
x1,352:27006569,15085414
x1,352:28413789,15085414
x1,352:29115678,15085414
k1,352:29115678,15085414:0
)
(1,354:3949854,15085414:0,0,150012
(1,354:3949854,15085414:0,360972,7340
k1,354:2508062,15085414:-1441792
x1,354:3294494,15085414
g1,354:3949854,15085414
)
)
(1,354:3949854,15871846:25165824,473775,150012
x1,354:4446682,15871846
x1,352:4735008,15871846
x1,352:5058428,15871846
x1,352:5607553,15871846
k1,352:5904277,15871846:296724
x1,352:6133423,15871846
x1,352:8579029,15871846
k1,352:8875753,15871846:296724
x1,352:9181282,15871846
x1,352:9362258,15871846
k1,352:9658982,15871846:296724
x1,352:10366377,15871846
k1,352:10663100,15871846:296723
x1,352:12039356,15871846
x1,352:12440534,15871846
k1,352:12737258,15871846:296724
x1,352:13234086,15871846
k1,353:12737258,15871846:-20644
x1,353:14436245,15871846
k1,353:14732969,15871846:296724
x1,353:15573861,15871846
k1,353:15870585,15871846:296724
x1,353:16214649,15871846
x1,353:17723024,15871846
x1,353:18897656,15871846
k1,353:19194380,15871846:296724
x1,353:20761247,15871846
x1,353:23356175,15871846
k1,353:23652899,15871846:296724
x1,353:24149727,15871846
x1,353:24434612,15871846
k1,353:24731335,15871846:296723
x1,353:26451654,15871846
k1,353:26748378,15871846:296724
x1,353:27397971,15871846
k1,353:27694695,15871846:296724
x1,353:28000224,15871846
x1,353:28320203,15871846
x1,353:29115678,15871846
k1,353:29115678,15871846:0
)
(1,354:3949854,15871846:0,0,150012
(1,354:3949854,15871846:0,360972,7340
k1,354:2508062,15871846:-1441792
x1,354:3294494,15871846
g1,354:3949854,15871846
)
)
(1,354:3949854,16658278:25165824,473775,149323
x1,354:4637981,16658278
x1,353:5187106,16658278
x1,353:8551361,16658278
g1,353:8723393,16658278
x1,353:10787088,16658278
x1,353:11683029,16658278
x1,353:12063562,16658278
g1,353:12235594,16658278
x1,353:13191403,16658278
x1,353:14008210,16658278
g1,353:14180242,16658278
x1,353:14715605,16658278
g1,353:14887637,16658278
x1,353:16053326,16658278
x1,353:16397390,16658278
x1,353:16569422,16658278
k1,354:29115678,16658278:12546256
g1,354:29115678,16658278
)
(1,354:3949854,16658278:0,0,149323
(1,354:3949854,16658278:0,353894,4718
k1,354:2508062,16658278:-1441792
x1,354:3294494,16658278
g1,354:3949854,16658278
)
)
h1,354:3949854,16658278:0,0,149323
(1,356:3949854,18229121:25165824,464485,141754
k1,356:11142473,18229121:7192619
(1,356:11142473,18229121:1376256,464485,9633
g1,356:11142473,18229121
x1,356:12174665,18229121
g1,356:12518729,18229121
)
x1,356:12901328,18229121
x1,356:15786647,18229121
g1,356:15958679,18229121
x1,356:16799571,18229121
x1,356:18464839,18229121
g1,356:18636871,18229121
x1,356:20089509,18229121
g1,356:20261541,18229121
$1,356:20261541,18229121
x1,356:20725339,18229121
g1,356:20950202,18229121
x1,356:21387851,18229121
g1,356:21578996,18229121
x1,356:21923060,18229121
$1,356:21923060,18229121
g1,356:21923060,18229121
k1,356:29115678,18229121:7192618
)
(1,356:3949854,18229121:0,0,141754
(1,356:3949854,18229121:0,353894,7340
k1,356:2508062,18229121:-1441792
x1,356:3294494,18229121
g1,356:3949854,18229121
)
)
h1,356:3949854,18229121:0,0,141754
(1,360:3949854,19212161:25165824,473775,150012
x1,360:5173344,19212161
k1,358:5360383,19212161:187039
x1,358:7309848,19212161
k1,358:7496887,19212161:187039
x1,358:10095944,19212161
k1,358:10282983,19212161:187039
$1,358:10282983,19212161
x1,358:10746781,19212161
k1,358:10992488,19212161:211989
x1,358:11430137,19212161
k1,358:11642125,19212161:211988
x1,358:11986189,19212161
$1,358:11986189,19212161
x1,358:12158221,19212161
k1,358:12345260,19212161:187039
x1,358:13682980,19212161
x1,358:14016721,19212161
k1,358:14203760,19212161:187039
x1,358:15465098,19212161
k1,358:15652137,19212161:187039
x1,358:16531564,19212161
k1,358:16718603,19212161:187039
x1,358:17024132,19212161
x1,358:18351530,19212161
x1,358:18639856,19212161
k1,358:18826895,19212161:187039
x1,358:19667787,19212161
k1,358:19854827,19212161:187040
x1,358:21192547,19212161
x1,358:21550373,19212161
k1,358:21737412,19212161:187039
x1,358:23839642,19212161
k1,358:24026681,19212161:187039
x1,358:24523509,19212161
x1,358:24808394,19212161
k1,358:24995433,19212161:187039
x1,358:27365345,19212161
k1,358:27552384,19212161:187039
x1,358:28087747,19212161
k1,358:28274786,19212161:187039
x1,358:29115678,19212161
k1,358:29115678,19212161:0
)
(1,360:3949854,19212161:0,0,150012
(1,360:3949854,19212161:0,353894,11534
k1,360:2508062,19212161:-1441792
x1,360:3294494,19212161
g1,360:3949854,19212161
)
)
(1,360:3949854,19998593:25165824,473775,150012
x1,360:4828593,19998593
x1,358:6302562,19998593
g1,358:6474594,19998593
x1,358:9551900,19998593
g1,358:9723932,19998593
x1,358:10106531,19998593
k1,359:9723932,19998593:-10323
x1,359:10784334,19998593
x1,359:11156609,19998593
x1,359:11483470,19998593
x1,359:11610773,19998593
g1,359:11782805,19998593
x1,359:13426055,19998593
g1,359:13598087,19998593
$1,359:13598087,19998593
x1,359:14045369,19998593
x1,359:14340574,19998593
g1,359:14555803,19998593
x1,359:14963174,19998593
g1,359:15154319,19998593
x1,359:15498383,19998593
$1,359:15498383,19998593
x1,359:15670415,19998593
g1,359:15842447,19998593
x1,359:16683339,19998593
g1,359:16855371,19998593
x1,359:20296008,19998593
g1,359:20468040,19998593
x1,359:21729377,19998593
x1,359:22278502,19998593
g1,359:22450534,19998593
$1,359:22450534,19998593
x1,359:22972135,19998593
$1,359:23003788,19998593
g1,359:23175820,19998593
x1,359:25583579,19998593
k1,360:29115678,19998593:3532099
g1,360:29115678,19998593
)
(1,362:3949854,19998593:0,0,150012
(1,362:3949854,19998593:0,360972,7340
k1,362:2508062,19998593:-1441792
x1,362:3294494,19998593
g1,362:3949854,19998593
)
)
(1,362:14374034,21210335:14741644,629292,122487
(1,362:14374034,21210335:4317465,629292,110250
h1,362:14374034,21210335:0,0,0
(1,360:14374034,21210335:0,0,0
$1,360:14374034,21210335
(1,360:14374034,20423903:0,0,0
)
$1,360:14374034,21210335
)
h1,362:14374034,21210335:0,0,0
x1,362:14895635,21210335
g1,362:15118433,21210335
x1,362:15525804,21210335
g1,362:15716949,21210335
x1,362:16238550,21210335
(1,362:16238550,21313553:283933,339072,7032
x1,362:16489715,21313553
)
g1,362:16675399,21210335
x1,362:17063503,21210335
g1,362:17216419,21210335
x1,362:17414599,21210335
x1,362:17883901,21210335
(1,362:17883901,21313553:283933,339072,7032
x1,362:18135066,21313553
)
(1,362:18167834,21210335:344064,629292,0
(1,361:18167834,21210335:344064,629292,0
$1,361:18167834,21210335
[1,361:18167834,21210335:344064,629292,0
(1,361:18224605,21059291:0,478248,0
x1,361:18453751,21059291
)
(1,361:18167834,21210335:344064,468271,0
x1,361:18511898,21210335
)
]
$1,361:18511898,21210335
)
)
x1,362:18683930,21210335
)
(1,362:27453162,21210335:1662516,473775,122487
(1,362:27453162,21210335:1662516,473775,122487
x1,362:28886532,21210335
x1,362:29115678,21210335
)
)
)
(1,362:3949854,21210335:0,0,122487
(1,362:3949854,21210335:0,360972,7340
k1,362:2508062,21210335:-1441792
x1,362:3294494,21210335
g1,362:3949854,21210335
)
)
(1,364:3949854,22422078:25165824,629292,149323
x1,364:5630950,22422078
k1,363:5806402,22422078:175452
$1,363:5806402,22422078
x1,363:6328003,22422078
(1,363:6328003,22525296:283933,339072,7032
x1,363:6579168,22525296
)
$1,363:6611936,22422078
k1,363:6787387,22422078:175451
x1,363:7246367,22422078
k1,363:7421819,22422078:175452
x1,363:8262711,22422078
k1,363:8438163,22422078:175452
x1,363:10273398,22422078
k1,363:10448850,22422078:175452
x1,363:13889487,22422078
k1,363:14064938,22422078:175451
x1,363:15746034,22422078
k1,363:15921486,22422078:175452
$1,363:15921486,22422078
x1,363:16385284,22422078
k1,363:16614897,22422078:195895
x1,363:17022268,22422078
k1,363:17218163,22422078:195895
x1,363:17562227,22422078
$1,363:17562227,22422078
k1,363:17737678,22422078:175451
x1,363:18731335,22422078
k1,363:18906787,22422078:175452
$1,363:18906787,22422078
(1,363:18906787,22422078:344064,629292,0
(1,363:18906787,22422078:344064,629292,0
$1,363:18906787,22422078
[1,363:18906787,22422078:344064,629292,0
(1,363:18963558,22271034:0,478248,0
x1,363:19192704,22271034
)
(1,363:18906787,22422078:344064,468271,0
x1,363:19250851,22422078
)
]
$1,363:19250851,22422078
)
)
$1,363:19250851,22422078
k1,363:19426303,22422078:175452
x1,363:19885283,22422078
k1,363:20060735,22422078:175452
x1,363:20901627,22422078
k1,363:21077078,22422078:175451
x1,363:22147804,22422078
k1,363:22323256,22422078:175452
x1,363:23584593,22422078
x1,363:24133718,22422078
k1,363:24309170,22422078:175452
x1,363:24882380,22422078
k1,363:25057832,22422078:175452
x1,363:25898724,22422078
k1,363:26074175,22422078:175451
x1,363:27488277,22422078
k1,363:27663729,22422078:175452
x1,363:29115678,22422078
k1,363:29115678,22422078:0
)
(1,364:3949854,22422078:0,0,149323
(1,364:3949854,22422078:0,360972,7340
k1,364:2508062,22422078:-1441792
x1,364:3294494,22422078
g1,364:3949854,22422078
)
)
(1,364:3949854,23208510:25165824,473775,150012
x1,364:4523064,23208510
g1,363:4695096,23208510
$1,363:4695096,23208510
x1,363:5216697,23208510
(1,363:5216697,23311728:283933,339072,7032
x1,363:5467862,23311728
)
$1,363:5500630,23208510
x1,363:5672662,23208510
g1,363:5844694,23208510
x1,363:6914733,23208510
g1,363:7086765,23208510
x1,363:7927657,23208510
x1,363:8560047,23208510
x1,363:8883467,23208510
x1,363:10280366,23208510
g1,363:10452398,23208510
x1,363:11292602,23208510
k1,364:29115678,23208510:17823076
g1,364:29115678,23208510
)
(1,366:3949854,23208510:0,0,150012
(1,366:3949854,23208510:0,360972,7340
k1,366:2508062,23208510:-1441792
x1,366:3294494,23208510
g1,366:3949854,23208510
)
)
(1,366:14191716,24191550:14923962,473775,122487
(1,366:14191716,24191550:4682101,449691,110250
h1,366:14191716,24191550:0,0,0
(1,364:14191716,24191550:0,0,0
$1,364:14191716,24191550
(1,364:14191716,23405118:0,0,0
)
$1,364:14191716,24191550
)
h1,366:14191716,24191550:0,0,0
x1,366:14680975,24191550
(1,366:14680975,24294768:352249,249657,0
x1,366:15000456,24294768
)
g1,366:15224369,24191550
x1,366:15631740,24191550
g1,366:15822885,24191550
x1,366:16749793,24191550
(1,366:16749793,24294768:283933,339072,7032
x1,366:17000958,24294768
)
g1,366:17186642,24191550
x1,366:17574746,24191550
g1,366:17727662,24191550
x1,366:17925842,24191550
x1,366:18395144,24191550
(1,366:18395144,24294768:283933,339072,7032
x1,366:18646309,24294768
)
x1,366:18873817,24191550
)
(1,366:27453162,24191550:1662516,473775,122487
(1,366:27453162,24191550:1662516,473775,122487
x1,366:28886532,24191550
x1,366:29115678,24191550
)
)
)
(1,366:3949854,24191550:0,0,122487
(1,366:3949854,24191550:0,360972,7340
k1,366:2508062,24191550:-1441792
x1,366:3294494,24191550
g1,366:3949854,24191550
)
)
(1,368:3949854,25174590:25165824,473775,150012
x1,368:4370299,25174590
k1,367:4547926,25174590:177627
x1,367:5006906,25174590
k1,367:5184533,25174590:177627
x1,367:5987577,25174590
x1,367:6168553,25174590
k1,367:6346179,25174590:177626
x1,367:6651708,25174590
k1,367:6829335,25174590:177627
x1,367:8052824,25174590
k1,367:8230451,25174590:177627
x1,367:8803661,25174590
k1,367:8981288,25174590:177627
$1,367:8981288,25174590
x1,367:9908196,25174590
(1,367:9908196,25277808:283933,339072,7032
x1,367:10159361,25277808
)
$1,367:10192129,25174590
x1,367:10364161,25174590
k1,367:10541788,25174590:177627
x1,367:11382680,25174590
k1,367:11560307,25174590:177627
x1,367:12401199,25174590
x1,367:13033589,25174590
x1,367:13357009,25174590
x1,367:14753908,25174590
k1,367:14931534,25174590:177626
x1,367:15504744,25174590
k1,367:15682371,25174590:177627
$1,367:15682371,25174590
x1,367:16203972,25174590
(1,367:16203972,25277808:283933,339072,7032
x1,367:16455137,25277808
)
$1,367:16487905,25174590
x1,367:16659937,25174590
k1,367:16837564,25174590:177627
x1,367:17831221,25174590
k1,367:18008848,25174590:177627
x1,367:19193804,25174590
k1,367:19371431,25174590:177627
x1,367:20212323,25174590
k1,367:20389950,25174590:177627
x1,367:21230842,25174590
x1,367:21863232,25174590
x1,367:22186652,25174590
x1,367:23805815,25174590
k1,367:23983441,25174590:177626
x1,367:24823645,25174590
k1,367:25001272,25174590:177627
x1,367:28364841,25174590
k1,367:28542468,25174590:177627
x1,367:29115678,25174590
k1,367:29115678,25174590:0
)
(1,368:3949854,25174590:0,0,150012
(1,368:3949854,25174590:0,360972,7340
k1,368:2508062,25174590:-1441792
x1,368:3294494,25174590
g1,368:3949854,25174590
)
)
(1,368:3949854,25961022:25165824,473775,150012
x1,368:4413652,25961022
$1,367:4447370,25961022
x1,367:4619402,25961022
k1,367:4774731,25961022:155329
x1,367:6608591,25961022
x1,367:7631836,25961022
k1,367:7787165,25961022:155329
x1,367:9010656,25961022
k1,367:9165985,25961022:155329
x1,367:10006877,25961022
k1,367:10162206,25961022:155329
x1,367:11155862,25961022
x1,367:11402210,25961022
x1,367:11760036,25961022
k1,367:11915365,25961022:155329
x1,367:12794104,25961022
x1,367:13151930,25961022
x1,367:14510294,25961022
k1,367:14665623,25961022:155329
x1,367:15659280,25961022
k1,367:15814609,25961022:155329
x1,367:17152329,25961022
x1,367:17510155,25961022
k1,367:17665484,25961022:155329
x1,367:19767714,25961022
k1,367:19923043,25961022:155329
x1,367:20763247,25961022
k1,367:20918576,25961022:155329
x1,367:21912233,25961022
x1,367:23239631,25961022
x1,367:23872021,25961022
k1,367:24027350,25961022:155329
x1,367:26740638,25961022
k1,367:26895967,25961022:155329
x1,367:28119457,25961022
k1,367:28274786,25961022:155329
x1,367:29115678,25961022
k1,367:29115678,25961022:0
)
(1,368:3949854,25961022:0,0,150012
(1,368:3949854,25961022:0,360972,7340
k1,368:2508062,25961022:-1441792
x1,368:3294494,25961022
g1,368:3949854,25961022
)
)
(1,368:3949854,26747454:25165824,473775,9633
x1,368:5134122,26747454
g1,367:5306154,26747454
x1,367:6987250,26747454
g1,367:7159282,26747454
$1,367:7159282,26747454
x1,367:7623080,26747454
g1,367:7847943,26747454
x1,367:8255314,26747454
g1,367:8446459,26747454
x1,367:8790523,26747454
$1,367:8790523,26747454
x1,367:8962555,26747454
k1,368:29115679,26747454:20153124
g1,368:29115679,26747454
)
(1,368:3949854,26747454:0,0,9633
(1,368:3949854,26747454:0,360972,7340
k1,368:2508062,26747454:-1441792
x1,368:3294494,26747454
g1,368:3949854,26747454
)
)
h1,368:3949854,26747454:0,0,9633
(1,371:3949854,27533886:25165824,473775,150012
h1,369:3949854,27533886:655360,0,0
x1,369:6248464,27533886
k1,369:6377119,27533886:128655
$1,369:6377119,27533886
x1,369:6824401,27533886
x1,369:7119606,27533886
k1,369:7334835,27533886:191145
x1,369:7772484,27533886
k1,369:7963629,27533886:191145
x1,369:8307693,27533886
$1,369:8307693,27533886
x1,369:8479725,27533886
k1,369:8608379,27533886:128654
x1,369:9983946,27533886
k1,369:10112601,27533886:128655
x1,369:10952805,27533886
k1,369:11081459,27533886:128654
x1,369:11769587,27533886
k1,369:11898242,27533886:128655
x1,369:13733477,27533886
k1,369:13862132,27533886:128655
x1,369:14167661,27533886
x1,369:17048849,27533886
k1,369:17177503,27533886:128654
x1,369:17406649,27533886
x1,369:17952333,27533886
k1,369:18080988,27533886:128655
x1,369:18921880,27533886
k1,369:19050535,27533886:128655
x1,369:19891427,27533886
x1,369:20523817,27533886
x1,369:20847237,27533886
x1,369:22244136,27533886
k1,369:22372790,27533886:128654
x1,369:23366447,27533886
k1,369:23495102,27533886:128655
x1,369:24335994,27533886
x1,369:24968384,27533886
x1,369:25291804,27533886
x1,369:27082999,27533886
k1,369:27211653,27533886:128654
x1,369:28205310,27533886
k1,369:28333965,27533886:128655
x1,369:28830793,27533886
x1,369:29115678,27533886
k1,369:29115678,27533886:0
)
(1,371:3949854,27533886:0,0,150012
(1,371:3949854,27533886:0,360972,7340
k1,371:2508062,27533886:-1441792
x1,371:3294494,27533886
g1,371:3949854,27533886
)
)
(1,371:3949854,28320318:25165824,473775,150012
x1,371:5249040,28320318
k1,369:5438691,28320318:189651
x1,369:5974054,28320318
k1,369:6163704,28320318:189650
x1,369:8609310,28320318
k1,369:8798961,28320318:189651
x1,369:9639853,28320318
k1,369:9829503,28320318:189650
x1,369:11167223,28320318
x1,369:11525049,28320318
k1,369:11714700,28320318:189651
x1,369:13816930,28320318
k1,369:14006580,28320318:189650
x1,369:15230070,28320318
k1,369:15419721,28320318:189651
x1,369:16260613,28320318
k1,369:16450264,28320318:189651
x1,369:17635220,28320318
k1,369:17824870,28320318:189650
x1,369:18398080,28320318
k1,369:18587731,28320318:189651
x1,369:20345897,28320318
x1,369:21353315,28320318
k1,369:21542965,28320318:189650
x1,369:25002182,28320318
k1,369:25191833,28320318:189651
x1,369:26414636,28320318
k1,369:26604286,28320318:189650
x1,369:27139649,28320318
k1,369:27329300,28320318:189651
x1,369:27711899,28320318
x1,369:29115678,28320318
k1,369:29115678,28320318:0
)
(1,371:3949854,28320318:0,0,150012
(1,371:3949854,28320318:0,360972,11534
k1,371:2508062,28320318:-1441792
x1,371:3294494,28320318
g1,371:3949854,28320318
)
)
(1,371:3949854,29106750:25165824,473775,150012
x1,371:4293918,29106750
x1,371:4465950,29106750
g1,369:4637982,29106750
x1,369:5058428,29106750
k1,370:4637982,29106750:-61932
x1,370:5340560,29106750
g1,370:5512592,29106750
x1,370:5818121,29106750
x1,370:6141541,29106750
x1,370:6996883,29106750
g1,370:7168915,29106750
x1,370:8009807,29106750
g1,370:8181839,29106750
x1,370:9060578,29106750
x1,370:9609703,29106750
x1,370:10968755,29106750
g1,370:11140787,29106750
x1,370:11713997,29106750
g1,370:11886029,29106750
x1,370:12726921,29106750
g1,370:12898953,29106750
x1,370:13739845,29106750
x1,370:14372235,29106750
x1,370:14695655,29106750
x1,370:16486850,29106750
g1,370:16658882,29106750
x1,370:17155710,29106750
x1,370:17440595,29106750
g1,370:17612627,29106750
x1,370:18147302,29106750
x1,370:18852632,29106750
x1,370:19554521,29106750
g1,370:19726553,29106750
x1,370:20892241,29106750
x1,370:22096465,29106750
x1,370:22325611,29106750
g1,370:22497643,29106750
x1,370:23070853,29106750
k1,371:29115678,29106750:6044825
g1,371:29115678,29106750
)
(1,373:3949854,29106750:0,0,150012
(1,373:3949854,29106750:0,360972,7340
k1,373:2508062,29106750:-1441792
x1,373:3294494,29106750
g1,373:3949854,29106750
)
)
(1,373:8987282,31069039:20128396,1321431,858241
(1,373:8987282,31069039:15090969,1321431,858241
h1,373:8987282,31069039:0,0,0
(1,371:8987282,31069039:0,0,0
$1,371:8987282,31069039
(1,371:8987282,30282607:0,0,0
)
$1,371:8987282,31069039
)
h1,373:8987282,31069039:0,0,0
x1,373:9499249,31069039
[1,373:9499249,31239006:332658,671671,3767
(1,373:9499249,30784843:299252,217508,41693
x1,373:9742878,30784843
)
(1,373:9499249,31239006:332658,217508,3767
x1,373:9789093,31239006
)
]
g1,373:10023052,31069039
x1,373:10430423,31069039
g1,373:10621568,31069039
x1,373:10819748,31069039
(1,373:10825252,31069039:1043839,704125,858241
[1,373:10825252,31069039:1043839,704125,858241
(1,373:10825252,31069039:1043839,704125,350430
k1,373:10891975,31069039:66723
k1,372:10891975,31069039:0
[1,373:10891975,31069039:910393,704125,350430
(1,373:10891975,31069039:910393,704125,350430
(1,373:10891975,30364914:910393,0,1054555
x1,373:11802368,30364914
)
)
]
k1,373:11869091,31069039:66723
)
(1,373:10825252,31832346:1043839,284318,26121
x1,373:11244697,31832346
x1,373:11859045,31832346
)
]
)
(1,373:11869091,31069039:12014420,1321431,631182
(1,373:11869091,31069039:12014420,1321431,631182
h1,373:11869091,31069039:78643,0,0
[1,373:11947734,31069039:11857134,1321431,631182
(1,373:11947734,30365086:11857134,617478,392232
x1,373:12414972,30365086
g1,373:12606117,30365086
x1,373:13045142,30365086
[1,373:13045142,30535053:332658,648317,3767
(1,373:13064409,30115296:212099,228560,0
x1,373:13241229,30115296
)
(1,373:13045142,30535053:332658,217508,3767
x1,373:13334986,30535053
)
]
x1,373:13570475,30365086
(1,373:13570475,30365086:1036353,617478,315780
(1,373:13570475,30365086:1036353,617478,315780
h1,373:13570475,30365086:78643,0,0
[1,373:13649118,30365086:879067,617478,315780
(1,373:13649118,30093964:879067,346356,8539
k1,373:13700854,30093964:51736
x1,373:13984670,30093964
x1,373:14430236,30093964
k1,373:14528185,30093964:51735
)
(1,373:13649118,30602489:879067,346356,78376
x1,373:13932934,30602489
x1,373:14233326,30602489
(1,373:14233326,30677838:294859,163878,3027
x1,373:14476305,30677838
)
)
]
h1,373:14528185,30365086:78643,0,0
)
)
x1,373:15238528,30365086
(1,373:15238528,30468304:457236,217508,3767
x1,373:15657973,30468304
)
g1,373:15886909,30365086
x1,373:16821385,30365086
g1,373:17012530,30365086
x1,373:17451555,30365086
[1,373:17451555,30535053:457236,648317,3767
(1,373:17470822,30115296:212099,228560,0
x1,373:17647642,30115296
)
(1,373:17451555,30535053:457236,217508,3767
x1,373:17871000,30535053
)
]
x1,373:18101466,30365086
(1,373:18101466,30365086:1032379,617478,392232
(1,373:18101466,30365086:1032379,617478,392232
h1,373:18101466,30365086:78643,0,0
[1,373:18180109,30365086:875093,617478,392232
(1,373:18180109,30093964:875093,346356,8539
k1,373:18229858,30093964:49749
x1,373:18513674,30093964
x1,373:18959240,30093964
k1,373:19055202,30093964:49748
)
(1,373:18180109,30602489:875093,346356,154828
x1,373:18463925,30602489
x1,373:18764317,30602489
(1,373:18764317,30677838:290885,163878,79479
x1,373:18997834,30677838
)
)
]
h1,373:19055202,30365086:78643,0,0
)
)
x1,373:19765545,30365086
(1,373:19765545,30468304:332658,217508,3767
x1,373:20055389,30468304
)
g1,373:20289348,30365086
x1,373:20756586,30365086
g1,373:20947731,30365086
x1,373:21685403,30365086
x1,373:22028777,30365086
g1,373:22232651,30365086
x1,373:22937294,30365086
g1,373:23128439,30365086
x1,373:23489018,30365086
x1,373:23804868,30365086
)
(1,373:11947734,31565003:11857134,537940,135217
k1,373:16201074,31565003:4253340
x1,373:16464627,31565003
x1,373:16981411,31565003
(1,373:16981411,31668221:332658,217508,3767
x1,373:17271255,31668221
)
g1,373:17466985,31565003
x1,373:17904634,31565003
g1,373:18057550,31565003
x1,373:18546809,31565003
(1,373:18546809,31668221:457236,217508,3767
x1,373:18966254,31668221
)
x1,373:19246953,31565003
(1,373:19267596,31366135:283933,339072,0
x1,373:19518761,31366135
)
k1,373:23804868,31565003:4253339
)
]
h1,373:23804868,31069039:78643,0,0
)
)
x1,373:24078251,31069039
)
(1,373:27453162,31069039:1662516,464485,122487
(1,373:27453162,31069039:1662516,464485,122487
x1,373:28886532,31069039
x1,373:29115678,31069039
)
)
)
(1,373:3949854,31069039:0,0,858241
(1,373:3949854,31069039:0,360972,7340
k1,373:2508062,31069039:-1441792
x1,373:3294494,31069039
g1,373:3949854,31069039
)
)
(1,375:3949854,32891901:25165824,473775,149323
x1,375:4370299,32891901
k1,374:4615534,32891901:245235
x1,374:5074514,32891901
k1,374:5319749,32891901:245235
x1,374:7231365,32891901
k1,374:7476600,32891901:245235
x1,374:8011963,32891901
k1,374:8257198,32891901:245235
x1,374:9098090,32891901
k1,374:9343326,32891901:245236
x1,374:10374829,32891901
x1,374:12147444,32891901
k1,374:12392679,32891901:245235
x1,374:13576947,32891901
k1,374:13822182,32891901:245235
x1,374:14051328,32891901
x1,374:15389048,32891901
k1,374:15634283,32891901:245235
x1,374:15939812,32891901
x1,374:16120788,32891901
k1,374:16366023,32891901:245235
x1,374:17073418,32891901
k1,374:17318653,32891901:245235
x1,374:18694909,32891901
x1,374:18924055,32891901
k1,374:19169290,32891901:245235
x1,374:19474819,32891901
x1,374:19794798,32891901
x1,374:20917134,32891901
k1,374:21162369,32891901:245235
x1,374:22194560,32891901
k1,374:22439796,32891901:245236
x1,374:23280688,32891901
k1,374:23525923,32891901:245235
x1,374:24443196,32891901
k1,374:24688431,32891901:245235
x1,374:25032495,32891901
x1,374:26383977,32891901
k1,374:26629212,32891901:245235
x1,374:27470104,32891901
x1,374:28029551,32891901
k1,374:28274786,32891901:245235
x1,374:29115678,32891901
k1,374:29115678,32891901:0
)
(1,375:3949854,32891901:0,0,149323
(1,375:3949854,32891901:0,360972,7340
k1,375:2508062,32891901:-1441792
x1,375:3294494,32891901
g1,375:3949854,32891901
)
)
(1,375:3949854,33678333:25165824,473775,150012
x1,375:5058427,33678333
x1,374:7484076,33678333
k1,374:7686728,33678333:202652
x1,374:8565467,33678333
x1,374:9652707,33678333
x1,374:9790332,33678333
k1,374:9992984,33678333:202652
x1,374:11216474,33678333
k1,374:11419125,33678333:202651
x1,374:11648271,33678333
x1,374:12193955,33678333
x1,374:12743080,33678333
k1,374:12945732,33678333:202652
x1,374:13404712,33678333
k1,374:13607364,33678333:202652
x1,374:13951428,33678333
x1,374:14462018,33678333
x1,374:14819844,33678333
k1,374:15022496,33678333:202652
x1,374:16704279,33678333
k1,374:16906930,33678333:202651
x1,374:17136076,33678333
x1,374:17681760,33678333
k1,374:17884412,33678333:202652
x1,374:19642578,33678333
x1,374:20649996,33678333
k1,374:20852648,33678333:202652
x1,374:24139833,33678333
k1,374:24342485,33678333:202652
x1,374:26520410,33678333
k1,374:26723061,33678333:202651
x1,374:27105659,33678333
k1,374:27308311,33678333:202652
x1,374:28263433,33678333
k1,374:28466085,33678333:202652
x1,374:29115678,33678333
k1,374:29115678,33678333:0
)
(1,375:3949854,33678333:0,0,150012
(1,375:3949854,33678333:0,360972,7340
k1,375:2508062,33678333:-1441792
x1,375:3294494,33678333
g1,375:3949854,33678333
)
)
(1,375:3949854,34464765:25165824,473775,150012
x1,375:4255383,34464765
x1,374:4582244,34464765
x1,374:6552354,34464765
k1,374:6817254,34464765:264900
x1,374:8384121,34464765
k1,374:8649021,34464765:264900
x1,374:9298614,34464765
k1,374:9563514,34464765:264900
x1,374:12278177,34464765
k1,374:12543077,34464765:264900
x1,374:14109944,34464765
k1,374:14374844,34464765:264900
x1,374:14680373,34464765
x1,374:16160535,34464765
k1,374:16425436,34464765:264901
x1,374:16998646,34464765
k1,374:17263546,34464765:264900
x1,374:18104438,34464765
k1,374:18369338,34464765:264900
x1,374:19210230,34464765
x1,374:20110301,34464765
x1,374:21533347,34464765
k1,374:21798247,34464765:264900
x1,374:23135967,34464765
x1,374:23469708,34464765
k1,374:23734608,34464765:264900
x1,374:25148710,34464765
k1,374:25413610,34464765:264900
x1,374:27209623,34464765
k1,374:27474523,34464765:264900
x1,374:28009886,34464765
k1,374:28274786,34464765:264900
x1,374:29115678,34464765
k1,374:29115678,34464765:0
)
(1,375:3949854,34464765:0,0,150012
(1,375:3949854,34464765:0,360972,7340
k1,375:2508062,34464765:-1441792
x1,375:3294494,34464765
g1,375:3949854,34464765
)
)
(1,375:3949854,35251197:25165824,473775,150012
x1,375:4217535,35251197
x1,374:6270907,35251197
g1,374:6442939,35251197
x1,374:10685934,35251197
g1,374:10857966,35251197
x1,374:12272068,35251197
x1,374:13987568,35251197
k1,375:29115678,35251197:15128110
g1,375:29115678,35251197
)
(1,375:3949854,35251197:0,0,150012
(1,375:3949854,35251197:0,360972,7340
k1,375:2508062,35251197:-1441792
x1,375:3294494,35251197
g1,375:3949854,35251197
)
)
h1,375:3949854,35251197:0,0,150012
(1,389:3949854,37412538:25165824,488339,147111
(1,389:3949854,37412538:897022,488339,8611
g1,389:3949854,37412538
x1,389:4488067,37412538
g1,389:4846876,37412538
)
x1,389:6043145,37412538
g1,389:6222549,37412538
x1,389:6740669,37412538
x1,389:7705146,37412538
x1,389:8049602,37412538
g1,389:8229006,37412538
x1,389:9863022,37412538
x1,389:10979635,37412538
g1,389:11159039,37412538
x1,389:12315838,37412538
g1,389:12495242,37412538
x1,389:14647378,37412538
g1,389:14826782,37412538
x1,389:16381143,37412538
k1,389:22748411,37412538:6367268
k1,389:29115678,37412538:6367267
)
(1,389:3949854,37412538:0,0,147111
(1,389:3949854,37412538:0,360972,7340
k1,389:2508062,37412538:-1441792
x1,389:3294494,37412538
g1,389:3949854,37412538
)
)
h1,389:3949854,37412538:0,0,147111
(1,395:3949854,38395578:25165824,473775,150012
x1,395:4714364,38395578
x1,392:5339872,38395578
k1,392:5557576,38395578:217704
x1,392:7469195,38395578
k1,392:7686899,38395578:217704
x1,392:8681242,38395578
k1,392:8898947,38395578:217705
x1,392:10427279,38395578
k1,392:10644983,38395578:217704
x1,392:10874129,38395578
x1,392:12681151,38395578
k1,392:12898855,38395578:217704
x1,392:13586983,38395578
k1,392:13804687,38395578:217704
x1,392:14645579,38395578
k1,392:14863283,38395578:217704
x1,392:15819092,38395578
x1,392:16840960,38395578
x1,392:17167821,38395578
k1,392:17385525,38395578:217704
x1,392:17653206,38395578
x1,392:18751455,38395578
x1,392:19783647,38395578
k1,392:20001352,38395578:217705
x1,392:20995009,38395578
x1,392:21318429,38395578
x1,392:22976128,38395578
k1,392:23193832,38395578:217704
x1,392:25736462,38395578
k1,392:25954166,38395578:217704
x1,392:26948509,38395578
k1,392:27166213,38395578:217704
x1,392:29115678,38395578
k1,392:29115678,38395578:0
)
(1,395:3949854,38395578:0,0,150012
(1,395:3949854,38395578:0,360972,7340
k1,395:2508062,38395578:-1441792
x1,395:3294494,38395578
g1,395:3949854,38395578
)
)
(1,395:3949854,39182010:25165824,473775,150012
x1,395:4905663,39182010
x1,392:5378406,39182010
x1,392:5628884,39182010
k1,392:5859811,39182010:230927
x1,392:6892002,39182010
k1,392:7122928,39182010:230926
x1,392:7352074,39182010
x1,392:8395274,39182010
x1,392:9747444,39182010
k1,392:9978371,39182010:230927
x1,392:10819263,39182010
k1,392:11050190,39182010:230927
x1,392:12043847,39182010
x1,392:12363826,39182010
x1,392:12874416,39182010
x1,392:15779691,39182010
k1,392:16010618,39182010:230927
x1,392:18761753,39182010
k1,392:18992679,39182010:230926
x1,392:19221825,39182010
x1,392:19767509,39182010
k1,392:19998436,39182010:230927
x1,392:23017940,39182010
k1,392:23248867,39182010:230927
x1,392:24089759,39182010
k1,392:24320686,39182010:230927
x1,392:25658406,39182010
x1,392:26016232,39182010
k1,392:26247158,39182010:230926
x1,392:28349388,39182010
k1,392:28580315,39182010:230927
x1,392:29115678,39182010
k1,392:29115678,39182010:0
)
(1,395:3949854,39182010:0,0,150012
(1,395:3949854,39182010:0,360972,7340
k1,395:2508062,39182010:-1441792
x1,395:3294494,39182010
g1,395:3949854,39182010
)
)
(1,395:3949854,39968442:25165824,473775,150012
x1,395:5211192,39968442
x1,395:6242695,39968442
x1,392:8015310,39968442
k1,392:8239953,39968442:224643
x1,392:8851698,39968442
x1,392:9102176,39968442
x1,392:10391725,39968442
k1,392:10616369,39968442:224644
x1,392:11113197,39968442
x1,392:11398082,39968442
k1,392:11622725,39968442:224643
x1,392:12577847,39968442
k1,392:12802490,39968442:224643
x1,392:13986758,39968442
x1,392:14306737,39968442
x1,392:14817327,39968442
k1,392:15041971,39968442:224644
x1,392:15882863,39968442
k1,392:16107506,39968442:224643
x1,392:17942053,39968442
k1,392:18166696,39968442:224643
x1,392:19963395,39968442
k1,392:20188039,39968442:224644
x1,392:20723402,39968442
k1,392:20948045,39968442:224643
x1,392:21788937,39968442
k1,392:22013580,39968442:224643
x1,392:22281261,39968442
x1,392:23303129,39968442
x1,392:23629990,39968442
k1,392:23854634,39968442:224644
x1,392:24122315,39968442
x1,392:25220564,39968442
x1,392:26252756,39968442
k1,392:26477399,39968442:224643
x1,392:29115678,39968442
k1,392:29115678,39968442:0
)
(1,395:3949854,39968442:0,0,150012
(1,395:3949854,39968442:0,360972,11534
k1,395:2508062,39968442:-1441792
x1,395:3294494,39968442
g1,395:3949854,39968442
)
)
(1,395:3949854,40754874:25165824,473775,150012
x1,395:5172657,40754874
k1,392:5364853,40754874:192196
x1,392:7810459,40754874
k1,392:8002656,40754874:192197
x1,392:8308185,40754874
x1,392:8489161,40754874
k1,392:8681357,40754874:192196
x1,392:9388752,40754874
k1,392:9580949,40754874:192197
x1,392:10957205,40754874
x1,392:11358383,40754874
k1,392:11550579,40754874:192196
x1,392:11933178,40754874
k1,393:11550579,40754874:-13763
x1,393:12492625,40754874
k1,393:12684822,40754874:192197
x1,393:13525714,40754874
k1,393:13717910,40754874:192196
x1,393:15553145,40754874
k1,393:15745342,40754874:192197
x1,393:16929610,40754874
k1,393:17121806,40754874:192196
x1,393:18153997,40754874
k1,393:18346194,40754874:192197
$1,393:18346194,40754874
x1,393:18809992,40754874
k1,393:19062861,40754874:219151
x1,393:19470232,40754874
k1,393:19689384,40754874:219152
x1,393:20033448,40754874
$1,393:20033448,40754874
x1,393:20205480,40754874
k1,393:20397676,40754874:192196
x1,393:21888161,40754874
k1,393:22080358,40754874:192197
$1,393:22080358,40754874
x1,393:22493235,40754874
k1,393:22728900,40754874:219151
x1,393:23196138,40754874
k1,393:23415290,40754874:219152
x1,393:23759354,40754874
$1,393:23759354,40754874
x1,393:23931386,40754874
k1,393:24123582,40754874:192196
x1,393:24964474,40754874
k1,393:25156671,40754874:192197
x1,393:25997563,40754874
x1,393:26629953,40754874
x1,393:26953373,40754874
x1,393:28350272,40754874
k1,393:28542468,40754874:192196
x1,393:29115678,40754874
k1,393:29115678,40754874:0
)
(1,395:3949854,40754874:0,0,150012
(1,395:3949854,40754874:0,353894,7340
k1,395:2508062,40754874:-1441792
x1,395:3294494,40754874
g1,395:3949854,40754874
)
)
(1,395:3949854,41541306:25165824,473775,150012
x1,395:4790746,41541306
k1,393:4949093,41541306:158347
x1,393:6515959,41541306
x1,393:7676142,41541306
k1,393:7834489,41541306:158347
x1,393:8484082,41541306
x1,393:10465200,41541306
k1,393:10623547,41541306:158347
x1,393:11827770,41541306
k1,393:11986117,41541306:158347
x1,393:12215263,41541306
x1,393:13075423,41541306
x1,393:13533715,41541306
x1,393:13762861,41541306
x1,393:14623021,41541306
x1,393:14852167,41541306
k1,393:15010514,41541306:158347
x1,393:15850718,41541306
k1,393:16009065,41541306:158347
x1,393:17212600,41541306
k1,393:17370946,41541306:158346
x1,393:18364603,41541306
k1,393:18522950,41541306:158347
x1,393:19363842,41541306
k1,393:19522189,41541306:158347
x1,393:20133934,41541306
x1,393:20384412,41541306
x1,393:21406280,41541306
k1,393:21564627,41541306:158347
x1,393:22023607,41541306
k1,393:22181954,41541306:158347
x1,393:22449635,41541306
x1,393:23777032,41541306
k1,393:23935379,41541306:158347
x1,393:26038296,41541306
k1,393:26196643,41541306:158347
x1,393:28757852,41541306
x1,393:29115678,41541306
k1,393:29115678,41541306:0
)
(1,395:3949854,41541306:0,0,150012
(1,395:3949854,41541306:0,353894,4718
k1,395:2508062,41541306:-1441792
x1,395:3294494,41541306
g1,395:3949854,41541306
)
)
(1,395:3949854,42327738:25165824,473775,150012
x1,395:5746555,42327738
k1,393:5932713,42327738:186158
x1,393:6964904,42327738
k1,393:7151063,42327738:186159
x1,393:8106185,42327738
k1,393:8292343,42327738:186158
x1,393:8636407,42327738
x1,393:9216498,42327738
x1,393:9689241,42327738
k1,393:9875399,42327738:186158
x1,393:10448609,42327738
k1,393:10634768,42327738:186159
x1,393:11895419,42327738
x1,393:12218839,42327738
k1,393:12404997,42327738:186158
x1,393:12749061,42327738
x1,393:13069040,42327738
x1,393:13579630,42327738
k1,393:13765788,42327738:186158
x1,393:15161310,42327738
k1,393:15347469,42327738:186159
x1,393:15844297,42327738
k1,394:15347469,42327738:-13763
x1,394:16021833,42327738
k1,394:16207991,42327738:186158
x1,394:17202334,42327738
k1,394:17388492,42327738:186158
x1,394:18611982,42327738
k1,394:18798140,42327738:186158
x1,394:19639032,42327738
k1,394:19825191,42327738:186159
x1,394:22692617,42327738
k1,394:22878775,42327738:186158
x1,394:23414138,42327738
k1,394:23600296,42327738:186158
x1,394:24441188,42327738
k1,394:24627347,42327738:186159
x1,394:25506086,42327738
x1,394:26980055,42327738
k1,394:27166213,42327738:186158
x1,394:29115678,42327738
k1,394:29115678,42327738:0
)
(1,395:3949854,42327738:0,0,150012
(1,395:3949854,42327738:0,353894,4718
k1,395:2508062,42327738:-1441792
x1,395:3294494,42327738
g1,395:3949854,42327738
)
)
(1,395:3949854,43114170:25165824,473775,150012
x1,395:5630950,43114170
k1,394:5811514,43114170:180564
$1,394:5811514,43114170
x1,394:6224391,43114170
k1,394:6443900,43114170:202995
x1,394:6911138,43114170
k1,394:7114133,43114170:202995
x1,394:7458197,43114170
$1,394:7458197,43114170
k1,394:7638761,43114170:180564
x1,394:7906442,43114170
x1,394:8661315,43114170
k1,394:8841879,43114170:180564
x1,394:10505083,43114170
k1,394:10685646,43114170:180563
x1,394:11679303,43114170
k1,394:11859867,43114170:180564
x1,394:12700759,43114170
k1,394:12881323,43114170:180564
x1,394:13493068,43114170
x1,394:13743546,43114170
x1,394:14765414,43114170
k1,394:14945978,43114170:180564
x1,394:15213659,43114170
x1,394:15968532,43114170
k1,394:16149096,43114170:180564
x1,394:17066370,43114170
k1,394:17246934,43114170:180564
x1,394:17552463,43114170
k1,394:17733027,43114170:180564
x1,394:18994365,43114170
x1,394:20178633,43114170
k1,394:20359197,43114170:180564
x1,394:21696917,43114170
x1,394:22054743,43114170
k1,394:22235306,43114170:180563
x1,394:24337536,43114170
k1,394:24518100,43114170:180564
$1,394:24518100,43114170
x1,394:24966071,43114170
k1,394:25211041,43114170:202995
x1,394:25618412,43114170
k1,394:25821407,43114170:202995
x1,394:26197812,43114170
$1,394:26193339,43114170
x1,394:26365371,43114170
k1,394:26545935,43114170:180564
x1,394:28094222,43114170
k1,394:28274786,43114170:180564
x1,394:29115678,43114170
k1,394:29115678,43114170:0
)
(1,395:3949854,43114170:0,0,150012
(1,395:3949854,43114170:0,353894,7340
k1,395:2508062,43114170:-1441792
x1,395:3294494,43114170
g1,395:3949854,43114170
)
)
]
(1,395:3949854,44949178:25165824,0,0
h1,395:3949854,44949178:25165824,0,0
)
]
]
]
!51784
}8
!10
{9
[1,427:4736286,44949178:24379392,40212892,0
(1,427:4736286,4736286:0,0,0
[1,427:0,4736286:0,0,0
(1,427:0,0:0,0,0
g1,427:0,0
)
]
)
[1,427:4736286,4736286:0,0,0
(1,427:4736286,2547141:0,0,0
k1,427:4736286,2547141:852213
)
]
[1,427:4736286,44949178:24379392,40212892,0
[1,427:3949854,44949178:25165824,42336256,0
[1,427:3949854,3399354:25165824,786432,0
(1,427:3949854,3399354:25165824,464485,15139
(1,427:3949854,3399354:25165824,464485,15139
k1,427:16532766,3399354:12582912
k1,427:29115678,3399354:12582912
(1,427:29115678,3399354:0,464485,15139
k1,427:28771614,3399354:-344064
x1,427:29115678,3399354
)
)
)
]
[1,427:3949854,43114170:25165824,39321600,0
[1,386:3949854,18464524:25165824,14671954,0
[1,386:3949854,18464524:25165824,14671954,0
(1,384:3949854,13877004:25165824,10084434,0
k1,384:6466398,13877004:2516544
h1,378:6466398,13877004:0,0,0
(1,378:6466398,13877004:20132736,10084434,0
(1,378:6466398,13877004:20133410,10084459,0
(1,378:6466398,13877004:20133410,10084459,0
(1,378:6466398,13877004:0,10084459,0
(1,378:6466398,13877004:0,18682020,0
(1,378:6466398,13877004:37298258,18682020,0
)
k1,378:6466400,13877004:-37298256
)
)
g1,378:26599808,13877004
)
)
)
g1,384:26599134,13877004
k1,384:29115678,13877004:2516544
)
(1,384:3949854,18267914:25165824,3735550,196610
h1,384:3949854,18267914:0,0,0
g1,384:5915934,18267914
[1,384:5915934,18267914:21233664,3735550,196610
(1,384:5915934,14991114:21233664,458750,128581
k1,384:6125327,14991114:209393
h1,384:6125327,14991114:0,0,0
x1,384:6453269,14991114
x1,384:7656509,14991114
g1,384:7803965,14991114
x1,384:8262848,14991114
g1,384:8410304,14991114
r1,427:8410304,14991114:0,587331,128581
g1,384:8410304,14991114
x1,384:8836157,14991114
x1,384:10033499,14991114
x1,384:10897001,14991114
g1,384:11044457,14991114
x1,384:12584486,14991114
g1,384:12731942,14991114
x1,384:13223265,14991114
g1,384:13370721,14991114
x1,384:14091486,14991114
g1,384:14238942,14991114
x1,384:15320089,14991114
x1,384:16204235,14991114
x1,384:17723621,14991114
g1,384:17871077,14991114
x1,384:19017694,14991114
x1,384:19324402,14991114
g1,384:19471858,14991114
x1,384:21273770,14991114
x1,384:21391734,14991114
g1,384:21539190,14991114
x1,384:22193894,14991114
g1,384:22341350,14991114
x1,384:23487967,14991114
x1,384:23794675,14991114
g1,384:23942131,14991114
x1,384:25744043,14991114
g1,384:25891499,14991114
x1,384:26940206,14991114
k1,384:27149598,14991114:209392
)
(1,384:5915934,15646474:21233664,406093,128581
k1,384:5915934,15646474:0
x1,384:6374817,15646474
x1,384:7907769,15646474
k1,384:8055042,15646474:147273
x1,384:9759043,15646474
k1,384:9906316,15646474:147273
x1,384:11708228,15646474
k1,384:11855500,15646474:147272
$1,384:11855500,15646474
x1,384:12238885,15646474
x1,384:12491919,15646474
$1,384:12512562,15646474
k1,384:12659835,15646474:147273
x1,384:13511541,15646474
k1,384:13658814,15646474:147273
x1,384:15493756,15646474
k1,384:15641029,15646474:147273
x1,384:17967294,15646474
k1,384:18114566,15646474:147272
$1,384:18114566,15646474
x1,384:18437199,15646474
k1,384:18597205,15646474:163840
x1,384:18946380,15646474
k1,384:19110220,15646474:163840
x1,384:19780259,15646474
$1,384:19780259,15646474
x1,384:19927715,15646474
k1,384:20074988,15646474:147273
x1,384:20992164,15646474
k1,384:21139437,15646474:147273
x1,384:22482466,15646474
k1,384:22629739,15646474:147273
x1,384:23744506,15646474
k1,384:23891778,15646474:147272
x1,384:24383101,15646474
k1,384:24530374,15646474:147273
x1,384:25710022,15646474
x1,384:26338184,15646474
k1,384:26485457,15646474:147273
x1,384:26681868,15646474
x1,384:27149598,15646474
k1,384:27149598,15646474:0
)
(1,384:5915934,16301834:21233664,406093,128581
k1,384:6152758,16301834:236824
x1,384:6494855,16301834
$1,384:6504292,16301834
g1,384:6651748,16301834
x1,384:7045160,16301834
g1,384:7192616,16301834
$1,384:7192616,16301834
x1,384:7516429,16301834
(1,384:7516429,16390307:776458,258582,8132
x1,384:7765682,16390307
x1,384:8054403,16390307
x1,384:8210843,16390307
)
g1,384:8456727,16301834
x1,384:8805902,16301834
g1,384:8969742,16301834
x1,384:9264654,16301834
$1,384:9264654,16301834
x1,384:9412110,16301834
g1,384:9559566,16301834
x1,384:10280331,16301834
g1,384:10427787,16301834
$1,384:10427787,16301834
x1,384:10751600,16301834
$1,384:10761037,16301834
x1,384:10957448,16301834
x1,384:12170126,16301834
g1,384:12317582,16301834
x1,384:14413227,16301834
g1,384:14560683,16301834
x1,384:15313888,16301834
g1,384:15461344,16301834
x1,384:16379110,16301834
g1,384:16526566,16301834
x1,384:18001126,16301834
g1,384:18148582,16301834
x1,384:18541994,16301834
g1,384:18689450,16301834
x1,384:19574186,16301834
g1,384:19721642,16301834
x1,384:21457493,16301834
g1,384:21604949,16301834
x1,384:21899861,16301834
g1,384:22047317,16301834
x1,384:22932053,16301834
g1,384:23079509,16301834
x1,384:24618949,16301834
g1,384:24766405,16301834
x1,384:26044553,16301834
g1,384:26192009,16301834
x1,384:26912774,16301834
k1,384:27149598,16301834:236824
)
(1,384:5915934,16957194:21233664,406093,128581
k1,384:5915934,16957194:0
x1,384:7553874,16957194
x1,384:8471050,16957194
x1,384:9766303,16957194
k1,384:9909041,16957194:142738
x1,384:11088689,16957194
x1,384:12470646,16957194
k1,384:12613385,16957194:142739
x1,384:13104708,16957194
x1,384:14520875,16957194
k1,384:14663613,16957194:142738
x1,384:15351347,16957194
k1,384:15494085,16957194:142738
x1,384:17459968,16957194
x1,384:18991150,16957194
k1,384:19133889,16957194:142739
x1,384:19854654,16957194
k1,384:19997392,16957194:142738
x1,384:21504392,16957194
x1,384:22367894,16957194
k1,384:22510633,16957194:142739
x1,384:23362339,16957194
x1,384:23639556,16957194
x1,384:24077205,16957194
x1,384:24363269,16957194
x1,384:25429081,16957194
k1,384:25571819,16957194:142738
x1,384:26423525,16957194
x1,384:27149598,16957194
k1,384:27149598,16957194:0
)
(1,384:5915934,17612554:21233664,406093,128581
k1,384:6111897,17612554:195963
x1,384:7160604,17612554
g1,384:7308060,17612554
x1,384:7766943,17612554
x1,384:9299895,17612554
g1,384:9447351,17612554
$1,384:9447351,17612554
x1,384:9771164,17612554
$1,384:9780601,17612554
x1,384:9977012,17612554
x1,384:11189690,17612554
g1,384:11337146,17612554
x1,384:13432791,17612554
g1,384:13580247,17612554
x1,384:14071570,17612554
g1,384:14219026,17612554
$1,384:14219026,17612554
x1,384:14542839,17612554
(1,384:14542839,17701027:776458,258582,8132
x1,384:14792092,17701027
x1,384:15080813,17701027
x1,384:15237253,17701027
)
$1,384:15319297,17612554
g1,384:15466753,17612554
x1,384:17775913,17612554
g1,384:17923369,17612554
x1,384:19266398,17612554
g1,384:19413854,17612554
x1,384:22001411,17612554
g1,384:22148867,17612554
x1,384:22869042,17612554
g1,384:23016498,17612554
$1,384:23016498,17612554
x1,384:23370392,17612554
g1,384:23548387,17612554
x1,384:23897562,17612554
g1,384:24061402,17612554
x1,384:24356314,17612554
$1,384:24356314,17612554
x1,384:24503770,17612554
g1,384:24651226,17612554
$1,384:24651226,17612554
x1,384:25048767,17612554
g1,384:25241508,17612554
x1,384:25590683,17612554
g1,384:25754523,17612554
x1,384:26806179,17612554
$1,384:26806179,17612554
x1,384:26953635,17612554
k1,384:27149598,17612554:195963
)
(1,384:5915934,18267914:21233664,398131,196610
k1,384:14904898,18267914:8988964
x1,384:15228711,18267914
(1,384:15228711,18356387:286565,207152,39708
x1,384:15460741,18356387
)
g1,384:15679116,18267914
x1,384:16028291,18267914
g1,384:16192131,18267914
x1,384:16487043,18267914
g1,384:16618115,18267914
x1,384:16950775,18267914
g1,384:17081847,18267914
x1,384:18008460,18267914
$1,384:18013178,18267914
x1,384:18160634,18267914
r1,427:18160634,18267914:0,196610,196610
g1,384:18160634,18267914
k1,384:27149598,18267914:8988964
)
]
k1,384:29115678,18267914:1966080
g1,384:29115678,18267914
)
]
]
(1,395:3949854,21788133:25165824,473775,150012
x1,395:4255383,21788133
x1,394:5034342,21788133
x1,394:6475969,21788133
k1,394:6629690,21788133:153721
x1,394:7202900,21788133
k1,394:7356621,21788133:153721
x1,394:8197513,21788133
k1,394:8351234,21788133:153721
x1,394:10950292,21788133
k1,394:11104013,21788133:153721
x1,394:11600841,21788133
x1,394:12271765,21788133
k1,394:12425486,21788133:153721
x1,394:14222187,21788133
k1,394:14375908,21788133:153721
x1,394:14911271,21788133
k1,394:15064991,21788133:153720
x1,394:15905883,21788133
k1,394:16059604,21788133:153721
x1,394:16327285,21788133
x1,394:17425534,21788133
x1,394:18457726,21788133
k1,394:18611447,21788133:153721
x1,394:19873473,21788133
k1,394:20027194,21788133:153721
x1,394:21517677,21788133
k1,394:21671398,21788133:153721
x1,394:22550825,21788133
x1,394:22877686,21788133
k1,394:23031407,21788133:153721
x1,394:23719535,21788133
k1,394:23873256,21788133:153721
x1,394:26186052,21788133
k1,394:26339773,21788133:153721
x1,394:27218512,21788133
x1,394:29115678,21788133
k1,394:29115678,21788133:0
)
(1,395:3949854,21788133:0,0,150012
(1,395:3949854,21788133:0,353894,4718
k1,395:2508062,21788133:-1441792
x1,395:3294494,21788133
g1,395:3949854,21788133
)
)
(1,395:3949854,22574565:25165824,473775,150012
x1,395:4523064,22574565
g1,394:4695096,22574565
x1,394:5535988,22574565
g1,394:5708020,22574565
x1,394:6281230,22574565
x1,394:7709782,22574565
g1,394:7881814,22574565
x1,394:9028235,22574565
x1,394:11177944,22574565
k1,395:29115678,22574565:17937734
g1,395:29115678,22574565
)
(1,395:3949854,22574565:0,0,150012
(1,395:3949854,22574565:0,360972,7340
k1,395:2508062,22574565:-1441792
x1,395:3294494,22574565
g1,395:3949854,22574565
)
)
h1,395:3949854,22574565:0,0,150012
(1,398:3949854,23448535:25165824,473775,150012
h1,396:3949854,23448535:655360,0,0
x1,396:6248464,23448535
k1,396:6379508,23448535:131044
$1,396:6379508,23448535
x1,396:6792385,23448535
k1,396:7000044,23448535:191145
x1,396:7407415,23448535
k1,396:7598560,23448535:191145
x1,396:7942624,23448535
$1,396:7942624,23448535
x1,396:8114656,23448535
k1,396:8245699,23448535:131043
x1,396:9086591,23448535
k1,396:9217635,23448535:131044
x1,396:9829380,23448535
x1,396:10079858,23448535
x1,396:11101726,23448535
k1,396:11232770,23448535:131044
x1,396:11691750,23448535
k1,396:11822793,23448535:131043
x1,396:12358156,23448535
k1,396:12489200,23448535:131044
x1,396:12794729,23448535
k1,396:12925773,23448535:131044
x1,396:13460448,23448535
x1,396:14850464,23448535
k1,396:14981507,23448535:131043
x1,396:16892437,23448535
k1,396:17023481,23448535:131044
x1,396:17291162,23448535
x1,396:18446527,23448535
k1,396:18577571,23448535:131044
x1,396:19571228,23448535
k1,396:19702271,23448535:131043
x1,396:20543163,23448535
k1,396:20674207,23448535:131044
x1,396:21515099,23448535
x1,396:22147489,23448535
x1,396:22470909,23448535
x1,396:23867808,23448535
k1,396:23998852,23448535:131044
x1,396:24572062,23448535
k1,396:24703105,23448535:131043
x1,396:25543997,23448535
k1,396:25675041,23448535:131044
x1,396:29115678,23448535
k1,396:29115678,23448535:0
)
(1,398:3949854,23448535:0,0,150012
(1,398:3949854,23448535:0,360972,7340
k1,398:2508062,23448535:-1441792
x1,398:3294494,23448535
g1,398:3949854,23448535
)
)
(1,398:3949854,24234967:25165824,316538,7569
x1,398:4790058,24234967
g1,396:4962090,24234967
(1,397:4962090,24234967:0,0,0
(1,397:4962090,23448535:0,0,0
)
)
k1,398:29115678,24234967:24153588
g1,398:29115678,24234967
)
(1,403:3949854,24234967:0,0,7569
(1,403:3949854,24234967:0,353894,4718
k1,403:2508062,24234967:-1441792
x1,403:3294494,24234967
g1,403:3949854,24234967
)
)
(1,403:3949854,25956194:25165824,930348,478935
g1,403:13116035,25956194
(1,403:13116035,25956194:2474825,930348,478935
k1,403:13192388,25956194:76353
(1,403:13192388,25956194:0,550500,235932
[1,403:13192388,25956194:0,550500,235932
(1,40:13192388,25956194:0,550500,235932
r1,427:13192388,25956194:0,786432,235932
)
]
)
(1,403:13192388,25956194:2398472,313098,103218
$1,403:13192388,25956194
(1,403:13192388,25956194:2398472,313098,103218
x1,403:13681647,25956194
(1,403:13681647,26059412:283933,339072,0
x1,403:13932812,26059412
)
g1,403:14156725,25956194
x1,403:14594374,25956194
g1,403:14785519,25956194
x1,403:15274778,25956194
(1,403:15274778,26059412:316082,249657,0
x1,403:15558092,26059412
)
)
$1,403:15590860,25956194
)
)
g1,403:15590860,25956194
(1,403:15590860,25956194:4358636,930348,478935
(1,403:15590860,25956194:3920987,930348,478935
$1,403:15590860,25956194
(1,403:15590860,25956194:3920987,930348,478935
h1,403:15590860,25956194:0,0,0
g1,403:15782005,25956194
x1,403:16189376,25956194
g1,403:16380521,25956194
(1,403:16380521,25956194:834320,930348,478935
(1,403:16380521,25956194:834320,930348,478935
h1,403:16380521,25956194:78643,0,0
[1,403:16459164,25956194:677034,930348,478935
(1,403:16459164,25490332:677034,464486,144911
x1,403:16836946,25490332
(1,403:16836946,25593550:299252,217508,41693
x1,403:17080575,25593550
)
)
(1,403:16459164,26428248:677034,464486,6880
k1,403:16603286,26428248:144122
x1,403:16981068,26428248
k1,403:17136198,26428248:144121
)
]
h1,403:17136198,25956194:78643,0,0
)
)
g1,403:17367757,25956194
x1,403:17805406,25956194
g1,403:17958322,25956194
x1,403:18156502,25956194
x1,403:18625804,25956194
x1,403:19037304,25956194
(1,403:19048313,25671998:283933,339072,0
x1,403:19299478,25671998
)
x1,403:19504278,25956194
)
$1,403:19511847,25956194
)
k1,403:19949496,25956194:437649
)
g1,403:29115677,25956194
(1,403:29115677,25956194:1,930348,478935
(1,403:29115678,25956194:0,550500,235932
k1,403:27453162,25956194:-1662516
(1,403:27453162,25956194:1662516,550500,235932
(1,403:27453162,25956194:0,550500,235932
[1,403:27453162,25956194:0,550500,235932
(1,40:27453162,25956194:0,550500,235932
r1,427:27453162,25956194:0,786432,235932
)
]
)
(1,403:27453162,25956194:0,0,0
(1,403:27453162,24973154:0,0,0
)
)
(1,403:27453162,25956194:1662516,464485,122487
x1,403:28886532,25956194
x1,403:29115678,25956194
)
)
)
)
g1,403:29115678,25956194
)
(1,403:3949854,25956194:0,0,478935
(1,403:3949854,25956194:0,353894,7340
k1,403:2508062,25956194:-1441792
x1,403:3294494,25956194
g1,403:3949854,25956194
)
)
(1,403:3949854,27627621:25165824,930348,478935
g1,403:13116035,27627621
(1,403:13116035,27627621:2474825,930348,478935
g1,403:13116035,27627621
(1,403:13116035,27627621:0,550500,235932
[1,403:13116035,27627621:0,550500,235932
(1,40:13116035,27627621:0,550500,235932
r1,427:13116035,27627621:0,786432,235932
)
]
)
(1,403:13116035,27627621:2474825,313098,103218
$1,403:13116035,27627621
(1,403:13116035,27627621:2474825,313098,103218
x1,403:13605294,27627621
(1,403:13605294,27730839:283933,339072,0
x1,403:13856459,27730839
)
g1,403:14080372,27627621
x1,403:14518021,27627621
g1,403:14709166,27627621
x1,403:15198425,27627621
(1,403:15198425,27730839:392435,150698,0
x1,403:15537999,27730839
)
)
$1,403:15590860,27627621
)
)
g1,403:15590860,27627621
(1,403:15590860,27627621:4358636,930348,478935
(1,403:15590860,27627621:4358636,930348,478935
$1,403:15590860,27627621
(1,403:15590860,27627621:4358636,930348,478935
h1,403:15590860,27627621:0,0,0
g1,403:15782005,27627621
x1,403:16189376,27627621
g1,403:16380521,27627621
x1,403:16818170,27627621
(1,403:16818170,27627621:834320,930348,478935
(1,403:16818170,27627621:834320,930348,478935
h1,403:16818170,27627621:78643,0,0
[1,403:16896813,27627621:677034,930348,478935
(1,403:16896813,27161759:677034,464486,144911
x1,403:17274595,27161759
(1,403:17274595,27264977:299252,217508,41693
x1,403:17518224,27264977
)
)
(1,403:16896813,28099675:677034,464486,6880
k1,403:17040935,28099675:144122
x1,403:17418717,28099675
k1,403:17573847,28099675:144121
)
]
h1,403:17573847,27627621:78643,0,0
)
)
g1,403:17805406,27627621
x1,403:18243055,27627621
g1,403:18395971,27627621
x1,403:18594151,27627621
x1,403:19063453,27627621
x1,403:19474953,27627621
(1,403:19485962,27343425:283933,339072,0
x1,403:19737127,27343425
)
x1,403:19941927,27627621
)
$1,403:19949496,27627621
)
g1,403:19949496,27627621
)
g1,403:29115677,27627621
(1,403:29115677,27627621:1,930348,478935
(1,403:29115678,27627621:0,550500,235932
k1,403:27453162,27627621:-1662516
(1,403:27453162,27627621:1662516,550500,235932
(1,403:27453162,27627621:0,550500,235932
[1,403:27453162,27627621:0,550500,235932
(1,40:27453162,27627621:0,550500,235932
r1,427:27453162,27627621:0,786432,235932
)
]
)
(1,403:27453162,27627621:0,0,0
(1,403:27453162,26644581:0,0,0
)
)
(1,403:27453162,27627621:1662516,464485,122487
x1,403:28886532,27627621
x1,403:29115678,27627621
)
)
)
)
g1,403:29115678,27627621
)
(1,403:3949854,27627621:0,0,478935
(1,403:3949854,27627621:0,353894,11534
k1,403:2508062,27627621:-1441792
x1,403:3294494,27627621
g1,403:3949854,27627621
)
)
(1,403:3949854,29284253:25165824,915553,472055
g1,403:13116035,29284253
(1,403:13116035,29284253:2474825,915553,472055
k1,403:14817668,29284253:1701633
(1,403:14817668,29284253:0,550500,235932
[1,403:14817668,29284253:0,550500,235932
(1,40:14817668,29284253:0,550500,235932
r1,427:14817668,29284253:0,786432,235932
)
]
)
(1,403:14817668,29284253:773192,297959,110250
$1,403:14817668,29284253
(1,403:14817668,29284253:773192,297959,110250
x1,403:15306927,29284253
(1,403:15306927,29387471:283933,339072,7032
x1,403:15558092,29387471
)
)
$1,403:15590860,29284253
)
)
g1,403:15590860,29284253
(1,403:15590860,29284253:4358636,915553,472055
(1,403:15590860,29284253:3207176,915553,472055
$1,403:15590860,29284253
(1,403:15590860,29284253:3207176,915553,472055
h1,403:15590860,29284253:0,0,0
g1,403:15782005,29284253
x1,403:16189376,29284253
g1,403:16380521,29284253
x1,403:17016350,29284253
(1,403:17021854,29284253:923857,915553,472055
(1,403:17021854,29284253:923857,915553,472055
h1,403:17021854,29284253:78643,0,0
[1,403:17100497,29284253:766571,915553,472055
(1,403:17100497,28818391:766571,449691,0
k1,403:17235025,28818391:134528
x1,403:17698823,28818391
k1,403:17867068,28818391:134527
)
(1,403:17100497,29756307:766571,449691,0
x1,403:17547779,29756307
x1,403:17842984,29756307
)
]
h1,403:17867068,29284253:78643,0,0
)
)
x1,403:18323493,29284253
(1,403:18334502,29000057:283933,339072,0
x1,403:18585667,29000057
)
x1,403:18790467,29284253
)
$1,403:18798036,29284253
)
k1,403:19949496,29284253:1151460
)
g1,403:29115677,29284253
(1,403:29115677,29284253:1,915553,472055
(1,403:29115678,29284253:0,550500,235932
k1,403:27491697,29284253:-1623981
(1,403:27491697,29284253:1623981,550500,235932
(1,403:27491697,29284253:0,550500,235932
[1,403:27491697,29284253:0,550500,235932
(1,40:27491697,29284253:0,550500,235932
r1,427:27491697,29284253:0,786432,235932
)
]
)
(1,403:27491697,29284253:0,0,0
(1,403:27491697,28301213:0,0,0
)
)
(1,403:27491697,29284253:1623981,464485,122487
x1,403:28886532,29284253
x1,403:29115678,29284253
)
)
)
)
g1,403:29115678,29284253
)
(1,403:3949854,29284253:0,0,472055
(1,403:3949854,29284253:0,353894,7340
k1,403:2508062,29284253:-1441792
x1,403:3294494,29284253
g1,403:3949854,29284253
)
)
(1,403:3949854,30641720:25165824,623268,235932
g1,403:13116035,30641720
(1,403:13116035,30641720:2474825,623268,235932
k1,403:14129540,30641720:1013505
(1,403:14129540,30641720:0,550500,235932
[1,403:14129540,30641720:0,550500,235932
(1,40:14129540,30641720:0,550500,235932
r1,427:14129540,30641720:0,786432,235932
)
]
)
(1,403:14129540,30641720:1461320,297959,103218
$1,403:14129540,30641720
(1,403:14129540,30641720:1461320,297959,103218
g1,403:14817668,30641720
x1,403:15306927,30641720
(1,403:15306927,30744938:283933,339072,0
x1,403:15558092,30744938
)
)
$1,403:15590860,30641720
)
)
g1,403:15590860,30641720
(1,403:15590860,30641720:4358636,623268,235932
(1,403:15590860,30641720:2795974,623268,6880
$1,403:15590860,30641720
(1,403:15590860,30641720:2795974,623268,6880
h1,403:15590860,30641720:0,0,0
g1,403:15782005,30641720
x1,403:16189376,30641720
g1,403:16380521,30641720
x1,403:17016350,30641720
x1,403:17485652,30641720
x1,403:17897152,30641720
(1,403:17908161,30357524:283933,339072,0
x1,403:18159326,30357524
)
x1,403:18386834,30641720
)
$1,403:18386834,30641720
)
k1,403:19949496,30641720:1562662
)
g1,403:29115677,30641720
(1,403:29115677,30641720:1,623268,235932
(1,403:29115678,30641720:0,550500,235932
k1,403:27434583,30641720:-1681095
(1,403:27434583,30641720:1681095,550500,235932
(1,403:27434583,30641720:0,550500,235932
[1,403:27434583,30641720:0,550500,235932
(1,40:27434583,30641720:0,550500,235932
r1,427:27434583,30641720:0,786432,235932
)
]
)
(1,403:27434583,30641720:0,0,0
(1,403:27434583,29658680:0,0,0
)
)
(1,403:27434583,30641720:1681095,464485,122487
x1,403:28867953,30641720
x1,403:29115678,30641720
)
)
)
)
g1,403:29115678,30641720
)
(1,403:3949854,30641720:0,0,235932
(1,403:3949854,30641720:0,353894,7340
k1,403:2508062,30641720:-1441792
x1,403:3294494,30641720
g1,403:3949854,30641720
)
)
(1,408:3949854,32145927:25165824,486850,150012
x1,408:6434682,32145927
x1,405:7327871,32145927
k1,405:7567278,32145927:239407
x1,405:8408170,32145927
k1,405:8647576,32145927:239406
x1,405:11056021,32145927
x1,405:11413847,32145927
k1,405:11653254,32145927:239407
x1,405:12990974,32145927
x1,405:13925452,32145927
k1,405:14164858,32145927:239406
$1,405:14164858,32145927
x1,405:14654117,32145927
(1,405:14654117,32249145:316082,249657,0
x1,405:14937431,32249145
)
$1,405:14970199,32145927
k1,405:15209606,32145927:239407
x1,405:16203263,32145927
k1,405:16442669,32145927:239406
$1,405:16442669,32145927
x1,405:16931928,32145927
(1,405:16931928,32249145:392435,150698,0
x1,405:17271502,32249145
)
$1,405:17324363,32145927
x1,405:17496395,32145927
k1,405:17735802,32145927:239407
x1,405:18232630,32145927
x1,405:18517515,32145927
k1,405:18756921,32145927:239406
x1,405:19406514,32145927
x1,405:19729934,32145927
x1,405:20011378,32145927
k1,405:20250785,32145927:239407
x1,405:22620696,32145927
k1,405:22860103,32145927:239407
x1,405:23892294,32145927
k1,405:24131700,32145927:239406
$1,405:24131700,32145927
x1,405:24588616,32145927
x1,405:25241992,32145927
x1,405:25636976,32145927
(1,405:25636976,32249145:299252,217508,41693
x1,405:25880605,32249145
)
x1,405:26253455,32145927
k1,405:26538177,32145927:284722
x1,405:27005415,32145927
k1,405:27290136,32145927:284721
x1,405:27634200,32145927
$1,405:27634200,32145927
x1,405:27806232,32145927
k1,405:28045639,32145927:239407
x1,405:29115678,32145927
k1,406:29115678,32145927:0
)
(1,408:3949854,32145927:0,0,150012
(1,408:3949854,32145927:0,353894,7340
k1,408:2508062,32145927:-1441792
x1,408:3294494,32145927
g1,408:3949854,32145927
)
)
(1,408:3949854,32932359:25165824,473775,150012
x1,408:4943510,32932359
x1,406:5189858,32932359
x1,406:5547684,32932359
g1,406:5719716,32932359
x1,406:6598455,32932359
x1,406:6956281,32932359
x1,406:8314645,32932359
g1,406:8486677,32932359
x1,406:9059887,32932359
g1,406:9231919,32932359
x1,406:10569640,32932359
g1,406:10741672,32932359
$1,406:10741672,32932359
x1,406:11230931,32932359
(1,406:11230931,33035577:283933,339072,7032
x1,406:11482096,33035577
)
$1,406:11514864,32932359
g1,406:11686896,32932359
x1,406:12489252,32932359
g1,406:12661284,32932359
$1,406:12661284,32932359
x1,406:13150543,32932359
(1,406:13150543,33035577:283933,339072,0
x1,406:13401708,33035577
)
$1,406:13434476,32932359
x1,406:13663622,32932359
g1,406:13835654,32932359
x1,406:14294634,32932359
g1,406:14466666,32932359
x1,406:14982762,32932359
g1,406:15154794,32932359
x1,406:16224833,32932359
g1,407:16396865,32932359
x1,407:17390521,32932359
x1,407:17636869,32932359
x1,407:17994695,32932359
g1,407:18166727,32932359
x1,407:19045466,32932359
x1,407:19403292,32932359
x1,407:20761656,32932359
g1,407:20933688,32932359
x1,407:21506898,32932359
g1,407:21678930,32932359
x1,407:23016651,32932359
g1,407:23188683,32932359
$1,407:23188683,32932359
x1,407:23677942,32932359
(1,407:23677942,33035577:352249,249657,0
x1,407:23997423,33035577
)
$1,407:24030191,32932359
g1,407:24202223,32932359
x1,407:25654172,32932359
k1,408:29115678,32932359:3461506
g1,408:29115678,32932359
)
(1,410:3949854,32932359:0,0,150012
(1,410:3949854,32932359:0,353894,7340
k1,410:2508062,32932359:-1441792
x1,410:3294494,32932359
g1,410:3949854,32932359
)
)
(1,410:14046286,35041721:15069392,1176039,640876
(1,410:14046286,35041721:4972961,1176039,640876
h1,410:14046286,35041721:0,0,0
(1,408:14046286,35041721:0,0,0
$1,408:14046286,35041721
(1,408:14046286,34255289:0,0,0
)
$1,408:14046286,35041721
)
h1,410:14046286,35041721:0,0,0
x1,410:14600229,35041721
[1,410:14600229,35211688:352249,671671,0
(1,410:14601605,34757525:299252,217508,41693
x1,410:14845234,34757525
)
(1,410:14600229,35211688:352249,249657,0
x1,410:14919710,35211688
)
]
g1,410:15143623,35041721
x1,410:15550994,35041721
g1,410:15742139,35041721
x1,410:16556193,35041721
(1,410:16551720,35041721:2287926,1176039,640876
(1,410:16551720,35041721:2287926,1176039,640876
h1,410:16551720,35041721:78643,0,0
[1,410:16630363,35041721:2130640,1176039,640876
(1,410:16630363,34454544:2130640,588862,275456
x1,410:17008145,34454544
[1,410:17008145,34624511:342956,758829,3767
(1,410:17019154,34204754:283933,339072,0
x1,410:17270319,34204754
)
(1,410:17008145,34624511:342956,217508,3767
x1,410:17292966,34624511
)
]
g1,410:17504017,34454544
x1,410:17892121,34454544
g1,410:18045037,34454544
x1,410:18422819,34454544
[1,410:18422819,34624511:338184,758829,105489
(1,410:18433828,34204754:283933,339072,0
x1,410:18684993,34204754
)
(1,410:18422819,34624511:338184,217508,105489
x1,410:18695584,34624511
)
]
)
(1,410:16630363,35537685:2130640,537940,144911
k1,410:16848772,35537685:218409
x1,410:17570618,35537685
(1,410:17570618,35640903:299252,217508,41693
x1,410:17814247,35640903
)
x1,410:18247652,35537685
(1,410:18258661,35338817:283933,339072,7032
x1,410:18509826,35338817
)
k1,410:18761003,35537685:218409
)
]
h1,410:18761003,35041721:78643,0,0
)
)
x1,410:19011678,35041721
)
(1,410:27797226,35041721:1318452,464485,122487
(1,410:27797226,35041721:1318452,464485,122487
x1,410:28886532,35041721
x1,410:29115678,35041721
)
)
)
(1,410:3949854,35041721:0,0,640876
(1,410:3949854,35041721:0,353894,7340
k1,410:2508062,35041721:-1441792
x1,410:3294494,35041721
g1,410:3949854,35041721
)
)
(1,413:3949854,36939683:25165824,473775,150012
x1,413:5287574,36939683
x1,411:5621315,36939683
k1,411:5856492,36939683:235177
x1,411:6315472,36939683
k1,411:6550649,36939683:235177
x1,411:9914218,36939683
k1,411:10149395,36939683:235177
x1,411:10722605,36939683
k1,411:10957782,36939683:235177
$1,411:10957782,36939683
x1,411:11421580,36939683
$1,411:11455298,36939683
k1,411:11690475,36939683:235177
x1,411:12684132,36939683
k1,411:12919309,36939683:235177
$1,411:12919309,36939683
x1,411:13366591,36939683
x1,411:13661796,36939683
$1,411:13685880,36939683
x1,411:13857912,36939683
k1,411:14093089,36939683:235177
x1,411:15163128,36939683
k1,411:15398304,36939683:235176
x1,411:16774559,36939683
x1,411:17507414,36939683
k1,411:17742591,36939683:235177
x1,411:19003929,36939683
k1,411:19239106,36939683:235177
x1,411:20118533,36939683
k1,411:20353710,36939683:235177
x1,411:21347367,36939683
x1,411:21670787,36939683
x1,411:22181377,36939683
x1,411:22515118,36939683
x1,411:22803444,36939683
k1,411:23038621,36939683:235177
x1,411:24529106,36939683
k1,412:24764283,36939683:235177
x1,412:25261111,36939683
x1,412:25545996,36939683
k1,412:25781173,36939683:235177
x1,412:26086702,36939683
x1,412:26413563,36939683
x1,412:28039609,36939683
k1,412:28274786,36939683:235177
x1,412:29115678,36939683
k1,412:29115678,36939683:0
)
(1,413:3949854,36939683:0,0,150012
(1,413:3949854,36939683:0,360972,7340
k1,413:2508062,36939683:-1441792
x1,413:3294494,36939683
g1,413:3949854,36939683
)
)
(1,413:3949854,37726115:25165824,473775,9633
x1,413:5287574,37726115
x1,412:5645400,37726115
g1,412:5817432,37726115
x1,412:7919662,37726115
k1,413:29115678,37726115:21196016
g1,413:29115678,37726115
)
(1,416:3949854,37726115:0,0,9633
(1,416:3949854,37726115:0,360972,7340
k1,416:2508062,37726115:-1441792
x1,416:3294494,37726115
g1,416:3949854,37726115
)
)
(1,416:8022757,39573782:21092921,1054724,710438
(1,416:8022757,39573782:17020018,1054724,710438
h1,416:8022757,39573782:0,0,0
(1,413:8022757,39573782:0,0,0
$1,413:8022757,39573782
(1,413:8022757,38787350:0,0,0
)
$1,413:8022757,39573782
)
h1,416:8022757,39573782:0,0,0
x1,416:8470728,39573782
(1,416:8470728,39677000:352249,249657,0
x1,416:8790209,39677000
)
g1,416:9014122,39573782
x1,416:9421493,39573782
g1,416:9612638,39573782
(1,416:9612638,39573782:902527,930347,478935
(1,416:9612638,39573782:902527,930347,478935
h1,416:9612638,39573782:78643,0,0
[1,416:9691281,39573782:745241,930347,478935
(1,416:9691281,39107920:745241,464485,0
k1,416:9891870,39107920:200589
x1,416:10235934,39107920
k1,416:10436522,39107920:200588
)
(1,416:9691281,40045836:745241,464485,6880
x1,416:10425513,40045836
)
]
h1,416:10436522,39573782:78643,0,0
)
)
g1,416:10629852,39573782
(1,416:10629852,38637585:392232,0,1518698
x1,416:11022084,38637585
)
[1,416:11022084,40181399:1164326,1599572,0
(1,416:11441841,38831484:744569,249657,0
x1,416:12153642,38831484
)
(1,416:11022084,40181399:820922,228560,0
x1,416:11361658,40181399
x1,416:11810238,40181399
)
]
g1,416:12301097,39573782
(1,416:12301097,38637585:392232,0,1518698
x1,416:12693329,38637585
)
[1,416:12693329,40181399:1164326,1599572,0
(1,416:13113086,38831484:744569,249657,0
x1,416:13824887,38831484
)
(1,416:12693329,40181399:820922,228560,0
x1,416:13032903,40181399
x1,416:13481483,40181399
)
]
g1,416:13972342,39573782
x1,416:14526285,39573782
[1,416:14526285,39743749:352249,671671,0
(1,416:14527661,39289586:299252,217508,41693
x1,416:14771290,39289586
)
(1,416:14526285,39743749:352249,249657,0
x1,416:14845766,39743749
)
]
x1,416:15256316,39573782
x1,416:15634097,39573782
(1,416:15634097,39677000:342956,217508,3767
x1,416:15918918,39677000
)
x1,416:16354835,39573782
x1,416:16732616,39573782
(1,416:16732616,39677000:338184,217508,105489
x1,416:17005381,39677000
)
g1,416:17261945,39573782
x1,416:17669316,39573782
g1,416:17860461,39573782
(1,416:17860461,38637585:392232,0,1518698
x1,416:18252693,38637585
)
[1,416:18252693,40181399:1164326,1599572,7032
(1,416:18672450,38831484:744569,249657,0
x1,416:19384251,38831484
)
(1,416:18252693,40181399:283933,339072,7032
x1,416:18503858,40181399
)
]
g1,416:19531706,39573782
(1,416:19531706,39573782:4564208,1054724,710438
(1,416:19531706,39573782:4564208,1054724,710438
h1,416:19531706,39573782:78643,0,0
[1,416:19610349,39573782:4406922,1054724,710438
(1,416:19610349,39107920:4406922,588862,142786
k1,416:21061992,39107920:1451643
x1,416:21876046,39107920
x1,416:22270687,39107920
(1,416:22281696,38858130:283933,339072,7032
x1,416:22532861,38858130
)
k1,416:24017271,39107920:1451642
)
(1,416:19610349,40113649:4406922,581843,170570
x1,416:20332195,40113649
(1,416:20332195,40216867:299252,217508,41693
x1,416:20575824,40216867
)
x1,416:20895000,40113649
x1,416:21321639,40113649
(1,416:21332648,39914781:283933,339072,0
x1,416:21583813,39914781
)
g1,416:21769497,40113649
x1,416:22157601,40113649
g1,416:22310517,40113649
x1,416:22688299,40113649
[1,416:22688299,40242526:299252,710720,41693
(1,416:22699308,39870878:283933,339072,0
x1,416:22950473,39870878
)
(1,416:22688299,40242526:299252,217508,41693
x1,416:22931928,40242526
)
]
x1,416:23230459,40113649
(1,416:23251102,39914781:766169,355398,98707
x1,416:23984503,39914781
)
)
]
h1,416:24017271,39573782:78643,0,0
)
)
x1,416:24473696,39573782
x1,416:24837026,39573782
x1,416:25042775,39573782
)
(1,416:27797226,39573782:1318452,464485,122487
(1,416:27797226,39573782:1318452,464485,122487
x1,416:28886532,39573782
x1,416:29115678,39573782
)
)
)
(1,416:3949854,39573782:0,0,710438
(1,416:3949854,39573782:0,353894,7340
k1,416:2508062,39573782:-1441792
x1,416:3294494,39573782
g1,416:3949854,39573782
)
)
(1,419:3949854,41541306:25165824,473775,150012
x1,419:7925166,41541306
x1,417:8252027,41541306
x1,417:8379330,41541306
k1,417:8542891,41541306:163561
x1,417:9537234,41541306
k1,417:9700796,41541306:163562
x1,417:10159776,41541306
k1,417:10323337,41541306:163561
x1,417:11316994,41541306
k1,417:11480555,41541306:163561
x1,417:12015918,41541306
k1,417:12179480,41541306:163562
x1,417:13020372,41541306
k1,417:13183933,41541306:163561
x1,417:14177590,41541306
x1,417:16720910,41541306
k1,417:16884471,41541306:163561
x1,417:17457681,41541306
k1,417:17621242,41541306:163561
$1,417:17621242,41541306
x1,417:18110501,41541306
(1,417:18110501,41644524:316082,249657,0
x1,417:18393815,41644524
)
$1,417:18426583,41541306
k1,417:18590145,41541306:163562
x1,417:19583802,41541306
k1,417:19747363,41541306:163561
$1,417:19747363,41541306
x1,417:20236622,41541306
(1,417:20236622,41644524:392435,150698,0
x1,417:20576196,41644524
)
$1,417:20629057,41541306
k1,417:20792618,41541306:163561
x1,417:21289446,41541306
k1,417:21453008,41541306:163562
$1,417:21453008,41541306
x1,417:21852122,41541306
k1,417:22054276,41541306:191145
(1,417:22054276,41541306:607086,313098,0
[1,417:22054276,41541306:607086,313098,0
(1,417:22054276,41541306:607086,313098,0
$1,417:22054276,41541306
(1,417:22054276,41541306:437649,0,0
h1,417:22054276,41541306:0,0,0
(1,417:22054276,41541306:437649,0,0
$1,417:22054276,41541306
(1,417:22054276,41541306:437649,206437,0
x1,417:22491925,41541306
)
$1,417:22491925,41541306
)
)
g1,417:22224322,41541306
x1,417:22661362,41541306
$1,417:22661362,41541306
)
]
)
k1,417:22852507,41541306:191145
x1,417:23827583,41541306
$1,417:23827583,41541306
x1,417:23999615,41541306
k1,417:24163176,41541306:163561
x1,417:25500896,41541306
x1,417:25834637,41541306
k1,417:25998198,41541306:163561
x1,417:27412300,41541306
k1,417:27575862,41541306:163562
x1,417:28111225,41541306
k1,417:28274786,41541306:163561
x1,417:29115678,41541306
k1,417:29115678,41541306:0
)
(1,419:3949854,41541306:0,0,150012
(1,419:3949854,41541306:0,353894,7340
k1,419:2508062,41541306:-1441792
x1,419:3294494,41541306
g1,419:3949854,41541306
)
)
(1,419:3949854,42327738:25165824,473775,150012
x1,419:5363956,42327738
k1,417:5538459,42327738:174503
x1,417:6111669,42327738
k1,417:6286173,42327738:174504
x1,417:7127065,42327738
k1,417:7301568,42327738:174503
x1,417:8639289,42327738
k1,417:8813793,42327738:174504
x1,417:9157857,42327738
x1,417:9793687,42327738
k1,417:9968190,42327738:174503
x1,417:10541400,42327738
k1,417:10715903,42327738:174503
x1,417:11556795,42327738
k1,417:11731299,42327738:174504
x1,417:12343044,42327738
x1,417:12593522,42327738
x1,417:13787422,42327738
k1,417:13961925,42327738:174503
x1,417:15031964,42327738
k1,418:15206467,42327738:174503
x1,418:15741142,42327738
x1,418:17131158,42327738
k1,418:17305662,42327738:174504
x1,418:18489930,42327738
k1,418:18664433,42327738:174503
x1,418:19123413,42327738
k1,418:19297916,42327738:174503
x1,418:20941852,42327738
x1,418:21991245,42327738
k1,418:22165749,42327738:174504
x1,418:22701112,42327738
k1,418:22875615,42327738:174503
x1,418:23831424,42327738
x1,418:24304167,42327738
k1,418:24478671,42327738:174504
x1,418:25510862,42327738
k1,418:25685365,42327738:174503
x1,418:25953046,42327738
x1,418:27051295,42327738
x1,418:29115678,42327738
k1,418:29115678,42327738:0
)
(1,419:3949854,42327738:0,0,150012
(1,419:3949854,42327738:0,353894,11534
k1,419:2508062,42327738:-1441792
x1,419:3294494,42327738
g1,419:3949854,42327738
)
)
(1,419:3949854,43114170:25165824,473775,97025
x1,419:4408834,43114170
g1,418:4580866,43114170
x1,418:5115541,43114170
x1,418:6639055,43114170
g1,418:6811087,43114170
x1,418:9027546,43114170
g1,418:9199578,43114170
x1,418:9467259,43114170
x1,418:10794656,43114170
g1,418:10966688,43114170
x1,418:11539898,43114170
g1,418:11711930,43114170
x1,418:12667739,43114170
x1,418:14167168,43114170
k1,419:29115678,43114170:14948510
g1,419:29115678,43114170
)
(1,419:3949854,43114170:0,0,97025
(1,419:3949854,43114170:0,353894,11534
k1,419:2508062,43114170:-1441792
x1,419:3294494,43114170
g1,419:3949854,43114170
)
)
h1,419:3949854,43114170:0,0,97025
]
(1,427:3949854,44949178:25165824,0,0
h1,427:3949854,44949178:25165824,0,0
)
]
]
]
!35578
}9
!10
{10
[1,487:4736286,44949178:24379392,40212892,196608
(1,487:4736286,4736286:0,0,0
[1,487:0,4736286:0,0,0
(1,487:0,0:0,0,0
g1,487:0,0
)
]
)
[1,487:4736286,4736286:0,0,0
(1,487:4736286,2547141:0,0,0
k1,487:4736286,2547141:852213
)
]
[1,487:4736286,44949178:24379392,40212892,196608
[1,487:3949854,44949178:25165824,42336256,196608
[1,487:3949854,3399354:25165824,786432,0
(1,487:3949854,3399354:25165824,464485,9633
(1,487:3949854,3399354:25165824,464485,9633
(1,487:3949854,3399354:0,464485,9633
x1,487:4637982,3399354
k1,487:3949854,3399354:-688128
)
k1,487:16532766,3399354:12582912
k1,487:29115678,3399354:12582912
)
)
]
[1,487:3949854,43114170:25165824,39321600,0
(1,421:3949854,4579002:25165824,488339,147111
(1,421:3949854,4579002:897022,477933,8611
g1,421:3949854,4579002
x1,421:4488067,4579002
g1,421:4846876,4579002
)
x1,421:6481610,4579002
x1,421:7347774,4579002
x1,421:8470846,4579002
g1,421:8650250,4579002
x1,421:10125672,4579002
x1,421:10473716,4579002
x1,421:13163346,4579002
k1,421:21139512,4579002:7976166
k1,421:29115678,4579002:7976166
)
(1,421:3949854,4579002:0,0,147111
(1,421:3949854,4579002:0,353894,11534
k1,421:2508062,4579002:-1441792
x1,421:3294494,4579002
g1,421:3949854,4579002
)
)
h1,421:3949854,4579002:0,0,147111
(1,425:3949854,5573195:25165824,473775,150012
x1,425:4446682,5573195
x1,424:5648841,5573195
k1,424:5793314,5573195:144473
x1,424:6634206,5573195
k1,424:6778679,5573195:144473
x1,424:7122743,5573195
x1,424:8631118,5573195
x1,424:9805750,5573195
k1,424:9950223,5573195:144473
x1,424:11517090,5573195
x1,424:14112018,5573195
k1,424:14256491,5573195:144473
x1,424:15097383,5573195
k1,424:15241856,5573195:144473
$1,424:15241856,5573195
x1,424:15546696,5573195
$1,424:15546696,5573195
x1,424:15775842,5573195
x1,424:18222135,5573195
k1,424:18366607,5573195:144472
x1,424:21501716,5573195
k1,424:21646189,5573195:144473
x1,424:22295782,5573195
x1,424:24009219,5573195
k1,424:24153692,5573195:144473
x1,424:24726902,5573195
k1,424:24871375,5573195:144473
x1,424:25100521,5573195
x1,424:25960681,5573195
x1,424:26189827,5573195
k1,424:26334300,5573195:144473
x1,424:28435842,5573195
k1,424:28580315,5573195:144473
x1,424:29115678,5573195
k1,425:29115678,5573195:0
k1,425:29115678,5573195:0
)
(1,427:3949854,5573195:0,0,150012
(1,427:3949854,5573195:0,353894,11534
k1,427:2508062,5573195:-1441792
x1,427:3294494,5573195
g1,427:3949854,5573195
)
)
(1,427:15135869,7182250:13979809,930348,478935
(1,427:15135869,7182250:2793795,930348,478935
h1,427:15135869,7182250:0,0,0
(1,425:15135869,7182250:0,0,0
$1,425:15135869,7182250
(1,425:15135869,6395818:0,0,0
)
$1,425:15135869,7182250
)
h1,427:15135869,7182250:0,0,0
[1,427:15135869,7182250:349568,604519,6880
(1,427:15256635,7042216:0,464485,0
x1,427:15485781,7042216
)
(1,427:15135869,7182250:349568,449691,6880
x1,427:15477868,7182250
)
]
g1,427:15676582,7182250
x1,427:16083953,7182250
g1,427:16275098,7182250
(1,427:16275098,7182250:1459826,930348,478935
(1,427:16275098,7182250:1459826,930348,478935
h1,427:16275098,7182250:78643,0,0
[1,427:16353741,7182250:1302540,930348,478935
(1,427:16353741,6716388:1302540,464486,144911
x1,427:16551921,6716388
[1,427:16557425,6716388:421822,464485,142786
(1,427:16737026,6716388:0,464485,0
x1,427:16966172,6716388
)
(1,427:16557425,6716388:421822,297959,142786
x1,427:16979247,6716388
)
]
x1,427:17357029,6716388
(1,427:17357029,6819606:299252,217508,41693
x1,427:17600658,6819606
)
)
(1,427:16353741,7654304:1302540,297959,6880
k1,427:16790316,7654304:436575
x1,427:17203193,7654304
k1,427:17656281,7654304:436574
)
]
h1,427:17656281,7182250:78643,0,0
)
)
x1,427:17929664,7182250
)
(1,427:27797226,7182250:1318452,473775,122487
(1,427:27797226,7182250:1318452,473775,122487
x1,427:28886532,7182250
x1,427:29115678,7182250
)
)
)
(1,427:3949854,7182250:0,0,478935
(1,427:3949854,7182250:0,353894,11534
k1,427:2508062,7182250:-1441792
x1,427:3294494,7182250
g1,427:3949854,7182250
)
)
(1,430:3949854,8665518:25165824,464485,150012
h1,429:3949854,8665518:655360,0,0
x1,429:6096386,8665518
g1,429:6268418,8665518
x1,429:7434106,8665518
x1,429:8294266,8665518
x1,429:8523412,8665518
g1,429:8695444,8665518
x1,429:9192272,8665518
x1,429:9477157,8665518
g1,429:9649189,8665518
x1,429:9993253,8665518
x1,429:10472878,8665518
k1,430:29115678,8665518:18642800
g1,430:29115678,8665518
)
(1,432:3949854,8665518:0,0,150012
(1,432:3949854,8665518:0,353894,11534
k1,432:2508062,8665518:-1441792
x1,432:3294494,8665518
g1,432:3949854,8665518
)
)
(1,432:14074634,10099763:15041044,984914,616966
(1,432:14074634,10099763:4916264,984914,616966
h1,432:14074634,10099763:0,0,0
(1,430:14074634,10099763:0,0,0
$1,430:14074634,10099763
(1,430:14074634,9313331:0,0,0
)
$1,430:14074634,10099763
)
h1,432:14074634,10099763:0,0,0
[1,432:14074634,10099763:498893,464485,12730
(1,432:14240473,10099763:0,464485,0
x1,432:14469619,10099763
)
(1,432:14074634,10099763:498893,297959,12730
x1,432:14573527,10099763
)
]
g1,432:14764672,10099763
x1,432:15172043,10099763
g1,432:15363188,10099763
x1,432:15800837,10099763
(1,432:15800837,10099763:2995321,984914,616966
(1,432:15800837,10099763:2995321,984914,616966
h1,432:15800837,10099763:78643,0,0
[1,432:15879480,10099763:2838035,984914,616966
(1,432:15879480,9579335:2838035,464486,208707
x1,432:16257262,9579335
(1,432:16257262,9682553:342956,217508,3767
x1,432:16542083,9682553
)
[1,432:16600218,9579335:365396,464485,6880
(1,432:16710318,9579335:0,464485,0
x1,432:16939464,9579335
)
(1,432:16600218,9579335:365396,297959,6880
x1,432:16965614,9579335
)
]
g1,432:17118530,9579335
x1,432:17506634,9579335
g1,432:17659550,9579335
x1,432:18037332,9579335
(1,432:18037332,9682553:338184,217508,105489
x1,432:18310097,9682553
)
[1,432:18375516,9579335:341999,464485,12730
(1,432:18445705,9579335:0,464485,0
x1,432:18674851,9579335
)
(1,432:18375516,9579335:341999,297959,12730
x1,432:18717515,9579335
)
]
)
(1,432:15879480,10571817:2838035,464486,144911
k1,432:16959981,10571817:1080501
x1,432:17337763,10571817
(1,432:17337763,10675035:299252,217508,41693
x1,432:17581392,10675035
)
k1,432:18717515,10571817:1080500
)
]
h1,432:18717515,10099763:78643,0,0
)
)
x1,432:18990898,10099763
)
(1,432:27797226,10099763:1318452,473775,122487
(1,432:27797226,10099763:1318452,473775,122487
x1,432:28886532,10099763
x1,432:29115678,10099763
)
)
)
(1,432:3949854,10099763:0,0,616966
(1,432:3949854,10099763:0,360972,11534
k1,432:2508062,10099763:-1441792
x1,432:3294494,10099763
g1,432:3949854,10099763
)
)
(1,436:3949854,11514051:25165824,486850,150012
h1,434:3949854,11514051:655360,0,0
x1,434:5254807,11514051
x1,434:5971146,11514051
k1,434:6132972,11514051:161826
x1,434:6973864,11514051
k1,434:7135690,11514051:161826
x1,434:7632518,11514051
x1,434:7920844,11514051
x1,434:8244264,11514051
x1,434:8525708,11514051
k1,434:8687534,11514051:161826
x1,434:9031598,11514051
x1,434:10383080,11514051
k1,434:10544907,11514051:161827
$1,434:10544907,11514051
x1,434:10983932,11514051
k1,434:11194344,11514051:191145
x1,434:11631993,11514051
k1,434:11823138,11514051:191145
x1,434:12086691,11514051
[1,434:12114216,11514051:365396,464485,6880
(1,434:12224316,11514051:0,464485,0
x1,434:12453462,11514051
)
(1,434:12114216,11514051:365396,297959,6880
x1,434:12479612,11514051
)
]
x1,434:12651644,11514051
k1,434:12773900,11514051:114687
[1,434:12773900,11514051:341999,464485,12730
(1,434:12844089,11514051:0,464485,0
x1,434:13073235,11514051
)
(1,434:12773900,11514051:341999,297959,12730
x1,434:13115899,11514051
)
]
x1,434:13287931,11514051
k1,434:13410187,11514051:114687
[1,434:13410187,11514051:421822,464485,142786
(1,434:13589788,11514051:0,464485,0
x1,434:13818934,11514051
)
(1,434:13410187,11514051:421822,297959,142786
x1,434:13832009,11514051
)
]
x1,434:14074917,11514051
$1,434:14095560,11514051
x1,434:14267592,11514051
k1,434:14429418,11514051:161826
x1,434:14926246,11514051
x1,434:15211131,11514051
k1,434:15372957,11514051:161826
x1,434:15717021,11514051
x1,434:16196646,11514051
k1,434:16358472,11514051:161826
x1,434:17199364,11514051
k1,434:17361190,11514051:161826
x1,434:18202082,11514051
x1,434:18834472,11514051
k1,434:18996298,11514051:161826
x1,434:19645891,11514051
x1,434:21627009,11514051
k1,434:21788836,11514051:161827
x1,434:23126555,11514051
k1,435:23288381,11514051:161826
x1,435:24454069,11514051
x1,435:25314229,11514051
x1,435:25543375,11514051
k1,435:25705201,11514051:161826
x1,435:26698858,11514051
k1,435:26860684,11514051:161826
x1,435:28026372,11514051
x1,435:28886532,11514051
x1,435:29115678,11514051
k1,435:29115678,11514051:0
)
(1,436:3949854,11514051:0,0,150012
(1,436:3949854,11514051:0,360972,11534
k1,436:2508062,11514051:-1441792
x1,436:3294494,11514051
g1,436:3949854,11514051
)
)
(1,436:3949854,12300483:25165824,316538,7569
x1,436:4523064,12300483
k1,436:29115678,12300483:24592614
g1,436:29115678,12300483
)
(1,442:3949854,12300483:0,0,7569
(1,442:3949854,12300483:0,353894,11534
k1,442:2508062,12300483:-1441792
x1,442:3294494,12300483
g1,442:3949854,12300483
)
)
(1,442:12354236,14157422:16761442,1550051,1196355
(1,442:12354236,14157422:8357061,1550051,1196355
h1,442:12354236,14157422:0,0,0
(1,436:12354236,14157422:0,0,0
$1,436:12354236,14157422
(1,436:12354236,13370990:0,0,0
)
$1,436:12354236,14157422
)
h1,442:12354236,14157422:0,0,0
x1,442:12875837,14157422
g1,442:13098635,14157422
x1,442:13506006,14157422
g1,442:13697151,14157422
(1,442:13697151,14157422:6719858,1550051,1196355
[1,442:13697151,13154820:311722,412877,2064385
(1,442:13697151,13154820:311722,412877,0
x1,442:14008873,13154820
)
(1,442:13697151,13567697:311722,412877,0
x1,442:14008873,13567697
)
(1,442:13697151,13980574:311722,412877,0
x1,442:14008873,13980574
)
(1,442:13697151,14393451:311722,412877,0
x1,442:14008873,14393451
)
(1,442:13697151,14806328:311722,412877,0
x1,442:14008873,14806328
)
(1,442:13697151,15219205:311722,412877,0
x1,442:14008873,15219205
)
]
[1,441:14008873,14157422:6096415,1550051,1196355
(1,439:14008873,13157871:6096415,550500,235932
g1,438:14008873,13157871
(1,438:14008873,13157871:2246807,550500,235932
r1,487:14008873,13157871:0,786432,235932
g1,438:14336553,13157871
k1,438:14656569,13157871:320016
$1,438:14656569,13157871
x1,438:14854749,13157871
x1,438:15324051,13157871
(1,438:15324051,13261089:283933,339072,7032
x1,438:15575216,13261089
)
$1,438:15607984,13157871
k1,438:15928000,13157871:320016
g1,438:16255680,13157871
)
g1,438:16255680,13157871
(1,438:16255680,13157871:2242833,550500,235932
g1,438:16583360,13157871
k1,438:17089289,13157871:505929
$1,438:17089289,13157871
x1,438:17287469,13157871
x1,438:17669378,13157871
$1,438:17664905,13157871
k1,438:18170833,13157871:505928
g1,438:18498513,13157871
)
g1,438:18498513,13157871
(1,439:18498513,13157871:1606775,550500,235932
g1,438:18826193,13157871
k1,438:18941532,13157871:115339
$1,438:18941532,13157871
x1,438:19319314,13157871
(1,438:19319314,13261089:342956,217508,3767
x1,438:19604135,13261089
)
$1,438:19662270,13157871
$1,439:19662270,13157871
h1,439:19662270,13157871:0,0,0
$1,439:19662270,13157871
k1,439:19777608,13157871:115338
g1,439:20105288,13157871
)
g1,439:20105288,13157871
)
(1,440:14008873,13944303:6096415,550500,235932
g1,439:14008873,13944303
(1,439:14008873,13944303:2246807,550500,235932
r1,487:14008873,13944303:0,786432,235932
g1,439:14336553,13944303
k1,439:14625644,13944303:289091
$1,439:14625644,13944303
x1,439:15261473,13944303
x1,439:15643382,13944303
$1,439:15638909,13944303
k1,439:15928000,13944303:289091
g1,439:16255680,13944303
)
g1,439:16255680,13944303
(1,439:16255680,13944303:2242833,550500,235932
g1,439:16583360,13944303
k1,439:16901389,13944303:318029
$1,439:16901389,13944303
x1,439:17099569,13944303
x1,439:17568871,13944303
(1,439:17568871,14047521:283933,339072,7032
x1,439:17820036,14047521
)
$1,439:17852804,13944303
k1,439:18170833,13944303:318029
g1,439:18498513,13944303
)
g1,439:18498513,13944303
(1,440:18498513,13944303:1606775,550500,235932
g1,439:18826193,13944303
k1,439:18943918,13944303:117725
$1,439:18943918,13944303
x1,439:19321700,13944303
(1,439:19321700,14047521:338184,217508,105489
x1,439:19594465,14047521
)
$1,439:19659884,13944303
$1,440:19659884,13944303
h1,440:19659884,13944303:0,0,0
$1,440:19659884,13944303
k1,440:19777608,13944303:117724
g1,440:20105288,13944303
)
g1,440:20105288,13944303
)
(1,441:14008873,14908786:6096415,728551,444991
g1,440:14008873,14908786
(1,440:14008873,14908786:2246807,728551,444991
r1,487:14008873,14908786:0,786432,235932
g1,440:14336553,14908786
g1,440:14336553,14908786
$1,440:14336553,14908786
x1,440:15187079,14908786
(1,440:15203593,14908786:724407,652099,444991
(1,440:15203593,14908786:724407,652099,444991
h1,440:15203593,14908786:78643,0,0
[1,440:15282236,14908786:567121,652099,444991
(1,440:15282236,14595759:567121,339072,78376
x1,440:15554498,14595759
(1,440:15554498,14671108:294859,163878,3027
x1,440:15797477,14671108
)
)
(1,440:15282236,15222429:567121,432689,131347
k1,440:15300687,15222429:18451
x1,440:15572949,15222429
[1,440:15572949,15321606:257958,531866,32170
(1,440:15599321,15045208:222004,255468,0
x1,440:15788557,15045208
)
(1,440:15572949,15321606:257958,163878,32170
x1,440:15781108,15321606
)
]
k1,440:15849357,15222429:18450
)
]
h1,440:15849357,14908786:78643,0,0
)
)
$1,440:15928000,14908786
g1,440:15928000,14908786
g1,440:16255680,14908786
)
g1,440:16255680,14908786
(1,440:16255680,14908786:2242833,728551,444991
g1,440:16583360,14908786
g1,440:16583360,14908786
$1,440:16583360,14908786
x1,440:17433886,14908786
(1,440:17450400,14908786:720433,728551,444991
(1,440:17450400,14908786:720433,728551,444991
h1,440:17450400,14908786:78643,0,0
[1,440:17529043,14908786:563147,728551,444991
(1,440:17529043,14519307:563147,339072,154828
x1,440:17801305,14519307
(1,440:17801305,14594656:290885,163878,79479
x1,440:18034822,14594656
)
)
(1,440:17529043,15222429:563147,432689,131347
k1,440:17545507,15222429:16464
x1,440:17817769,15222429
[1,440:17817769,15321606:257958,531866,32170
(1,440:17844141,15045208:222004,255468,0
x1,440:18033377,15045208
)
(1,440:17817769,15321606:257958,163878,32170
x1,440:18025928,15321606
)
]
k1,440:18092190,15222429:16463
)
]
h1,440:18092190,14908786:78643,0,0
)
)
$1,440:18170833,14908786
g1,440:18170833,14908786
g1,440:18498513,14908786
)
g1,440:18498513,14908786
(1,441:18498513,14908786:1606775,728551,444991
g1,440:18826193,14908786
g1,440:18826193,14908786
$1,441:18826193,14908786
x1,441:19024373,14908786
x1,441:19493675,14908786
(1,441:19493675,15012004:283933,339072,0
x1,441:19744840,15012004
)
$1,441:19777608,14908786
g1,441:19777608,14908786
g1,441:20105288,14908786
)
g1,441:20105288,14908786
)
]
[1,442:20105288,13154820:311721,412877,2064385
(1,442:20105288,13154820:311721,412877,0
x1,442:20355078,13154820
)
(1,442:20105288,13567697:311721,412877,0
x1,442:20355078,13567697
)
(1,442:20105288,13980574:311721,412877,0
x1,442:20355078,13980574
)
(1,442:20105288,14393451:311721,412877,0
x1,442:20355078,14393451
)
(1,442:20105288,14806328:311721,412877,0
x1,442:20355078,14806328
)
(1,442:20105288,15219205:311721,412877,0
x1,442:20355078,15219205
)
]
)
g1,442:20531696,14157422
x1,442:20703728,14157422
)
(1,442:27797226,14157422:1318452,473775,122487
(1,442:27797226,14157422:1318452,473775,122487
x1,442:28886532,14157422
x1,442:29115678,14157422
)
)
)
(1,442:3949854,14157422:0,0,1196355
(1,442:3949854,14157422:0,353894,11534
k1,442:2508062,14157422:-1441792
x1,442:3294494,14157422
g1,442:3949854,14157422
)
)
(1,446:3949854,16241958:25165824,588862,135217
x1,446:5630950,16241958
k1,443:5862084,16241958:231134
$1,443:5862084,16241958
x1,443:6325882,16241958
(1,443:6325882,16345176:283933,339072,7032
x1,443:6577047,16345176
)
k1,443:6883046,16241958:273231
x1,443:7290417,16241958
k1,443:7563649,16241958:273232
x1,443:8465096,16241958
x1,443:8876596,16241958
(1,443:8887605,15992168:283933,339072,0
x1,443:9138770,15992168
)
$1,443:9171538,16241958
x1,443:9343570,16241958
k1,443:9574703,16241958:231133
$1,443:9574703,16241958
x1,443:10038501,16241958
(1,443:10038501,16345176:283933,339072,0
x1,443:10289666,16345176
)
k1,443:10595666,16241958:273232
x1,443:11003037,16241958
k1,443:11276268,16241958:273231
x1,443:11740066,16241958
(1,443:11740066,16345176:283933,339072,7032
x1,443:11991231,16345176
)
x1,443:12787819,16241958
x1,443:13083024,16241958
$1,443:13107108,16241958
x1,443:13279140,16241958
k1,443:13510274,16241958:231134
x1,443:14733764,16241958
k1,443:14964898,16241958:231134
x1,443:15423878,16241958
k1,443:15655011,16241958:231133
x1,443:15960540,16241958
k1,443:16191674,16241958:231134
x1,443:17453012,16241958
x1,443:18484515,16241958
x1,443:20257130,16241958
k1,443:20488264,16241958:231134
x1,443:23928901,16241958
k1,443:24160034,16241958:231133
x1,443:26337959,16241958
k1,443:26569093,16241958:231134
$1,443:26569093,16241958
x1,443:27090694,16241958
k1,443:27395579,16241958:273232
x1,443:27833228,16241958
k1,443:28106459,16241958:273231
x1,443:28628060,16241958
(1,443:28659713,15992168:283933,339072,71330
x1,443:28910878,15992168
)
$1,443:28943646,16241958
x1,443:29115678,16241958
k1,443:29115678,16241958:0
)
(1,446:3949854,16241958:0,0,135217
(1,446:3949854,16241958:0,353894,11534
k1,446:2508062,16241958:-1441792
x1,446:3294494,16241958
g1,446:3949854,16241958
)
)
(1,446:3949854,17028390:25165824,473775,150012
x1,446:4829281,17028390
k1,443:5054995,17028390:225714
x1,443:5284141,17028390
x1,443:5829825,17028390
k1,443:6055540,17028390:225715
x1,443:6896432,17028390
k1,443:7122146,17028390:225714
x1,443:7389827,17028390
x1,443:8717224,17028390
k1,443:8942939,17028390:225715
x1,443:10127207,17028390
k1,443:10352921,17028390:225714
x1,443:12034017,17028390
k1,443:12259732,17028390:225715
$1,443:12259732,17028390
x1,443:12672609,17028390
k1,443:12954828,17028390:265705
x1,443:13422066,17028390
k1,443:13687770,17028390:265704
x1,443:14031834,17028390
$1,443:14031834,17028390
x1,443:14203866,17028390
k1,443:14429581,17028390:225715
x1,443:14812179,17028390
k1,443:15037893,17028390:225714
x1,443:15993015,17028390
k1,443:16218730,17028390:225715
x1,443:16868323,17028390
k1,443:17094037,17028390:225714
x1,443:17399566,17028390
x1,443:18726964,17028390
x1,443:19359354,17028390
k1,443:19585069,17028390:225715
x1,443:20655795,17028390
k1,443:20881509,17028390:225714
x1,443:21187038,17028390
k1,443:21412753,17028390:225715
x1,443:22444256,17028390
x1,443:24216871,17028390
k1,443:24442585,17028390:225714
x1,443:25436242,17028390
k1,443:25661957,17028390:225715
x1,443:26006021,17028390
x1,443:26329441,17028390
k1,443:26555155,17028390:225714
x1,443:29115678,17028390
k1,443:29115678,17028390:0
)
(1,446:3949854,17028390:0,0,150012
(1,446:3949854,17028390:0,353894,7340
k1,446:2508062,17028390:-1441792
x1,446:3294494,17028390
g1,446:3949854,17028390
)
)
(1,446:3949854,17814822:25165824,473775,150012
x1,446:4790746,17814822
k1,443:4993701,17814822:202955
x1,443:5337765,17814822
x1,443:5855237,17814822
x1,443:7646432,17814822
k1,443:7849388,17814822:202956
x1,443:8307680,17814822
k1,444:8510635,17814822:202955
x1,444:9007463,17814822
x1,444:9292348,17814822
k1,444:9495304,17814822:202956
x1,444:10297660,17814822
x1,444:11384900,17814822
k1,444:11587855,17814822:202955
x1,444:13613702,17814822
k1,444:13816658,17814822:202956
x1,444:14848849,17814822
k1,444:15051804,17814822:202955
$1,444:15051804,17814822
x1,444:15499086,17814822
x1,444:15794291,17814822
k1,444:16052470,17814822:234095
x1,444:16459841,17814822
k1,444:16693935,17814822:234094
x1,444:17037999,17814822
$1,444:17037999,17814822
x1,444:17210031,17814822
k1,444:17412987,17814822:202956
x1,444:18253879,17814822
k1,444:18456834,17814822:202955
x1,444:21897471,17814822
k1,444:22100427,17814822:202956
x1,444:22559407,17814822
k1,444:22762362,17814822:202955
x1,444:23411955,17814822
k1,444:23614911,17814822:202956
x1,444:26099053,17814822
k1,444:26302008,17814822:202955
x1,444:26875218,17814822
k1,444:27078174,17814822:202956
x1,444:27919066,17814822
k1,444:28122021,17814822:202955
x1,444:29115678,17814822
k1,444:29115678,17814822:0
)
(1,446:3949854,17814822:0,0,150012
(1,446:3949854,17814822:0,353894,7340
k1,446:2508062,17814822:-1441792
x1,446:3294494,17814822
g1,446:3949854,17814822
)
)
(1,446:3949854,18601254:25165824,473775,150012
x1,446:4485217,18601254
k1,444:4706571,18601254:221354
x1,444:7803145,18601254
k1,444:8024499,18601254:221354
x1,444:9668435,18601254
x1,444:10141178,18601254
k1,444:10362532,18601254:221354
x1,444:10859360,18601254
x1,444:11873660,18601254
k1,444:12095014,18601254:221354
x1,444:12591842,18601254
x1,444:12880168,18601254
x1,444:13203588,18601254
x1,444:13752713,18601254
k1,444:13974067,18601254:221354
x1,444:14509430,18601254
k1,444:14730784,18601254:221354
x1,444:17176390,18601254
k1,444:17397744,18601254:221354
x1,444:17703273,18601254
x1,444:17884249,18601254
k1,444:18105602,18601254:221353
x1,444:18812997,18601254
k1,444:19034351,18601254:221354
x1,444:19263497,18601254
x1,444:20639753,18601254
x1,444:21040931,18601254
k1,444:21262285,18601254:221354
x1,444:21567814,18601254
x1,444:21887793,18601254
x1,444:23010129,18601254
k1,444:23231483,18601254:221354
x1,444:23460629,18601254
x1,444:24006313,18601254
k1,444:24227667,18601254:221354
x1,444:24533196,18601254
k1,444:24754550,18601254:221354
x1,444:25862435,18601254
x1,444:27498803,18601254
k1,444:27720157,18601254:221354
x1,444:29115678,18601254
k1,444:29115678,18601254:0
)
(1,446:3949854,18601254:0,0,150012
(1,446:3949854,18601254:0,353894,7340
k1,446:2508062,18601254:-1441792
x1,446:3294494,18601254
g1,446:3949854,18601254
)
)
(1,446:3949854,19387686:25165824,473775,150012
x1,446:4790746,19387686
x1,445:5263489,19387686
x1,445:5548374,19387686
x1,445:5875235,19387686
x1,445:6385825,19387686
x1,445:6530331,19387686
k1,445:6661120,19387686:130789
x1,445:6890266,19387686
x1,445:7435950,19387686
k1,445:7566740,19387686:130790
x1,445:8407632,19387686
k1,445:8538421,19387686:130789
x1,445:9494230,19387686
x1,445:10821627,19387686
k1,445:10952417,19387686:130790
x1,445:12136685,19387686
k1,445:12267474,19387686:130789
x1,445:13490964,19387686
k1,445:13621754,19387686:130790
$1,445:13621754,19387686
x1,445:14034631,19387686
k1,445:14242290,19387686:191145
x1,445:14709528,19387686
k1,445:14900673,19387686:191145
x1,445:15244737,19387686
$1,445:15244737,19387686
x1,445:15416769,19387686
k1,445:15547558,19387686:130789
x1,445:16388450,19387686
k1,445:16519239,19387686:130789
x1,445:17780577,19387686
x1,445:18812080,19387686
x1,445:20584695,19387686
k1,445:20715485,19387686:130790
x1,445:22435116,19387686
k1,445:22565905,19387686:130789
x1,445:23139115,19387686
k1,445:23269905,19387686:130790
x1,445:24110797,19387686
k1,445:24241586,19387686:130789
x1,445:24853331,19387686
x1,445:25103809,19387686
x1,445:26125677,19387686
k1,445:26256467,19387686:130790
x1,445:26715447,19387686
k1,445:26846236,19387686:130789
x1,445:27802044,19387686
x1,445:29115678,19387686
k1,445:29115678,19387686:0
)
(1,446:3949854,19387686:0,0,150012
(1,446:3949854,19387686:0,353894,7340
k1,446:2508062,19387686:-1441792
x1,446:3294494,19387686
g1,446:3949854,19387686
)
)
(1,446:3949854,20174118:25165824,473775,150012
x1,446:4943511,20174118
g1,445:5115543,20174118
x1,445:6950092,20174118
g1,445:7122124,20174118
x1,445:7771717,20174118
g1,445:7943749,20174118
x1,445:8708258,20174118
x1,445:9715677,20174118
g1,445:9887709,20174118
x1,445:10958435,20174118
g1,445:11130467,20174118
x1,445:11435996,20174118
g1,445:11608028,20174118
x1,445:12639531,20174118
x1,445:14412146,20174118
g1,445:14584178,20174118
x1,445:15577835,20174118
g1,445:15749867,20174118
x1,445:16093931,20174118
x1,445:16417351,20174118
g1,445:16589383,20174118
x1,445:16933447,20174118
x1,445:17450919,20174118
x1,445:18802401,20174118
g1,445:18974433,20174118
x1,445:20197923,20174118
x1,445:22616000,20174118
k1,446:29115678,20174118:6499678
g1,446:29115678,20174118
)
(1,446:3949854,20174118:0,0,150012
(1,446:3949854,20174118:0,353894,7340
k1,446:2508062,20174118:-1441792
x1,446:3294494,20174118
g1,446:3949854,20174118
)
)
h1,446:3949854,20174118:0,0,150012
(1,448:3949854,20971703:25165824,473775,150012
h1,447:3949854,20971703:655360,0,0
x1,447:4987813,20971703
x1,447:5547260,20971703
g1,447:5719292,20971703
x1,447:6560184,20971703
g1,447:6732216,20971703
x1,447:7573108,20971703
x1,447:8205498,20971703
g1,447:8377530,20971703
x1,447:9027123,20971703
x1,447:10740560,20971703
k1,448:29115678,20971703:18375118
g1,448:29115678,20971703
)
(1,450:3949854,20971703:0,0,150012
(1,450:3949854,20971703:0,360972,7340
k1,450:2508062,20971703:-1441792
x1,450:3294494,20971703
g1,450:3949854,20971703
)
)
(1,450:15068587,21991918:14047091,473775,142786
(1,450:15068587,21991918:2928359,449691,142786
h1,450:15068587,21991918:0,0,0
(1,448:15068587,21991918:0,0,0
$1,448:15068587,21991918
(1,448:15068587,21205486:0,0,0
)
$1,448:15068587,21991918
)
h1,450:15068587,21991918:0,0,0
x1,450:15590188,21991918
x1,450:16060866,21991918
g1,450:16271278,21991918
x1,450:16678649,21991918
g1,450:16869794,21991918
x1,450:17798078,21991918
x1,450:17989377,21991918
)
(1,450:27797226,21991918:1318452,473775,122487
(1,450:27797226,21991918:1318452,473775,122487
x1,450:28886532,21991918
x1,450:29115678,21991918
)
)
)
(1,450:3949854,21991918:0,0,142786
(1,450:3949854,21991918:0,360972,7340
k1,450:2508062,21991918:-1441792
x1,450:3294494,21991918
g1,450:3949854,21991918
)
)
(1,452:3949854,23012133:25165824,473775,150012
x1,452:4790746,23012133
g1,451:4962778,23012133
x1,451:5803670,23012133
x1,451:6436060,23012133
x1,451:6759480,23012133
x1,451:8156379,23012133
g1,451:8328411,23012133
x1,451:9322068,23012133
g1,451:9494100,23012133
x1,451:10334992,23012133
x1,451:10967382,23012133
x1,451:11290802,23012133
x1,451:12909965,23012133
g1,451:13081997,23012133
x1,451:14496099,23012133
x1,451:16460014,23012133
g1,451:16632046,23012133
x1,451:17167409,23012133
g1,451:17339441,23012133
x1,451:18600779,23012133
x1,451:19785047,23012133
g1,451:19957079,23012133
x1,451:21409717,23012133
g1,451:21581749,23012133
x1,451:23951660,23012133
g1,451:24123692,23012133
x1,451:24963896,23012133
g1,451:25135928,23012133
x1,451:25365074,23012133
$1,451:25365074,23012133
x1,451:25812356,23012133
x1,451:26107561,23012133
g1,451:26322790,23012133
x1,451:26730161,23012133
g1,451:26921306,23012133
x1,451:27265370,23012133
$1,451:27265370,23012133
x1,451:27494516,23012133
k1,452:29115678,23012133:1621162
g1,452:29115678,23012133
)
(1,454:3949854,23012133:0,0,150012
(1,454:3949854,23012133:0,353894,7340
k1,454:2508062,23012133:-1441792
x1,454:3294494,23012133
g1,454:3949854,23012133
)
)
(1,454:10233604,24665341:18882074,974501,729647
(1,454:10233604,24665341:12598324,974501,729647
h1,454:10233604,24665341:0,0,0
(1,452:10233604,24665341:0,0,0
$1,452:10233604,24665341
(1,452:10233604,23878909:0,0,0
)
$1,452:10233604,24665341
)
h1,454:10233604,24665341:0,0,0
x1,454:10722863,24665341
(1,454:10722863,24768559:352249,249657,0
x1,454:11042344,24768559
)
g1,454:11266257,24665341
x1,454:11673628,24665341
g1,454:11864773,24665341
x1,454:12791681,24665341
(1,454:12791681,24768559:283933,339072,7032
x1,454:13042846,24768559
)
g1,454:13228530,24665341
x1,454:13666179,24665341
g1,454:13819095,24665341
x1,454:14017275,24665341
x1,454:14486577,24665341
x1,454:14898077,24665341
(1,454:14909086,24381145:283933,339072,0
x1,454:15160251,24381145
)
x1,454:15365051,24665341
g1,453:15544652,24665341
g1,453:15716684,24665341
g1,454:15831371,24665341
x1,454:16320630,24665341
(1,454:16320630,24768559:283933,339072,7032
x1,454:16571795,24768559
)
g1,454:16795708,24665341
x1,454:17203079,24665341
g1,454:17394224,24665341
(1,454:17394224,24665341:5258103,974501,729647
(1,454:17394224,23767910:650969,38535,1627078
x1,454:18045193,23767910
)
[1,454:18045193,24665341:4607134,974501,710438
(1,454:18045193,24665341:4607134,763821,710438
x1,454:18389257,24665341
g1,454:18542173,24665341
x1,454:18979822,24665341
g1,454:19132738,24665341
(1,454:19132738,24665341:834320,763821,710438
(1,454:19132738,24665341:834320,763821,710438
h1,454:19132738,24665341:78643,0,0
[1,454:19211381,24665341:677034,763821,710438
(1,454:19211381,24199479:677034,297959,6880
k1,454:19335203,24199479:123822
x1,454:19748080,24199479
k1,454:19888415,24199479:123821
)
(1,454:19211381,25205208:677034,581843,170570
x1,454:19589163,25205208
[1,454:19589163,25334085:299252,710720,41693
(1,454:19600172,24962437:283933,339072,0
x1,454:19851337,24962437
)
(1,454:19589163,25334085:299252,217508,41693
x1,454:19832792,25334085
)
]
)
]
h1,454:19888415,24665341:78643,0,0
)
)
x1,454:20230611,24665341
x1,454:20635918,24665341
[1,454:20635918,24794218:342956,710720,3767
(1,454:20646927,24422570:283933,339072,0
x1,454:20898092,24422570
)
(1,454:20635918,24794218:342956,217508,3767
x1,454:20920739,24794218
)
]
g1,454:21131790,24665341
x1,454:21519894,24665341
g1,454:21672810,24665341
x1,454:22050592,24665341
[1,454:22050592,24794218:338184,710720,105489
(1,454:22061601,24422570:283933,339072,0
x1,454:22312766,24422570
)
(1,454:22050592,24794218:338184,217508,105489
x1,454:22323357,24794218
)
]
x1,454:22631684,24665341
)
]
)
x1,454:22824359,24665341
)
(1,454:27797226,24665341:1318452,473775,122487
(1,454:27797226,24665341:1318452,473775,122487
x1,454:28886532,24665341
x1,454:29115678,24665341
)
)
)
(1,454:3949854,24665341:0,0,729647
(1,454:3949854,24665341:0,353894,7340
k1,454:2508062,24665341:-1441792
x1,454:3294494,24665341
g1,454:3949854,24665341
)
)
(1,461:3949854,25858147:0,0,0
(1,461:3949854,25858147:0,353894,11534
k1,461:2508062,25858147:-1441792
x1,461:3294494,25858147
g1,461:3949854,25858147
)
)
(1,461:10165277,28076548:18950401,1919082,1662173
(1,461:10165277,28076548:12734978,1919082,1662173
h1,461:10165277,28076548:0,0,0
(1,455:10165277,28076548:0,0,0
$1,455:10165277,28076548
(1,455:10165277,27290116:0,0,0
)
$1,455:10165277,28076548
)
h1,461:10165277,28076548:0,0,0
(1,461:10165277,28076548:1418550,487881,142786
h1,461:10165277,28076548:78643,0,0
(1,461:10243920,28076548:1062592,487881,142786
(1,461:10243920,28075517:192675,486850,135217
x1,461:10436595,28075517
)
x1,461:10875620,28076548
(1,461:10875620,28179766:352249,249657,0
x1,461:11195101,28179766
)
h1,461:11227869,28076548:78643,0,0
)
(1,461:11306512,28075517:277315,486850,135217
x1,461:11556302,28075517
)
)
g1,461:11774972,28076548
x1,461:12182343,28076548
g1,461:12373488,28076548
(1,461:12373488,28076548:4638317,930347,1662173
(1,461:12373488,28076548:4638317,930347,1662173
h1,461:12373488,28076548:78643,0,0
[1,461:12452131,28076548:4481031,930347,1662173
(1,461:12452131,27610686:4481031,464485,0
k1,461:14520615,27610686:2068484
x1,461:14864679,27610686
k1,461:16933162,27610686:2068483
)
(1,461:12452131,29102573:4481031,1068001,636147
(1,461:12452131,28111642:650969,38535,1627078
x1,461:13103100,28111642
)
[1,461:13103100,29102573:3830062,1068001,492300
(1,461:13103100,29102573:3830062,798915,492300
x1,461:13447164,29102573
g1,461:13561851,29102573
(1,461:13561851,29102573:3371311,798915,492300
(1,461:13561851,28342193:313785,38535,1205600
x1,461:13861874,28342193
)
(1,461:13875636,29102573:1570868,798687,492300
(1,461:13875636,29102573:1570868,798687,492300
h1,461:13875636,29102573:78643,0,0
[1,461:13954279,29102573:1413582,798687,492300
(1,461:13954279,28736575:1413582,432689,131347
k1,461:14395960,28736575:441681
x1,461:14668222,28736575
[1,461:14668222,28835752:257958,531866,32170
(1,461:14694594,28559354:222004,255468,0
x1,461:14883830,28559354
)
(1,461:14668222,28835752:257958,163878,32170
x1,461:14876381,28835752
)
]
k1,461:15367861,28736575:441681
)
(1,461:13954279,29416216:1413582,432689,178656
x1,461:14226541,29416216
[1,461:14226541,29515393:294859,531866,3027
(1,461:14252913,29238995:222004,255468,0
x1,461:14442149,29238995
)
(1,461:14226541,29515393:294859,163878,3027
x1,461:14469520,29515393
)
]
x1,461:15076976,29416216
[1,461:15076976,29515393:290885,531866,79479
(1,461:15103348,29238995:222004,255468,0
x1,461:15292584,29238995
)
(1,461:15076976,29515393:290885,163878,79479
x1,461:15310493,29515393
)
]
)
]
h1,461:15367861,29102573:78643,0,0
)
)
g1,461:15599420,29102573
x1,461:16037069,29102573
g1,461:16189985,29102573
x1,461:16602862,29102573
(1,461:16619376,28342193:313786,38535,1205600
x1,461:16878112,28342193
)
)
)
]
)
]
h1,461:16933162,28076548:78643,0,0
)
)
g1,461:17126492,28076548
(1,461:17126492,28076548:5464336,1919082,1565386
[1,461:17126492,26661069:311722,412877,2890139
(1,461:17126492,26661069:311722,412877,0
x1,461:17438214,26661069
)
(1,461:17126492,27073946:311722,412877,0
x1,461:17438214,27073946
)
(1,461:17126492,27486823:311722,412877,0
x1,461:17438214,27486823
)
(1,461:17126492,27899700:311722,412877,0
x1,461:17438214,27899700
)
(1,461:17126492,28312577:311722,412877,0
x1,461:17438214,28312577
)
(1,461:17126492,28725454:311722,412877,0
x1,461:17438214,28725454
)
(1,461:17126492,29138331:311722,412877,0
x1,461:17438214,29138331
)
(1,461:17126492,29551208:311722,412877,0
x1,461:17438214,29551208
)
]
[1,460:17438214,28076548:4840893,1919082,1565386
(1,458:17438214,27014184:4840893,856718,492300
g1,457:17438214,27014184
(1,458:17438214,27014184:4840893,856718,492300
r1,487:17438214,27014184:0,786432,235932
g1,457:17765894,27014184
k1,457:17945728,27014184:179834
$1,457:17945728,27014184
(1,457:17945728,27014184:3825866,856718,492300
(1,457:17945728,27014184:3825866,856718,492300
h1,457:17945728,27014184:78643,0,0
[1,457:18024371,27014184:3668580,856718,492300
(1,457:18024371,26597597:3668580,440131,181936
x1,457:18296633,26597597
[1,457:18296633,26721672:257958,561888,32170
(1,457:18323005,26415252:222004,255468,0
x1,457:18512241,26415252
)
(1,457:18296633,26721672:257958,163878,32170
x1,457:18504792,26721672
)
]
(1,457:18554591,26597597:3138360,440131,181936
(1,457:18554591,26644316:291078,486850,135217
x1,457:18818144,26644316
)
x1,457:19001391,26597597
x1,457:19596399,26597597
(1,457:19596399,26672946:290885,163878,79479
x1,457:19829916,26672946
)
x1,457:20479027,26597597
(1,457:20479027,26672946:294859,163878,3027
x1,457:20722006,26672946
)
x1,457:21207396,26597597
(1,457:21207396,26675844:222004,255468,5298
x1,457:21396632,26675844
)
(1,457:21429400,26644316:263551,486850,135217
x1,457:21672308,26644316
)
)
)
(1,457:18024371,27327827:3668580,432689,178656
k1,457:19151870,27327827:1127499
x1,457:19424132,27327827
[1,457:19424132,27427004:294859,531866,3027
(1,457:19450504,27150606:222004,255468,0
x1,457:19639740,27150606
)
(1,457:19424132,27427004:294859,163878,3027
x1,457:19667111,27427004
)
]
x1,457:20274567,27327827
[1,457:20274567,27427004:290885,531866,79479
(1,457:20300939,27150606:222004,255468,0
x1,457:20490175,27150606
)
(1,457:20274567,27427004:290885,163878,79479
x1,457:20508084,27427004
)
]
k1,457:21692951,27327827:1127499
)
]
h1,457:21692951,27014184:78643,0,0
)
)
$1,457:21771594,27014184
$1,458:21771594,27014184
h1,458:21771594,27014184:0,0,0
$1,458:21771594,27014184
k1,458:21951427,27014184:179833
g1,458:22279107,27014184
)
g1,458:22279107,27014184
)
(1,459:17438214,28363202:4840893,856718,492300
g1,458:17438214,28363202
(1,459:17438214,28363202:4840893,856718,492300
r1,487:17438214,28363202:0,786432,235932
g1,458:17765894,28363202
g1,458:17765894,28363202
$1,458:17765894,28363202
(1,458:17765894,28363202:4185533,856718,492300
(1,458:17765894,28363202:4185533,856718,492300
h1,458:17765894,28363202:78643,0,0
[1,458:17844537,28363202:4028247,856718,492300
(1,458:17844537,27946615:4028247,440131,181936
x1,458:18116799,27946615
[1,458:18116799,28070690:257958,561888,32170
(1,458:18143171,27764270:222004,255468,0
x1,458:18332407,27764270
)
(1,458:18116799,28070690:257958,163878,32170
x1,458:18324958,28070690
)
]
(1,458:18374757,27946615:3498027,440131,181936
(1,458:18374757,27993334:291078,486850,135217
x1,458:18638310,27993334
)
x1,458:19005409,27946615
x1,458:19181224,27946615
x1,458:19776232,27946615
(1,458:19776232,28021964:294859,163878,3027
x1,458:20019211,28021964
)
x1,458:20662834,27946615
(1,458:20662834,28021964:290885,163878,79479
x1,458:20896351,28021964
)
x1,458:21387229,27946615
(1,458:21387229,28024862:222004,255468,5298
x1,458:21576465,28024862
)
(1,458:21609233,27993334:263551,486850,135217
x1,458:21852141,27993334
)
)
)
(1,458:17844537,28676845:4028247,432689,178656
k1,458:19151870,28676845:1307333
x1,458:19424132,28676845
[1,458:19424132,28776022:294859,531866,3027
(1,458:19450504,28499624:222004,255468,0
x1,458:19639740,28499624
)
(1,458:19424132,28776022:294859,163878,3027
x1,458:19667111,28776022
)
]
x1,458:20274567,28676845
[1,458:20274567,28776022:290885,531866,79479
(1,458:20300939,28499624:222004,255468,0
x1,458:20490175,28499624
)
(1,458:20274567,28776022:290885,163878,79479
x1,458:20508084,28776022
)
]
k1,458:21872784,28676845:1307332
)
]
h1,458:21872784,28363202:78643,0,0
)
)
$1,458:21951427,28363202
$1,459:21951427,28363202
h1,459:21951427,28363202:0,0,0
$1,459:21951427,28363202
g1,459:21951427,28363202
g1,459:22279107,28363202
)
g1,459:22279107,28363202
)
(1,460:17438214,29406002:4840893,550500,235932
g1,459:17438214,29406002
(1,460:17438214,29406002:4840893,550500,235932
r1,487:17438214,29406002:0,786432,235932
g1,459:17765894,29406002
k1,459:19425141,29406002:1659247
$1,460:19425141,29406002
x1,460:20275667,29406002
$1,460:20292181,29406002
k1,460:21951427,29406002:1659246
g1,460:22279107,29406002
)
g1,460:22279107,29406002
)
]
[1,461:22279107,26661069:311721,412877,2890139
(1,461:22279107,26661069:311721,412877,0
x1,461:22528897,26661069
)
(1,461:22279107,27073946:311721,412877,0
x1,461:22528897,27073946
)
(1,461:22279107,27486823:311721,412877,0
x1,461:22528897,27486823
)
(1,461:22279107,27899700:311721,412877,0
x1,461:22528897,27899700
)
(1,461:22279107,28312577:311721,412877,0
x1,461:22528897,28312577
)
(1,461:22279107,28725454:311721,412877,0
x1,461:22528897,28725454
)
(1,461:22279107,29138331:311721,412877,0
x1,461:22528897,29138331
)
(1,461:22279107,29551208:311721,412877,0
x1,461:22528897,29551208
)
]
)
g1,461:22705515,28076548
x1,461:22900255,28076548
)
(1,461:27797226,28076548:1318452,473775,122487
(1,461:27797226,28076548:1318452,473775,122487
x1,461:28886532,28076548
x1,461:29115678,28076548
)
)
)
(1,461:3949854,28076548:0,0,1662173
(1,461:3949854,28076548:0,353894,7340
k1,461:2508062,28076548:-1441792
x1,461:3294494,28076548
g1,461:3949854,28076548
)
)
(1,463:3949854,30511816:25165824,473775,150012
x1,463:5593104,30511816
g1,462:5765136,30511816
$1,462:5765136,30511816
x1,462:6164250,30511816
g1,462:6366404,30511816
(1,462:6366404,30511816:607086,313098,0
[1,462:6366404,30511816:607086,313098,0
(1,462:6366404,30511816:607086,313098,0
$1,462:6366404,30511816
(1,462:6366404,30511816:437649,0,0
h1,462:6366404,30511816:0,0,0
(1,462:6366404,30511816:437649,0,0
$1,462:6366404,30511816
(1,462:6366404,30511816:437649,206437,0
x1,462:6804053,30511816
)
$1,462:6804053,30511816
)
)
g1,462:6536450,30511816
x1,462:6973490,30511816
$1,462:6973490,30511816
)
]
)
g1,462:7164635,30511816
x1,462:7508699,30511816
$1,462:7508699,30511816
x1,462:7680731,30511816
g1,462:7852763,30511816
x1,462:8693655,30511816
g1,462:8865687,30511816
x1,462:9706579,30511816
x1,462:10338969,30511816
x1,462:10662389,30511816
x1,462:12281552,30511816
g1,462:12453584,30511816
x1,462:14593662,30511816
k1,463:29115678,30511816:14522016
g1,463:29115678,30511816
)
(1,469:3949854,30511816:0,0,150012
(1,469:3949854,30511816:0,353894,7340
k1,469:2508062,30511816:-1441792
x1,469:3294494,30511816
g1,469:3949854,30511816
)
)
(1,469:13578018,32606002:15537660,1415479,1061783
(1,469:13578018,32606002:5909497,1415479,1061783
h1,469:13578018,32606002:0,0,0
(1,463:13578018,32606002:0,0,0
$1,463:13578018,32606002
(1,463:13578018,31819570:0,0,0
)
$1,463:13578018,32606002
)
h1,469:13578018,32606002:0,0,0
(1,469:13578018,32606002:1418550,487881,142786
h1,469:13578018,32606002:78643,0,0
(1,469:13656661,32606002:1062592,487881,142786
(1,469:13656661,32604971:192675,486850,135217
x1,469:13849336,32604971
)
x1,469:14288361,32606002
(1,469:14288361,32709220:352249,249657,0
x1,469:14607842,32709220
)
h1,469:14640610,32606002:78643,0,0
)
(1,469:14719253,32604971:277315,486850,135217
x1,469:14969043,32604971
)
)
g1,469:15187713,32606002
x1,469:15595084,32606002
g1,469:15786229,32606002
(1,469:15786229,32606002:985104,930347,684000
(1,469:15786229,32606002:985104,930347,684000
h1,469:15786229,32606002:78643,0,0
[1,469:15864872,32606002:827818,930347,684000
(1,469:15864872,32140140:827818,464485,0
k1,469:16106749,32140140:241877
x1,469:16450813,32140140
k1,469:16692690,32140140:241877
)
(1,469:15864872,33221531:827818,657505,68470
(1,469:15864872,32640408:483754,38191,649593
x1,469:16348626,32640408
)
[1,469:16348626,33221531:344064,657505,0
(1,469:16348626,33221531:344064,464485,0
x1,469:16692690,33221531
)
]
)
]
h1,469:16692690,32606002:78643,0,0
)
)
g1,469:16886020,32606002
(1,469:16886020,32606002:2292068,1415479,1061783
[1,469:16886020,31603400:311722,412877,2064385
(1,469:16886020,31603400:311722,412877,0
x1,469:17197742,31603400
)
(1,469:16886020,32016277:311722,412877,0
x1,469:17197742,32016277
)
(1,469:16886020,32429154:311722,412877,0
x1,469:17197742,32429154
)
(1,469:16886020,32842031:311722,412877,0
x1,469:17197742,32842031
)
(1,469:16886020,33254908:311722,412877,0
x1,469:17197742,33254908
)
(1,469:16886020,33667785:311722,412877,0
x1,469:17197742,33667785
)
]
[1,468:17197742,32606002:1668625,1356496,1002800
(1,466:17197742,31800006:1668625,550500,235932
g1,465:17197742,31800006
(1,466:17197742,31800006:1668625,550500,235932
r1,487:17197742,31800006:0,786432,235932
g1,465:17525422,31800006
g1,465:17525422,31800006
$1,465:17525422,31800006
x1,465:18339476,31800006
x1,465:18533183,31800006
$1,465:18538687,31800006
$1,466:18538687,31800006
h1,466:18538687,31800006:0,0,0
$1,466:18538687,31800006
g1,466:18538687,31800006
g1,466:18866367,31800006
)
g1,466:18866367,31800006
)
(1,467:17197742,32586438:1668625,550500,235932
g1,466:17197742,32586438
(1,467:17197742,32586438:1668625,550500,235932
r1,487:17197742,32586438:0,786432,235932
g1,466:17525422,32586438
k1,466:17860023,32586438:334601
$1,466:17860023,32586438
x1,466:18204087,32586438
$1,466:18204087,32586438
$1,467:18204087,32586438
h1,467:18204087,32586438:0,0,0
$1,467:18204087,32586438
k1,467:18538687,32586438:334600
g1,467:18866367,32586438
)
g1,467:18866367,32586438
)
(1,468:17197742,33372870:1668625,550500,235932
g1,467:17197742,33372870
(1,468:17197742,33372870:1668625,550500,235932
r1,487:17197742,33372870:0,786432,235932
g1,467:17525422,33372870
k1,467:17860023,33372870:334601
$1,468:17860023,33372870
x1,468:18204087,33372870
$1,468:18204087,33372870
k1,468:18538687,33372870:334600
g1,468:18866367,33372870
)
g1,468:18866367,33372870
)
]
[1,469:18866367,31603400:311721,412877,2064385
(1,469:18866367,31603400:311721,412877,0
x1,469:19116157,31603400
)
(1,469:18866367,32016277:311721,412877,0
x1,469:19116157,32016277
)
(1,469:18866367,32429154:311721,412877,0
x1,469:19116157,32429154
)
(1,469:18866367,32842031:311721,412877,0
x1,469:19116157,32842031
)
(1,469:18866367,33254908:311721,412877,0
x1,469:19116157,33254908
)
(1,469:18866367,33667785:311721,412877,0
x1,469:19116157,33667785
)
]
)
g1,469:19292775,32606002
x1,469:19487515,32606002
)
(1,469:27797226,32606002:1318452,473775,122487
(1,469:27797226,32606002:1318452,473775,122487
x1,469:28886532,32606002
x1,469:29115678,32606002
)
)
)
(1,469:3949854,32606002:0,0,1061783
(1,469:3949854,32606002:0,353894,7340
k1,469:2508062,32606002:-1441792
x1,469:3294494,32606002
g1,469:3949854,32606002
)
)
(1,471:3949854,34670255:25165824,473775,150012
x1,471:5593104,34670255
g1,470:5765136,34670255
$1,470:5765136,34670255
x1,470:6164250,34670255
g1,470:6366404,34670255
(1,470:6366404,34670255:607086,313098,0
[1,470:6366404,34670255:607086,313098,0
(1,470:6366404,34670255:607086,313098,0
$1,470:6366404,34670255
(1,470:6366404,34670255:437649,0,0
h1,470:6366404,34670255:0,0,0
(1,470:6366404,34670255:437649,0,0
$1,470:6366404,34670255
(1,470:6366404,34670255:437649,206437,0
x1,470:6804053,34670255
)
$1,470:6804053,34670255
)
)
g1,470:6536450,34670255
x1,470:6973490,34670255
$1,470:6973490,34670255
)
]
)
g1,470:7164635,34670255
x1,470:8139711,34670255
$1,470:8139711,34670255
x1,470:8311743,34670255
g1,470:8483775,34670255
x1,470:9324667,34670255
g1,470:9496699,34670255
x1,470:10337591,34670255
x1,470:10969981,34670255
x1,470:11293401,34670255
x1,470:12912564,34670255
g1,470:13084596,34670255
x1,470:15224674,34670255
k1,471:29115678,34670255:13891004
g1,471:29115678,34670255
)
(1,477:3949854,34670255:0,0,150012
(1,477:3949854,34670255:0,353894,7340
k1,477:2508062,34670255:-1441792
x1,477:3294494,34670255
g1,477:3949854,34670255
)
)
(1,477:12889166,37211847:16226512,1862885,1509189
(1,477:12889166,37211847:7287200,1862885,1509189
h1,477:12889166,37211847:0,0,0
(1,471:12889166,37211847:0,0,0
$1,471:12889166,37211847
(1,471:12889166,36425415:0,0,0
)
$1,471:12889166,37211847
)
h1,477:12889166,37211847:0,0,0
(1,477:12889166,37211847:1418550,487881,142786
h1,477:12889166,37211847:78643,0,0
(1,477:12967809,37211847:1062592,487881,142786
(1,477:12967809,37210816:192675,486850,135217
x1,477:13160484,37210816
)
x1,477:13599509,37211847
(1,477:13599509,37315065:352249,249657,0
x1,477:13918990,37315065
)
h1,477:13951758,37211847:78643,0,0
)
(1,477:14030401,37210816:277315,486850,135217
x1,477:14280191,37210816
)
)
g1,477:14498861,37211847
x1,477:14906232,37211847
g1,477:15097377,37211847
(1,477:15097377,37211847:985104,930347,684000
(1,477:15097377,37211847:985104,930347,684000
h1,477:15097377,37211847:78643,0,0
[1,477:15176020,37211847:827818,930347,684000
(1,477:15176020,36745985:827818,464485,0
k1,477:15417897,36745985:241877
x1,477:15761961,36745985
k1,477:16003838,36745985:241877
)
(1,477:15176020,37827376:827818,657505,68470
(1,477:15176020,37246253:483754,38191,649593
x1,477:15659774,37246253
)
[1,477:15659774,37827376:344064,657505,0
(1,477:15659774,37827376:344064,464485,0
x1,477:16003838,37827376
)
]
)
]
h1,477:16003838,37211847:78643,0,0
)
)
g1,477:16197168,37211847
(1,477:16197168,37211847:3684910,1862885,1509189
[1,477:16197168,35796368:311722,412877,2890139
(1,477:16197168,35796368:311722,412877,0
x1,477:16508890,35796368
)
(1,477:16197168,36209245:311722,412877,0
x1,477:16508890,36209245
)
(1,477:16197168,36622122:311722,412877,0
x1,477:16508890,36622122
)
(1,477:16197168,37034999:311722,412877,0
x1,477:16508890,37034999
)
(1,477:16197168,37447876:311722,412877,0
x1,477:16508890,37447876
)
(1,477:16197168,37860753:311722,412877,0
x1,477:16508890,37860753
)
(1,477:16197168,38273630:311722,412877,0
x1,477:16508890,38273630
)
(1,477:16197168,38686507:311722,412877,0
x1,477:16508890,38686507
)
]
[1,476:16508890,37211847:3061467,1862885,1509189
(1,474:16508890,36258553:3061467,909591,373079
g1,473:16508890,36258553
(1,474:16508890,36258553:3061467,909591,373079
r1,487:16508890,36258553:0,786432,235932
g1,473:16836570,36258553
g1,473:16836570,36258553
$1,473:16836570,36258553
x1,473:17274219,36258553
(1,473:17274219,36258553:1244051,909591,373079
(1,473:17274219,35426032:567017,38535,1205600
x1,473:17841236,35426032
)
[1,473:17841236,36258553:677034,909591,170570
(1,473:17841236,36258553:677034,581843,170570
x1,473:18219018,36258553
[1,473:18219018,36387430:299252,710720,41693
(1,473:18230027,36015782:283933,339072,0
x1,473:18481192,36015782
)
(1,473:18219018,36387430:299252,217508,41693
x1,473:18462647,36387430
)
]
)
]
)
(1,473:18518270,36258553:724407,652099,342893
(1,473:18518270,36258553:724407,652099,342893
h1,473:18518270,36258553:78643,0,0
[1,473:18596913,36258553:567121,652099,342893
(1,473:18596913,35945526:567121,339072,78376
x1,473:18869175,35945526
(1,473:18869175,36020875:294859,163878,3027
x1,473:19112154,36020875
)
)
(1,473:18596913,36495956:567121,217508,105489
k1,473:18732036,36495956:135123
x1,473:19016354,36495956
k1,473:19164034,36495956:135122
)
]
h1,473:19164034,36258553:78643,0,0
)
)
$1,473:19242677,36258553
$1,474:19242677,36258553
h1,474:19242677,36258553:0,0,0
$1,474:19242677,36258553
g1,474:19242677,36258553
g1,474:19570357,36258553
)
g1,474:19570357,36258553
)
(1,475:16508890,37541223:3061467,909591,373079
g1,474:16508890,37541223
(1,475:16508890,37541223:3061467,909591,373079
r1,487:16508890,37541223:0,786432,235932
g1,474:16836570,37541223
k1,474:16838557,37541223:1987
$1,474:16838557,37541223
x1,474:17276206,37541223
(1,474:17276206,37541223:1244051,909591,373079
(1,474:17276206,36708702:567017,38535,1205600
x1,474:17843223,36708702
)
[1,474:17843223,37541223:677034,909591,170570
(1,474:17843223,37541223:677034,581843,170570
x1,474:18221005,37541223
[1,474:18221005,37670100:299252,710720,41693
(1,474:18232014,37298452:283933,339072,0
x1,474:18483179,37298452
)
(1,474:18221005,37670100:299252,217508,41693
x1,474:18464634,37670100
)
]
)
]
)
(1,474:18520257,37541223:720433,728551,342893
(1,474:18520257,37541223:720433,728551,342893
h1,474:18520257,37541223:78643,0,0
[1,474:18598900,37541223:563147,728551,342893
(1,474:18598900,37151744:563147,339072,154828
x1,474:18871162,37151744
(1,474:18871162,37227093:290885,163878,79479
x1,474:19104679,37227093
)
)
(1,474:18598900,37778626:563147,217508,105489
k1,474:18732036,37778626:133136
x1,474:19016354,37778626
k1,474:19162047,37778626:133135
)
]
h1,474:19162047,37541223:78643,0,0
)
)
$1,474:19240690,37541223
$1,475:19240690,37541223
h1,475:19240690,37541223:0,0,0
$1,475:19240690,37541223
k1,475:19242677,37541223:1987
g1,475:19570357,37541223
)
g1,475:19570357,37541223
)
(1,476:16508890,38485104:3061467,570802,235932
g1,475:16508890,38485104
(1,476:16508890,38485104:3061467,570802,235932
r1,487:16508890,38485104:0,786432,235932
g1,475:16836570,38485104
k1,475:17364227,38485104:527657
$1,476:17364227,38485104
(1,476:17364227,38485104:1350794,570802,155173
(1,476:17364227,37990684:483754,38191,649593
x1,476:17847981,37990684
)
[1,476:17847981,38485104:867040,570802,6880
(1,476:17847981,38485104:867040,297959,6880
x1,476:18698507,38485104
)
]
)
$1,476:18715021,38485104
k1,476:19242677,38485104:527656
g1,476:19570357,38485104
)
g1,476:19570357,38485104
)
]
[1,477:19570357,35796368:311721,412877,2890139
(1,477:19570357,35796368:311721,412877,0
x1,477:19820147,35796368
)
(1,477:19570357,36209245:311721,412877,0
x1,477:19820147,36209245
)
(1,477:19570357,36622122:311721,412877,0
x1,477:19820147,36622122
)
(1,477:19570357,37034999:311721,412877,0
x1,477:19820147,37034999
)
(1,477:19570357,37447876:311721,412877,0
x1,477:19820147,37447876
)
(1,477:19570357,37860753:311721,412877,0
x1,477:19820147,37860753
)
(1,477:19570357,38273630:311721,412877,0
x1,477:19820147,38273630
)
(1,477:19570357,38686507:311721,412877,0
x1,477:19820147,38686507
)
]
)
g1,477:19996765,37211847
x1,477:20168797,37211847
)
(1,477:27797226,37211847:1318452,473775,122487
(1,477:27797226,37211847:1318452,473775,122487
x1,477:28886532,37211847
x1,477:29115678,37211847
)
)
)
(1,477:3949854,37211847:0,0,1509189
(1,477:3949854,37211847:0,353894,7340
k1,477:2508062,37211847:-1441792
x1,477:3294494,37211847
g1,477:3949854,37211847
)
)
(1,479:3949854,39723506:25165824,473775,150012
x1,479:5287574,39723506
x1,478:5621315,39723506
k1,478:5777002,39723506:155687
x1,478:6617206,39723506
k1,478:6772892,39723506:155686
x1,478:7652319,39723506
k1,478:7808006,39723506:155687
x1,478:9681088,39723506
x1,478:10025152,39723506
x1,478:11498434,39723506
k1,478:11654121,39723506:155687
x1,478:12189484,39723506
k1,478:12345170,39723506:155686
x1,478:12880533,39723506
x1,478:14668977,39723506
k1,478:14824664,39723506:155687
x1,478:17710670,39723506
k1,478:17866356,39723506:155686
x1,478:18439566,39723506
k1,478:18595253,39723506:155687
x1,478:20047202,39723506
k1,478:20202889,39723506:155687
x1,478:20738252,39723506
k1,478:20893938,39723506:155686
x1,478:21238002,39723506
x1,478:21717627,39723506
k1,478:21873314,39723506:155687
x1,478:22178843,39723506
k1,478:22334530,39723506:155687
x1,478:24665907,39723506
k1,478:24821593,39723506:155686
x1,478:26426994,39723506
x1,478:27278895,39723506
k1,478:27434582,39723506:155687
x1,478:29115678,39723506
k1,478:29115678,39723506:0
)
(1,479:3949854,39723506:0,0,150012
(1,479:3949854,39723506:0,360972,7340
k1,479:2508062,39723506:-1441792
x1,479:3294494,39723506
g1,479:3949854,39723506
)
)
(1,479:3949854,40509938:25165824,473775,150012
x1,479:4790746,40509938
k1,478:5001290,40509938:210544
x1,478:6339010,40509938
x1,478:6696836,40509938
k1,478:6907379,40509938:210543
x1,478:9009609,40509938
k1,478:9220153,40509938:210544
x1,478:9679133,40509938
k1,478:9889676,40509938:210543
x1,478:10386504,40509938
x1,478:11053987,40509938
k1,478:11264531,40509938:210544
x1,478:11914124,40509938
x1,478:13462412,40509938
k1,478:13672955,40509938:210543
x1,478:14169783,40509938
x1,478:14454668,40509938
k1,478:14665212,40509938:210544
x1,478:15506104,40509938
x1,478:15829524,40509938
k1,478:16040068,40509938:210544
x1,478:17339254,40509938
k1,478:17549797,40509938:210543
x1,478:18085160,40509938
k1,478:18295704,40509938:210544
x1,478:20894762,40509938
k1,478:21105305,40509938:210543
x1,478:21754898,40509938
k1,478:21965442,40509938:210544
x1,478:22997634,40509938
k1,478:23208177,40509938:210543
x1,478:25655157,40509938
k1,478:25865701,40509938:210544
x1,478:26591675,40509938
x1,478:27140800,40509938
k1,478:27351343,40509938:210543
x1,478:28078005,40509938
x1,478:28369771,40509938
k1,478:28580315,40509938:210544
x1,478:29115678,40509938
k1,478:29115678,40509938:0
)
(1,479:3949854,40509938:0,0,150012
(1,479:3949854,40509938:0,360972,7340
k1,479:2508062,40509938:-1441792
x1,479:3294494,40509938
g1,479:3949854,40509938
)
)
(1,479:3949854,41296370:25165824,473775,122487
x1,479:4790746,41296370
g1,478:4962778,41296370
x1,478:6606714,41296370
x1,478:7079457,41296370
g1,478:7251489,41296370
x1,478:7748317,41296370
x1,478:8762617,41296370
g1,478:8934649,41296370
x1,478:10654968,41296370
g1,478:10827000,41296370
x1,478:11056146,41296370
x1,478:11476592,41296370
x1,478:12953314,41296370
g1,478:13125346,41296370
x1,478:13430875,41296370
x1,478:13611851,41296370
g1,478:13783883,41296370
x1,478:14491278,41296370
g1,478:14663310,41296370
x1,478:16039566,41296370
x1,478:16440744,41296370
k1,479:29115678,41296370:12674934
g1,479:29115678,41296370
)
(1,479:3949854,41296370:0,0,122487
(1,479:3949854,41296370:0,353894,7340
k1,479:2508062,41296370:-1441792
x1,479:3294494,41296370
g1,479:3949854,41296370
)
)
h1,479:3949854,41296370:0,0,122487
(1,481:3949854,42093955:25165824,473775,150012
h1,480:3949854,42093955:655360,0,0
x1,480:4987813,42093955
x1,480:5547260,42093955
g1,480:5719292,42093955
x1,480:6560184,42093955
g1,480:6732216,42093955
x1,480:7573108,42093955
x1,480:8205498,42093955
g1,480:8377530,42093955
x1,480:9027123,42093955
x1,480:10740560,42093955
k1,481:29115678,42093955:18375118
g1,481:29115678,42093955
)
(1,483:3949854,42093955:0,0,150012
(1,483:3949854,42093955:0,353894,7340
k1,483:2508062,42093955:-1441792
x1,483:3294494,42093955
g1,483:3949854,42093955
)
)
(1,483:14608472,43114170:14507206,623268,142786
(1,483:14608472,43114170:3848589,623268,142786
h1,483:14608472,43114170:0,0,0
(1,481:14608472,43114170:0,0,0
$1,481:14608472,43114170
(1,481:14608472,42327738:0,0,0
)
$1,481:14608472,43114170
)
h1,483:14608472,43114170:0,0,0
x1,483:15130073,43114170
(1,483:15161726,42829974:283933,339072,71330
x1,483:15412891,42829974
)
x1,483:15884684,43114170
(1,483:15903951,42829974:212099,228560,0
x1,483:16080771,42829974
)
g1,483:16307195,43114170
x1,483:16714566,43114170
g1,483:16905711,43114170
x1,483:17394970,43114170
(1,483:17394970,42829974:212099,228560,0
x1,483:17571790,42829974
)
x1,483:18046094,43114170
(1,483:18065361,42829974:212099,228560,0
x1,483:18242181,42829974
)
x1,483:18449492,43114170
)
(1,483:27797226,43114170:1318452,473775,122487
(1,483:27797226,43114170:1318452,473775,122487
x1,483:28886532,43114170
x1,483:29115678,43114170
)
)
)
(1,483:3949854,43114170:0,0,142786
(1,483:3949854,43114170:0,353894,11534
k1,483:2508062,43114170:-1441792
x1,483:3294494,43114170
g1,483:3949854,43114170
)
)
]
(1,487:3949854,44949178:25165824,196608,196608
(1,487:3949854,44949178:25165824,196608,196608
(1,487:3949854,44949178:25165824,196608,196608
k1,487:16336158,44949178:12386304
(1,487:16336158,44949178:0,196608,196608
r1,487:16729374,44949178:393216,393216,196608
k1,487:16336158,44949178:-393216
)
(1,487:16336158,44949178:393216,196608,196608
)
k1,487:29115678,44949178:12386304
)
)
)
]
]
]
!56148
}10
!11
{11
[1,543:4736286,44949178:24379392,40212892,0
(1,543:4736286,4736286:0,0,0
[1,543:0,4736286:0,0,0
(1,543:0,0:0,0,0
g1,543:0,0
)
]
)
[1,543:4736286,4736286:0,0,0
(1,543:4736286,2547141:0,0,0
k1,543:4736286,2547141:852213
)
]
[1,543:4736286,44949178:24379392,40212892,0
[1,543:3949854,44949178:25165824,42336256,0
[1,543:3949854,3399354:25165824,786432,0
(1,543:3949854,3399354:25165824,464485,0
(1,543:3949854,3399354:25165824,464485,0
k1,543:16532766,3399354:12582912
k1,543:29115678,3399354:12582912
(1,543:29115678,3399354:0,464485,0
k1,543:28427550,3399354:-688128
x1,543:29115678,3399354
)
)
)
]
[1,543:3949854,43114170:25165824,39321600,0
(1,485:3949854,4579002:25165824,473775,9633
x1,485:4446682,4579002
x1,484:4731567,4579002
g1,484:4903599,4579002
x1,484:5553192,4579002
x1,484:5876612,4579002
x1,484:6158056,4579002
k1,485:29115678,4579002:22957622
g1,485:29115678,4579002
)
(1,487:3949854,4579002:0,0,9633
(1,487:3949854,4579002:0,353894,7340
k1,487:2508062,4579002:-1441792
x1,487:3294494,4579002
g1,487:3949854,4579002
)
)
(1,487:15206627,5562042:13909051,512756,169967
(1,487:15206627,5562042:2652278,512756,169967
h1,487:15206627,5562042:0,0,0
(1,485:15206627,5562042:0,0,0
$1,485:15206627,5562042
(1,485:15206627,4775610:0,0,0
)
$1,485:15206627,5562042
)
h1,487:15206627,5562042:0,0,0
x1,487:15695886,5562042
[1,487:15695886,5732009:352249,682723,0
(1,487:15695886,5277846:212099,228560,0
x1,487:15872706,5277846
)
(1,487:15695886,5732009:352249,249657,0
x1,487:16015367,5732009
)
]
g1,487:16239280,5562042
x1,487:16646651,5562042
g1,487:16837796,5562042
x1,487:17327055,5562042
[1,487:17327055,5732009:352249,682723,0
(1,487:17327055,5277846:269365,228560,0
x1,487:17563652,5277846
)
(1,487:17327055,5732009:352249,249657,0
x1,487:17646536,5732009
)
]
x1,487:17851336,5562042
)
(1,487:27453162,5562042:1662516,473775,122487
(1,487:27453162,5562042:1662516,473775,122487
x1,487:28886532,5562042
x1,487:29115678,5562042
)
)
)
(1,487:3949854,5562042:0,0,169967
(1,487:3949854,5562042:0,353894,7340
k1,487:2508062,5562042:-1441792
x1,487:3294494,5562042
g1,487:3949854,5562042
)
)
(1,494:3949854,5928617:0,0,0
(1,494:3949854,5928617:0,353894,7340
k1,494:2508062,5928617:-1441792
x1,494:3294494,5928617
g1,494:3949854,5928617
)
)
(1,494:10534072,8158764:18581606,1968003,1662173
(1,494:10534072,8158764:11997389,1968003,1662173
h1,494:10534072,8158764:0,0,0
(1,488:10534072,8158764:0,0,0
$1,488:10534072,8158764
(1,488:10534072,7372332:0,0,0
)
$1,488:10534072,8158764
)
h1,494:10534072,8158764:0,0,0
(1,494:10534072,8158764:1426119,592477,238781
(1,494:10534072,7604822:317914,38535,792723
x1,494:10838224,7604822
)
(1,494:10851986,8158764:1029562,589725,236029
h1,494:10851986,8158764:78643,0,0
x1,494:11369654,8158764
[1,494:11369654,8328731:352249,682723,0
(1,494:11388921,7874568:212099,228560,0
x1,494:11565741,7874568
)
(1,494:11369654,8328731:352249,249657,0
x1,494:11689135,8328731
)
]
[1,494:11721903,7569039:159645,0,825754
(1,494:11721903,7569039:159645,0,412877
x1,494:11881548,7569039
)
(1,494:11721903,7981916:159645,0,412877
x1,494:11881548,7981916
)
]
)
h1,494:11881548,8158764:78643,0,0
)
g1,494:12151336,8158764
x1,494:12558707,8158764
g1,494:12749852,8158764
(1,494:12749852,8158764:4638317,930347,1662173
(1,494:12749852,8158764:4638317,930347,1662173
h1,494:12749852,8158764:78643,0,0
[1,494:12828495,8158764:4481031,930347,1662173
(1,494:12828495,7692902:4481031,464485,0
k1,494:14896979,7692902:2068484
x1,494:15241043,7692902
k1,494:17309526,7692902:2068483
)
(1,494:12828495,9184789:4481031,1068001,636147
(1,494:12828495,8193858:650969,38535,1627078
x1,494:13479464,8193858
)
[1,494:13479464,9184789:3830062,1068001,492300
(1,494:13479464,9184789:3830062,798915,492300
x1,494:13823528,9184789
g1,494:13938215,9184789
(1,494:13938215,9184789:3371311,798915,492300
(1,494:13938215,8424409:313785,38535,1205600
x1,494:14238238,8424409
)
(1,494:14252000,9184789:1570868,798687,492300
(1,494:14252000,9184789:1570868,798687,492300
h1,494:14252000,9184789:78643,0,0
[1,494:14330643,9184789:1413582,798687,492300
(1,494:14330643,8818791:1413582,432689,131347
k1,494:14772324,8818791:441681
x1,494:15044586,8818791
[1,494:15044586,8917968:257958,531866,32170
(1,494:15070958,8641570:222004,255468,0
x1,494:15260194,8641570
)
(1,494:15044586,8917968:257958,163878,32170
x1,494:15252745,8917968
)
]
k1,494:15744225,8818791:441681
)
(1,494:14330643,9498432:1413582,432689,178656
x1,494:14602905,9498432
[1,494:14602905,9597609:294859,531866,3027
(1,494:14629277,9321211:222004,255468,0
x1,494:14818513,9321211
)
(1,494:14602905,9597609:294859,163878,3027
x1,494:14845884,9597609
)
]
x1,494:15453340,9498432
[1,494:15453340,9597609:290885,531866,79479
(1,494:15479712,9321211:222004,255468,0
x1,494:15668948,9321211
)
(1,494:15453340,9597609:290885,163878,79479
x1,494:15686857,9597609
)
]
)
]
h1,494:15744225,9184789:78643,0,0
)
)
g1,494:15975784,9184789
x1,494:16413433,9184789
g1,494:16566349,9184789
x1,494:16979226,9184789
(1,494:16995740,8424409:313786,38535,1205600
x1,494:17254476,8424409
)
)
)
]
)
]
h1,494:17309526,8158764:78643,0,0
)
)
g1,494:17502856,8158764
(1,494:17502856,8158764:4379487,1828356,1474660
[1,494:17502856,6743285:311722,412877,2890139
(1,494:17502856,6743285:311722,412877,0
x1,494:17814578,6743285
)
(1,494:17502856,7156162:311722,412877,0
x1,494:17814578,7156162
)
(1,494:17502856,7569039:311722,412877,0
x1,494:17814578,7569039
)
(1,494:17502856,7981916:311722,412877,0
x1,494:17814578,7981916
)
(1,494:17502856,8394793:311722,412877,0
x1,494:17814578,8394793
)
(1,494:17502856,8807670:311722,412877,0
x1,494:17814578,8807670
)
(1,494:17502856,9220547:311722,412877,0
x1,494:17814578,9220547
)
(1,494:17502856,9633424:311722,412877,0
x1,494:17814578,9633424
)
]
[1,493:17814578,8158764:3756044,1790915,1437219
(1,491:17814578,7096400:3756044,728551,492300
g1,490:17814578,7096400
(1,491:17814578,7096400:3756044,728551,492300
r1,543:17814578,7096400:0,786432,235932
g1,490:18142258,7096400
g1,490:18142258,7096400
$1,490:18142258,7096400
(1,490:18142258,7096400:3100684,728551,492300
(1,490:18142258,7096400:3100684,728551,492300
h1,490:18142258,7096400:78643,0,0
[1,490:18220901,7096400:2943398,728551,492300
(1,490:18220901,6706921:2943398,339072,154828
x1,490:18560475,6706921
x1,490:18736290,6706921
x1,490:19331298,6706921
(1,490:19331298,6782270:290885,163878,79479
x1,490:19564815,6782270
)
x1,490:20213926,6706921
(1,490:20213926,6782270:294859,163878,3027
x1,490:20456905,6782270
)
x1,490:20942295,6706921
(1,490:20942295,6785168:222004,255468,5298
x1,490:21131531,6785168
)
)
(1,490:18220901,7410043:2943398,432689,178656
k1,490:18985809,7410043:764908
x1,490:19258071,7410043
[1,490:19258071,7509220:294859,531866,3027
(1,490:19284443,7232822:222004,255468,0
x1,490:19473679,7232822
)
(1,490:19258071,7509220:294859,163878,3027
x1,490:19501050,7509220
)
]
x1,490:20108506,7410043
[1,490:20108506,7509220:290885,531866,79479
(1,490:20134878,7232822:222004,255468,0
x1,490:20324114,7232822
)
(1,490:20108506,7509220:290885,163878,79479
x1,490:20342023,7509220
)
]
k1,490:21164299,7410043:764908
)
]
h1,490:21164299,7096400:78643,0,0
)
)
$1,490:21242942,7096400
$1,491:21242942,7096400
h1,491:21242942,7096400:0,0,0
$1,491:21242942,7096400
g1,491:21242942,7096400
g1,491:21570622,7096400
)
g1,491:21570622,7096400
)
(1,492:17814578,8317251:3756044,728551,492300
g1,491:17814578,8317251
(1,492:17814578,8317251:3756044,728551,492300
r1,543:17814578,8317251:0,786432,235932
g1,491:18142258,8317251
k1,491:18322092,8317251:179834
$1,491:18322092,8317251
(1,491:18322092,8317251:2741017,728551,492300
(1,491:18322092,8317251:2741017,728551,492300
h1,491:18322092,8317251:78643,0,0
[1,491:18400735,8317251:2583731,728551,492300
(1,491:18400735,7927772:2583731,339072,154828
x1,491:18556457,7927772
x1,491:19151465,7927772
(1,491:19151465,8003121:294859,163878,3027
x1,491:19394444,8003121
)
x1,491:20038067,7927772
(1,491:20038067,8003121:290885,163878,79479
x1,491:20271584,8003121
)
x1,491:20762462,7927772
(1,491:20762462,8006019:222004,255468,5298
x1,491:20951698,8006019
)
)
(1,491:18400735,8630894:2583731,432689,178656
k1,491:18985810,8630894:585075
x1,491:19258072,8630894
[1,491:19258072,8730071:294859,531866,3027
(1,491:19284444,8453673:222004,255468,0
x1,491:19473680,8453673
)
(1,491:19258072,8730071:294859,163878,3027
x1,491:19501051,8730071
)
]
x1,491:20108507,8630894
[1,491:20108507,8730071:290885,531866,79479
(1,491:20134879,8453673:222004,255468,0
x1,491:20324115,8453673
)
(1,491:20108507,8730071:290885,163878,79479
x1,491:20342024,8730071
)
]
k1,491:20984466,8630894:585074
)
]
h1,491:20984466,8317251:78643,0,0
)
)
$1,491:21063109,8317251
$1,492:21063109,8317251
h1,492:21063109,8317251:0,0,0
$1,492:21063109,8317251
k1,492:21242942,8317251:179833
g1,492:21570622,8317251
)
g1,492:21570622,8317251
)
(1,493:17814578,9360051:3756044,550500,235932
g1,492:17814578,9360051
(1,493:17814578,9360051:3756044,550500,235932
r1,543:17814578,9360051:0,786432,235932
g1,492:18142258,9360051
k1,492:19520568,9360051:1378310
$1,493:19520568,9360051
x1,493:19864632,9360051
$1,493:19864632,9360051
k1,493:21242942,9360051:1378310
g1,493:21570622,9360051
)
g1,493:21570622,9360051
)
]
[1,494:21570622,6743285:311721,412877,2890139
(1,494:21570622,6743285:311721,412877,0
x1,494:21820412,6743285
)
(1,494:21570622,7156162:311721,412877,0
x1,494:21820412,7156162
)
(1,494:21570622,7569039:311721,412877,0
x1,494:21820412,7569039
)
(1,494:21570622,7981916:311721,412877,0
x1,494:21820412,7981916
)
(1,494:21570622,8394793:311721,412877,0
x1,494:21820412,8394793
)
(1,494:21570622,8807670:311721,412877,0
x1,494:21820412,8807670
)
(1,494:21570622,9220547:311721,412877,0
x1,494:21820412,9220547
)
(1,494:21570622,9633424:311721,412877,0
x1,494:21820412,9633424
)
]
)
(1,494:21882343,6524307:339691,333546,0
x1,494:22189266,6524307
)
g1,494:22336721,8158764
x1,494:22531461,8158764
)
(1,494:27453162,8158764:1662516,473775,122487
(1,494:27453162,8158764:1662516,473775,122487
x1,494:28886532,8158764
x1,494:29115678,8158764
)
)
)
(1,494:3949854,8158764:0,0,1662173
(1,494:3949854,8158764:0,353894,7340
k1,494:2508062,8158764:-1441792
x1,494:3294494,8158764
g1,494:3949854,8158764
)
)
(1,496:3949854,10556856:25165824,473775,150012
x1,496:5593104,10556856
g1,495:5765136,10556856
$1,495:5765136,10556856
x1,495:6164250,10556856
g1,495:6366404,10556856
(1,495:6366404,10556856:607086,313098,0
[1,495:6366404,10556856:607086,313098,0
(1,495:6366404,10556856:607086,313098,0
$1,495:6366404,10556856
(1,495:6366404,10556856:437649,0,0
h1,495:6366404,10556856:0,0,0
(1,495:6366404,10556856:437649,0,0
$1,495:6366404,10556856
(1,495:6366404,10556856:437649,206437,0
x1,495:6804053,10556856
)
$1,495:6804053,10556856
)
)
g1,495:6536450,10556856
x1,495:6973490,10556856
$1,495:6973490,10556856
)
]
)
g1,495:7164635,10556856
x1,495:7508699,10556856
$1,495:7508699,10556856
x1,495:7680731,10556856
g1,495:7852763,10556856
x1,495:8693655,10556856
g1,495:8865687,10556856
x1,495:9706579,10556856
x1,495:10338969,10556856
x1,495:10662389,10556856
x1,495:12281552,10556856
g1,495:12453584,10556856
x1,495:14593662,10556856
k1,496:29115678,10556856:14522016
g1,496:29115678,10556856
)
(1,502:3949854,10556856:0,0,150012
(1,502:3949854,10556856:0,353894,7340
k1,502:2508062,10556856:-1441792
x1,502:3294494,10556856
g1,502:3949854,10556856
)
)
(1,502:13404388,12706677:15711290,1555126,1061783
(1,502:13404388,12706677:6256757,1555126,1061783
h1,502:13404388,12706677:0,0,0
(1,496:13404388,12706677:0,0,0
$1,496:13404388,12706677
(1,496:13404388,11920245:0,0,0
)
$1,496:13404388,12706677
)
h1,502:13404388,12706677:0,0,0
(1,502:13404388,12706677:1426119,592477,238781
(1,502:13404388,12152735:317914,38535,792723
x1,502:13708540,12152735
)
(1,502:13722302,12706677:1029562,589725,236029
h1,502:13722302,12706677:78643,0,0
x1,502:14239970,12706677
[1,502:14239970,12876644:352249,682723,0
(1,502:14259237,12422481:212099,228560,0
x1,502:14436057,12422481
)
(1,502:14239970,12876644:352249,249657,0
x1,502:14559451,12876644
)
]
[1,502:14592219,12116952:159645,0,825754
(1,502:14592219,12116952:159645,0,412877
x1,502:14751864,12116952
)
(1,502:14592219,12529829:159645,0,412877
x1,502:14751864,12529829
)
]
)
h1,502:14751864,12706677:78643,0,0
)
g1,502:15021652,12706677
x1,502:15429023,12706677
g1,502:15620168,12706677
(1,502:15620168,12706677:985104,930347,684000
(1,502:15620168,12706677:985104,930347,684000
h1,502:15620168,12706677:78643,0,0
[1,502:15698811,12706677:827818,930347,684000
(1,502:15698811,12240815:827818,464485,0
k1,502:15940688,12240815:241877
x1,502:16284752,12240815
k1,502:16526629,12240815:241877
)
(1,502:15698811,13322206:827818,657505,68470
(1,502:15698811,12741083:483754,38191,649593
x1,502:16182565,12741083
)
[1,502:16182565,13322206:344064,657505,0
(1,502:16182565,13322206:344064,464485,0
x1,502:16526629,13322206
)
]
)
]
h1,502:16526629,12706677:78643,0,0
)
)
g1,502:16719959,12706677
(1,502:16719959,12706677:2292068,1415479,1061783
[1,502:16719959,11704075:311722,412877,2064385
(1,502:16719959,11704075:311722,412877,0
x1,502:17031681,11704075
)
(1,502:16719959,12116952:311722,412877,0
x1,502:17031681,12116952
)
(1,502:16719959,12529829:311722,412877,0
x1,502:17031681,12529829
)
(1,502:16719959,12942706:311722,412877,0
x1,502:17031681,12942706
)
(1,502:16719959,13355583:311722,412877,0
x1,502:17031681,13355583
)
(1,502:16719959,13768460:311722,412877,0
x1,502:17031681,13768460
)
]
[1,501:17031681,12706677:1668625,1356496,1002800
(1,499:17031681,11900681:1668625,550500,235932
g1,498:17031681,11900681
(1,499:17031681,11900681:1668625,550500,235932
r1,543:17031681,11900681:0,786432,235932
g1,498:17359361,11900681
g1,498:17359361,11900681
$1,498:17359361,11900681
x1,498:18173415,11900681
x1,498:18367122,11900681
$1,498:18372626,11900681
$1,499:18372626,11900681
h1,499:18372626,11900681:0,0,0
$1,499:18372626,11900681
g1,499:18372626,11900681
g1,499:18700306,11900681
)
g1,499:18700306,11900681
)
(1,500:17031681,12687113:1668625,550500,235932
g1,499:17031681,12687113
(1,500:17031681,12687113:1668625,550500,235932
r1,543:17031681,12687113:0,786432,235932
g1,499:17359361,12687113
k1,499:17693962,12687113:334601
$1,499:17693962,12687113
x1,499:18038026,12687113
$1,499:18038026,12687113
$1,500:18038026,12687113
h1,500:18038026,12687113:0,0,0
$1,500:18038026,12687113
k1,500:18372626,12687113:334600
g1,500:18700306,12687113
)
g1,500:18700306,12687113
)
(1,501:17031681,13473545:1668625,550500,235932
g1,500:17031681,13473545
(1,501:17031681,13473545:1668625,550500,235932
r1,543:17031681,13473545:0,786432,235932
g1,500:17359361,13473545
k1,500:17693962,13473545:334601
$1,501:17693962,13473545
x1,501:18038026,13473545
$1,501:18038026,13473545
k1,501:18372626,13473545:334600
g1,501:18700306,13473545
)
g1,501:18700306,13473545
)
]
[1,502:18700306,11704075:311721,412877,2064385
(1,502:18700306,11704075:311721,412877,0
x1,502:18950096,11704075
)
(1,502:18700306,12116952:311721,412877,0
x1,502:18950096,12116952
)
(1,502:18700306,12529829:311721,412877,0
x1,502:18950096,12529829
)
(1,502:18700306,12942706:311721,412877,0
x1,502:18950096,12942706
)
(1,502:18700306,13355583:311721,412877,0
x1,502:18950096,13355583
)
(1,502:18700306,13768460:311721,412877,0
x1,502:18950096,13768460
)
]
)
(1,502:19012027,11485097:339691,333546,0
x1,502:19318950,11485097
)
g1,502:19466405,12706677
x1,502:19661145,12706677
)
(1,502:27453162,12706677:1662516,473775,122487
(1,502:27453162,12706677:1662516,473775,122487
x1,502:28886532,12706677
x1,502:29115678,12706677
)
)
)
(1,502:3949854,12706677:0,0,1061783
(1,502:3949854,12706677:0,360972,7340
k1,502:2508062,12706677:-1441792
x1,502:3294494,12706677
g1,502:3949854,12706677
)
)
(1,504:3949854,14686917:25165824,473775,150012
x1,504:5593104,14686917
g1,503:5765136,14686917
$1,503:5765136,14686917
x1,503:6164250,14686917
g1,503:6366404,14686917
(1,503:6366404,14686917:607086,313098,0
[1,503:6366404,14686917:607086,313098,0
(1,503:6366404,14686917:607086,313098,0
$1,503:6366404,14686917
(1,503:6366404,14686917:437649,0,0
h1,503:6366404,14686917:0,0,0
(1,503:6366404,14686917:437649,0,0
$1,503:6366404,14686917
(1,503:6366404,14686917:437649,206437,0
x1,503:6804053,14686917
)
$1,503:6804053,14686917
)
)
g1,503:6536450,14686917
x1,503:6973490,14686917
$1,503:6973490,14686917
)
]
)
g1,503:7164635,14686917
x1,503:8139711,14686917
$1,503:8139711,14686917
x1,503:8311743,14686917
g1,503:8483775,14686917
x1,503:9324667,14686917
g1,503:9496699,14686917
x1,503:10337591,14686917
x1,503:10969981,14686917
x1,503:11293401,14686917
x1,503:12912564,14686917
g1,503:13084596,14686917
x1,503:15224674,14686917
k1,504:29115678,14686917:13891004
g1,504:29115678,14686917
)
(1,510:3949854,14686917:0,0,150012
(1,510:3949854,14686917:0,360972,7340
k1,510:2508062,14686917:-1441792
x1,510:3294494,14686917
g1,510:3949854,14686917
)
)
(1,510:13127973,17266268:15987705,1984656,1630960
(1,510:13127973,17266268:6809586,1984656,1630960
h1,510:13127973,17266268:0,0,0
(1,504:13127973,17266268:0,0,0
$1,504:13127973,17266268
(1,504:13127973,16479836:0,0,0
)
$1,504:13127973,17266268
)
h1,510:13127973,17266268:0,0,0
(1,510:13127973,17266268:1426119,592477,238781
(1,510:13127973,16712326:317914,38535,792723
x1,510:13432125,16712326
)
(1,510:13445887,17266268:1029562,589725,236029
h1,510:13445887,17266268:78643,0,0
x1,510:13963555,17266268
[1,510:13963555,17436235:352249,682723,0
(1,510:13982822,16982072:212099,228560,0
x1,510:14159642,16982072
)
(1,510:13963555,17436235:352249,249657,0
x1,510:14283036,17436235
)
]
[1,510:14315804,16676543:159645,0,825754
(1,510:14315804,16676543:159645,0,412877
x1,510:14475449,16676543
)
(1,510:14315804,17089420:159645,0,412877
x1,510:14475449,17089420
)
]
)
h1,510:14475449,17266268:78643,0,0
)
g1,510:14745237,17266268
x1,510:15152608,17266268
g1,510:15343753,17266268
(1,510:15343753,17266268:985104,930347,684000
(1,510:15343753,17266268:985104,930347,684000
h1,510:15343753,17266268:78643,0,0
[1,510:15422396,17266268:827818,930347,684000
(1,510:15422396,16800406:827818,464485,0
k1,510:15664273,16800406:241877
x1,510:16008337,16800406
k1,510:16250214,16800406:241877
)
(1,510:15422396,17881797:827818,657505,68470
(1,510:15422396,17300674:483754,38191,649593
x1,510:15906150,17300674
)
[1,510:15906150,17881797:344064,657505,0
(1,510:15906150,17881797:344064,464485,0
x1,510:16250214,17881797
)
]
)
]
h1,510:16250214,17266268:78643,0,0
)
)
g1,510:16443544,17266268
(1,510:16443544,17266268:3184588,1984656,1630960
[1,510:16443544,15850789:311722,412877,2890139
(1,510:16443544,15850789:311722,412877,0
x1,510:16755266,15850789
)
(1,510:16443544,16263666:311722,412877,0
x1,510:16755266,16263666
)
(1,510:16443544,16676543:311722,412877,0
x1,510:16755266,16676543
)
(1,510:16443544,17089420:311722,412877,0
x1,510:16755266,17089420
)
(1,510:16443544,17502297:311722,412877,0
x1,510:16755266,17502297
)
(1,510:16443544,17915174:311722,412877,0
x1,510:16755266,17915174
)
(1,510:16443544,18328051:311722,412877,0
x1,510:16755266,18328051
)
(1,510:16443544,18740928:311722,412877,0
x1,510:16755266,18740928
)
]
[1,509:16755266,17266268:2561145,1984656,1630960
(1,507:16755266,15933711:2561145,652099,606930
g1,506:16755266,15933711
(1,507:16755266,15933711:2561145,652099,606930
r1,543:16755266,15933711:0,786432,235932
g1,506:17082946,15933711
g1,506:17082946,15933711
$1,506:17082946,15933711
x1,506:17520595,15933711
(1,506:17520595,15933711:1468136,652099,606930
(1,506:17520595,15933711:1468136,652099,606930
h1,506:17520595,15933711:78643,0,0
[1,506:17599238,15933711:1310850,652099,606930
(1,506:17599238,15620684:1310850,339072,78376
k1,506:17971103,15620684:371865
x1,506:18243365,15620684
(1,506:18243365,15696033:294859,163878,3027
x1,506:18486344,15696033
)
k1,506:18910088,15620684:371864
)
(1,506:17599238,16384096:1310850,569431,156544
x1,506:17883556,16384096
(1,506:17896114,16384096:1013974,569431,156544
(1,506:17896114,15891047:483754,38191,649593
x1,506:18379868,15891047
)
[1,506:18379868,16384096:530220,569431,131347
(1,506:18379868,16384096:530220,432689,131347
x1,506:18652130,16384096
[1,506:18652130,16483273:257958,531866,32170
(1,506:18678502,16206875:222004,255468,0
x1,506:18867738,16206875
)
(1,506:18652130,16483273:257958,163878,32170
x1,506:18860289,16483273
)
]
)
]
)
)
]
h1,506:18910088,15933711:78643,0,0
)
)
$1,506:18988731,15933711
$1,507:18988731,15933711
h1,507:18988731,15933711:0,0,0
$1,507:18988731,15933711
g1,507:18988731,15933711
g1,507:19316411,15933711
)
g1,507:19316411,15933711
)
(1,508:16755266,17269192:2561145,728551,606930
g1,507:16755266,17269192
(1,508:16755266,17269192:2561145,728551,606930
r1,543:16755266,17269192:0,786432,235932
g1,507:17082946,17269192
g1,507:17082946,17269192
$1,507:17082946,17269192
x1,507:17520595,17269192
(1,507:17520595,17269192:1468136,728551,606930
(1,507:17520595,17269192:1468136,728551,606930
h1,507:17520595,17269192:78643,0,0
[1,507:17599238,17269192:1310850,728551,606930
(1,507:17599238,16879713:1310850,339072,154828
k1,507:17973090,16879713:373852
x1,507:18245352,16879713
(1,507:18245352,16955062:290885,163878,79479
x1,507:18478869,16955062
)
k1,507:18910088,16879713:373851
)
(1,507:17599238,17719577:1310850,569431,156544
x1,507:17883556,17719577
(1,507:17896114,17719577:1013974,569431,156544
(1,507:17896114,17226528:483754,38191,649593
x1,507:18379868,17226528
)
[1,507:18379868,17719577:530220,569431,131347
(1,507:18379868,17719577:530220,432689,131347
x1,507:18652130,17719577
[1,507:18652130,17818754:257958,531866,32170
(1,507:18678502,17542356:222004,255468,0
x1,507:18867738,17542356
)
(1,507:18652130,17818754:257958,163878,32170
x1,507:18860289,17818754
)
]
)
]
)
)
]
h1,507:18910088,17269192:78643,0,0
)
)
$1,507:18988731,17269192
$1,508:18988731,17269192
h1,508:18988731,17269192:0,0,0
$1,508:18988731,17269192
g1,508:18988731,17269192
g1,508:19316411,17269192
)
g1,508:19316411,17269192
)
(1,509:16755266,18486316:2561145,610194,410912
g1,508:16755266,18486316
(1,509:16755266,18486316:2561145,610194,410912
r1,543:16755266,18486316:0,786432,235932
g1,508:17082946,18486316
k1,508:17408778,18486316:325832
$1,509:17408778,18486316
(1,509:17408778,18486316:1254121,610194,410912
(1,509:17408778,18486316:1254121,610194,410912
h1,509:17408778,18486316:78643,0,0
[1,509:17487421,18486316:1096835,610194,410912
(1,509:17487421,18215194:1096835,339072,0
k1,509:17910256,18215194:422835
x1,509:18161421,18215194
k1,509:18584256,18215194:422835
)
(1,509:17487421,18784579:1096835,417309,112648
(1,509:17487421,18423028:353138,27879,474199
x1,509:17840559,18423028
)
[1,509:17840559,18784579:743697,417309,3767
(1,509:17840559,18784579:743697,217508,3767
x1,509:18180133,18784579
x1,509:18556880,18784579
)
]
)
]
h1,509:18584256,18486316:78643,0,0
)
)
$1,509:18662899,18486316
k1,509:18988731,18486316:325832
g1,509:19316411,18486316
)
g1,509:19316411,18486316
)
]
[1,510:19316411,15850789:311721,412877,2890139
(1,510:19316411,15850789:311721,412877,0
x1,510:19566201,15850789
)
(1,510:19316411,16263666:311721,412877,0
x1,510:19566201,16263666
)
(1,510:19316411,16676543:311721,412877,0
x1,510:19566201,16676543
)
(1,510:19316411,17089420:311721,412877,0
x1,510:19566201,17089420
)
(1,510:19316411,17502297:311721,412877,0
x1,510:19566201,17502297
)
(1,510:19316411,17915174:311721,412877,0
x1,510:19566201,17915174
)
(1,510:19316411,18328051:311721,412877,0
x1,510:19566201,18328051
)
(1,510:19316411,18740928:311721,412877,0
x1,510:19566201,18740928
)
]
)
g1,510:19742819,17266268
x1,510:19937559,17266268
)
(1,510:27453162,17266268:1662516,473775,122487
(1,510:27453162,17266268:1662516,473775,122487
x1,510:28886532,17266268
x1,510:29115678,17266268
)
)
)
(1,510:3949854,17266268:0,0,1630960
(1,510:3949854,17266268:0,353894,7340
k1,510:2508062,17266268:-1441792
x1,510:3294494,17266268
g1,510:3949854,17266268
)
)
(1,514:3949854,19820261:25165824,478350,169967
h1,512:3949854,19820261:655360,0,0
x1,512:5675253,19820261
g1,512:5847285,19820261
x1,512:6840941,19820261
x1,512:7087289,19820261
x1,512:7445115,19820261
g1,512:7617147,19820261
x1,512:8495886,19820261
x1,512:8853712,19820261
x1,512:10212076,19820261
g1,512:10384108,19820261
x1,512:10957318,19820261
g1,512:11129350,19820261
x1,512:11970242,19820261
g1,512:12142274,19820261
x1,512:14016044,19820261
x1,512:14297488,19820261
g1,512:14469520,19820261
x1,512:15807241,19820261
g1,512:15979273,19820261
x1,512:19036623,19820261
g1,512:19208655,19820261
x1,512:20432145,19820261
g1,512:20604177,19820261
$1,512:20604177,19820261
x1,512:21093436,19820261
(1,512:21093436,19923479:316082,249657,0
x1,512:21376750,19923479
)
$1,512:21409518,19820261
g1,512:21581550,19820261
x1,512:22575207,19820261
g1,512:22747239,19820261
$1,512:22747239,19820261
x1,512:23236498,19820261
[1,512:23236498,19990228:316082,648317,0
(1,512:23236498,19570471:212099,228560,0
x1,512:23413318,19570471
)
(1,512:23236498,19990228:316082,249657,0
x1,512:23519812,19990228
)
]
$1,512:23552580,19820261
x1,512:23781726,19820261
g1,512:23953758,19820261
x1,512:24412738,19820261
k1,514:29115678,19820261:4702940
g1,514:29115678,19820261
)
(1,516:3949854,19820261:0,0,169967
(1,516:3949854,19820261:0,353894,7340
k1,516:2508062,19820261:-1441792
x1,516:3294494,19820261
g1,516:3949854,19820261
)
)
(1,516:13397884,22029301:15717794,1594391,910731
(1,516:13397884,22029301:6269765,1594391,910731
h1,516:13397884,22029301:0,0,0
(1,514:13397884,22029301:0,0,0
$1,514:13397884,22029301
(1,514:13397884,21242869:0,0,0
)
$1,514:13397884,22029301
)
h1,516:13397884,22029301:0,0,0
x1,516:13951827,22029301
(1,516:13953203,21745105:299252,217508,41693
x1,516:14196832,21745105
)
g1,516:14443600,22029301
x1,516:14850971,22029301
g1,516:15042116,22029301
x1,516:15479765,22029301
(1,516:15479765,22029301:4008283,1594391,910731
(1,516:15479765,22029301:4008283,1594391,910731
h1,516:15479765,22029301:78643,0,0
[1,516:15558408,22029301:3850997,1594391,910731
(1,516:15558408,21344501:3850997,909591,373079
k1,516:16461220,21344501:902812
x1,516:16837625,21344501
x1,516:17246029,21344501
(1,516:17262543,21344501:1244051,909591,373079
(1,516:17262543,20511980:567017,38535,1205600
x1,516:17829560,20511980
)
[1,516:17829560,21344501:677034,909591,170570
(1,516:17829560,21344501:677034,581843,170570
x1,516:18207342,21344501
[1,516:18207342,21473378:299252,710720,41693
(1,516:18218351,21101730:283933,339072,0
x1,516:18469516,21101730
)
(1,516:18207342,21473378:299252,217508,41693
x1,516:18450971,21473378
)
]
)
]
)
k1,516:19409405,21344501:902811
)
(1,516:15558408,22730667:3850997,743342,209364
(1,516:15558408,22730667:3084828,581843,209364
(1,516:15558408,22206143:270433,38535,733888
x1,516:15815079,22206143
)
x1,516:16206623,22730667
[1,516:16206623,22859544:299252,710720,41693
(1,516:16217632,22487896:283933,339072,0
x1,516:16468797,22487896
)
(1,516:16206623,22859544:299252,217508,41693
x1,516:16450252,22859544
)
]
g1,516:16658791,22730667
x1,516:17096440,22730667
g1,516:17249356,22730667
x1,516:17662233,22730667
x1,516:18077861,22730667
(1,516:18088870,22531799:283933,339072,0
x1,516:18340035,22531799
)
(1,516:18372803,22206143:270433,38535,733888
x1,516:18588186,22206143
)
)
(1,516:18643236,22342723:766169,355398,98707
x1,516:19376637,22342723
)
)
]
h1,516:19409405,22029301:78643,0,0
)
)
x1,516:19660080,22029301
)
(1,516:27453162,22029301:1662516,473775,122487
(1,516:27453162,22029301:1662516,473775,122487
x1,516:28886532,22029301
x1,516:29115678,22029301
)
)
)
(1,516:3949854,22029301:0,0,910731
(1,516:3949854,22029301:0,353894,11534
k1,516:2508062,22029301:-1441792
x1,516:3294494,22029301
g1,516:3949854,22029301
)
)
(1,520:3949854,24262408:25165824,877693,404977
x1,520:5630950,24262408
g1,517:5802982,24262408
$1,517:5802982,24262408
x1,517:6202096,24262408
g1,517:6404250,24262408
x1,517:6811621,24262408
g1,517:7002766,24262408
(1,517:7002766,24262408:2697657,877693,404977
(1,517:7002766,23461785:567017,38535,1205600
x1,517:7569783,23461785
)
[1,517:7569783,24262408:2130640,877693,234366
(1,517:7569783,24262408:2130640,581843,234366
x1,517:7947565,24262408
[1,517:7947565,24391285:342956,710720,3767
(1,517:7958574,24019637:283933,339072,0
x1,517:8209739,24019637
)
(1,517:7947565,24391285:342956,217508,3767
x1,517:8232386,24391285
)
]
g1,517:8443437,24262408
x1,517:8831541,24262408
g1,517:8984457,24262408
x1,517:9362239,24262408
[1,517:9362239,24391285:338184,710720,105489
(1,517:9373248,24019637:283933,339072,0
x1,517:9624413,24019637
)
(1,517:9362239,24391285:338184,217508,105489
x1,517:9635004,24391285
)
]
)
]
)
$1,517:9700423,24262408
x1,517:9872455,24262408
g1,517:10044487,24262408
x1,517:11458590,24262408
g1,518:11630622,24262408
x1,518:12471514,24262408
g1,518:12643546,24262408
x1,518:13981266,24262408
x1,518:14339092,24262408
g1,518:14511124,24262408
x1,518:16613354,24262408
g1,518:16785386,24262408
x1,518:17244366,24262408
g1,518:17416398,24262408
(1,519:17416398,24262408:0,0,0
(1,519:17416398,23475976:0,0,0
)
)
k1,520:29115678,24262408:11699280
g1,520:29115678,24262408
)
(1,525:3949854,24262408:0,0,404977
(1,525:3949854,24262408:0,353894,7340
k1,525:2508062,24262408:-1441792
x1,525:3294494,24262408
g1,525:3949854,24262408
)
)
(1,525:3949854,26104023:25165824,991955,607617
g1,525:12189692,26104023
(1,525:12189692,26104023:489946,991955,607617
g1,525:12189692,26104023
(1,525:12189692,26104023:0,550500,235932
[1,525:12189692,26104023:0,550500,235932
(1,40:12189692,26104023:0,550500,235932
r1,543:12189692,26104023:0,786432,235932
)
]
)
(1,525:12189692,26104023:489946,464486,12730
$1,525:12189692,26104023
x1,525:12637663,26104023
$1,525:12679638,26104023
)
)
g1,525:12679638,26104023
(1,525:12679638,26104023:8196202,991955,607617
(1,525:12679638,26104023:8196202,991955,607617
$1,525:12679638,26104023
(1,525:12679638,26104023:8196202,991955,607617
h1,525:12679638,26104023:0,0,0
g1,525:12870783,26104023
x1,525:13278154,26104023
g1,525:13469299,26104023
(1,525:13469299,26104023:902527,930347,478935
(1,525:13469299,26104023:902527,930347,478935
h1,525:13469299,26104023:78643,0,0
[1,525:13547942,26104023:745241,930347,478935
(1,525:13547942,25638161:745241,464485,0
k1,525:13748531,25638161:200589
x1,525:14092595,25638161
k1,525:14293183,25638161:200588
)
(1,525:13547942,26576077:745241,464485,6880
x1,525:14282174,26576077
)
]
h1,525:14293183,26104023:78643,0,0
)
)
g1,525:14486513,26104023
(1,525:14486513,25167826:392232,0,1518698
x1,525:14878745,25167826
)
[1,525:14878745,26711640:1164326,1599572,0
(1,525:15298502,25361725:744569,249657,0
x1,525:16010303,25361725
)
(1,525:14878745,26711640:820922,228560,0
x1,525:15218319,26711640
x1,525:15666899,26711640
)
]
g1,525:16157758,26104023
(1,525:16157758,25167826:392232,0,1518698
x1,525:16549990,25167826
)
[1,525:16549990,26711640:1164326,1599572,0
(1,525:16969747,25361725:744569,249657,0
x1,525:17681548,25361725
)
(1,525:16549990,26711640:820922,228560,0
x1,525:16889564,26711640
x1,525:17338144,26711640
)
]
g1,525:17829003,26104023
x1,525:18382946,26104023
(1,525:18384322,25819827:299252,217508,41693
x1,525:18627951,25819827
)
x1,525:19061356,26104023
x1,525:19439137,26104023
(1,525:19439137,26207241:342956,217508,3767
x1,525:19723958,26207241
)
x1,525:20159875,26104023
x1,525:20537656,26104023
(1,525:20537656,26207241:338184,217508,105489
x1,525:20810421,26207241
)
)
$1,525:20875840,26104023
)
g1,525:20875840,26104023
)
g1,525:29115678,26104023
(1,525:29115678,26104023:0,991955,607617
(1,525:29115678,26104023:0,550500,235932
k1,525:27109098,26104023:-2006580
(1,525:27109098,26104023:2006580,550500,235932
(1,525:27109098,26104023:0,550500,235932
[1,525:27109098,26104023:0,550500,235932
(1,40:27109098,26104023:0,550500,235932
r1,543:27109098,26104023:0,786432,235932
)
]
)
(1,525:27109098,26104023:0,0,0
(1,525:27109098,25120983:0,0,0
)
)
(1,525:27109098,26104023:2006580,473775,122487
x1,525:28886532,26104023
x1,525:29115678,26104023
)
)
)
)
g1,525:29115678,26104023
)
(1,525:3949854,26104023:0,0,607617
(1,525:3949854,26104023:0,353894,7340
k1,525:2508062,26104023:-1441792
x1,525:3294494,26104023
g1,525:3949854,26104023
)
)
(1,525:3949854,27965739:25165824,991955,614649
g1,525:12189692,27965739
(1,525:12189692,27965739:489946,991955,614649
k1,525:12679638,27965739:489946
(1,525:12679638,27965739:0,550500,235932
[1,525:12679638,27965739:0,550500,235932
(1,40:12679638,27965739:0,550500,235932
r1,543:12679638,27965739:0,786432,235932
)
]
)
(1,525:12679638,27965739:0,0,0
$1,525:12679638,27965739
h1,525:12679638,27965739:0,0,0
$1,525:12679638,27965739
)
)
g1,525:12679638,27965739
(1,525:12679638,27965739:8196202,991955,614649
(1,525:12679638,27965739:4477721,991955,614649
$1,525:12679638,27965739
(1,525:12679638,27965739:4477721,991955,614649
h1,525:12679638,27965739:0,0,0
g1,525:12870783,27965739
x1,525:13278154,27965739
g1,525:13469299,27965739
(1,525:13469299,27029542:392232,0,1518698
x1,525:13861531,27029542
)
[1,525:13861531,28573356:1164326,1599572,7032
(1,525:14281288,27223441:744569,249657,0
x1,525:14993089,27223441
)
(1,525:13861531,28573356:283933,339072,7032
x1,525:14112696,28573356
)
]
g1,525:15140544,27965739
x1,525:15539658,27965739
x1,525:16104610,27965739
(1,525:16105986,27681543:299252,217508,41693
x1,525:16349615,27681543
)
x1,525:16783020,27965739
x1,525:17146350,27965739
)
$1,525:17157359,27965739
)
k1,525:20875840,27965739:3718481
)
g1,525:29115678,27965739
(1,525:29115678,27965739:0,991955,614649
(1,525:29115678,27965739:0,550500,235932
k1,525:27109098,27965739:-2006580
(1,525:27109098,27965739:2006580,550500,235932
(1,525:27109098,27965739:0,550500,235932
[1,525:27109098,27965739:0,550500,235932
(1,40:27109098,27965739:0,550500,235932
r1,543:27109098,27965739:0,786432,235932
)
]
)
(1,525:27109098,27965739:0,0,0
(1,525:27109098,26982699:0,0,0
)
)
(1,525:27109098,27965739:2006580,473775,122487
x1,525:28886532,27965739
x1,525:29115678,27965739
)
)
)
)
g1,525:29115678,27965739
)
(1,525:3949854,27965739:0,0,614649
(1,525:3949854,27965739:0,353894,7340
k1,525:2508062,27965739:-1441792
x1,525:3294494,27965739
g1,525:3949854,27965739
)
)
(1,525:3949854,30520207:25165824,1677675,1300370
g1,525:12189692,30520207
(1,525:12189692,30520207:489946,1677675,1300370
k1,525:12679638,30520207:489946
(1,525:12679638,30520207:0,550500,235932
[1,525:12679638,30520207:0,550500,235932
(1,40:12679638,30520207:0,550500,235932
r1,543:12679638,30520207:0,786432,235932
)
]
)
(1,525:12679638,30520207:0,0,0
$1,525:12679638,30520207
h1,525:12679638,30520207:0,0,0
$1,525:12679638,30520207
)
)
g1,525:12679638,30520207
(1,525:12679638,30520207:8196202,1677675,1300370
(1,525:12679638,30520207:5478432,1677675,1300370
$1,525:12679638,30520207
(1,525:12679638,30520207:5478432,1677675,1300370
h1,525:12679638,30520207:0,0,0
g1,525:12870783,30520207
x1,525:13278154,30520207
g1,525:13469299,30520207
(1,525:13469299,30520207:3944202,1621917,1268222
h1,525:13469299,30520207:78643,0,0
x1,525:13985591,30520207
(1,525:13985591,30520207:3268265,1594391,1240695
(1,525:13985591,30520207:3268265,1594391,1240695
h1,525:13985591,30520207:78643,0,0
[1,525:14064234,30520207:3110979,1594391,1240695
(1,525:14064234,29835407:3110979,909591,373079
k1,525:14811732,29835407:747498
x1,525:15188137,29835407
(1,525:15183664,29835407:1244051,909591,373079
(1,525:15183664,29002886:567017,38535,1205600
x1,525:15750681,29002886
)
[1,525:15750681,29835407:677034,909591,170570
(1,525:15750681,29835407:677034,581843,170570
x1,525:16128463,29835407
[1,525:16128463,29964284:299252,710720,41693
(1,525:16139472,29592636:283933,339072,0
x1,525:16390637,29592636
)
(1,525:16128463,29964284:299252,217508,41693
x1,525:16372092,29964284
)
]
)
]
)
k1,525:17175213,29835407:747498
)
(1,525:14064234,31387822:3110979,909591,373079
(1,525:14064234,30555301:567017,38535,1205600
x1,525:14631251,30555301
)
[1,525:14631251,31387822:2543962,909591,170570
(1,525:14631251,31387822:2543962,581843,170570
x1,525:15009033,31387822
[1,525:15009033,31516699:299252,710720,41693
(1,525:15020042,31145051:283933,339072,0
x1,525:15271207,31145051
)
(1,525:15009033,31516699:299252,217508,41693
x1,525:15252662,31516699
)
]
g1,525:15461201,31387822
x1,525:15898850,31387822
g1,525:16051766,31387822
x1,525:16464643,31387822
x1,525:16880271,31387822
(1,525:16891280,31188954:283933,339072,0
x1,525:17142445,31188954
)
)
]
)
]
h1,525:17175213,30520207:78643,0,0
)
)
[1,525:17253856,28898290:159645,0,2890139
(1,525:17253856,28898290:159645,0,412877
x1,525:17413501,28898290
)
(1,525:17253856,29311167:159645,0,412877
x1,525:17413501,29311167
)
(1,525:17253856,29724044:159645,0,412877
x1,525:17413501,29724044
)
(1,525:17253856,30136921:159645,0,412877
x1,525:17413501,30136921
)
(1,525:17253856,30549798:159645,0,412877
x1,525:17413501,30549798
)
(1,525:17253856,30962675:159645,0,412877
x1,525:17413501,30962675
)
(1,525:17253856,31375552:159645,0,412877
x1,525:17413501,31375552
)
]
)
[1,525:17413501,31813545:744569,2971013,7032
(1,525:17413501,29092189:744569,249657,0
x1,525:18125302,29092189
)
(1,525:17413501,31813545:283933,339072,7032
x1,525:17664666,31813545
)
]
)
$1,525:18158070,30520207
)
k1,525:20875840,30520207:2717770
)
g1,525:29115678,30520207
(1,525:29115678,30520207:0,1677675,1300370
(1,525:29115678,30520207:0,550500,235932
k1,525:27147633,30520207:-1968045
(1,525:27147633,30520207:1968045,550500,235932
(1,525:27147633,30520207:0,550500,235932
[1,525:27147633,30520207:0,550500,235932
(1,40:27147633,30520207:0,550500,235932
r1,543:27147633,30520207:0,786432,235932
)
]
)
(1,525:27147633,30520207:0,0,0
(1,525:27147633,29537167:0,0,0
)
)
(1,525:27147633,30520207:1968045,473775,122487
x1,525:28886532,30520207
x1,525:29115678,30520207
)
)
)
)
g1,525:29115678,30520207
)
(1,525:3949854,30520207:0,0,1300370
(1,525:3949854,30520207:0,353894,7340
k1,525:2508062,30520207:-1441792
x1,525:3294494,30520207
g1,525:3949854,30520207
)
)
(1,525:3949854,32633221:25165824,550500,235932
g1,525:12189692,32633221
(1,525:12189692,32633221:489946,550500,235932
k1,525:12679638,32633221:489946
(1,525:12679638,32633221:0,550500,235932
[1,525:12679638,32633221:0,550500,235932
(1,40:12679638,32633221:0,550500,235932
r1,543:12679638,32633221:0,786432,235932
)
]
)
(1,525:12679638,32633221:0,0,0
$1,525:12679638,32633221
h1,525:12679638,32633221:0,0,0
$1,525:12679638,32633221
)
)
g1,525:12679638,32633221
(1,525:12679638,32633221:8196202,550500,235932
(1,525:12679638,32633221:1356333,449691,6880
$1,525:12679638,32633221
(1,525:12679638,32633221:1356333,449691,6880
h1,525:12679638,32633221:0,0,0
g1,525:12870783,32633221
x1,525:13278154,32633221
g1,525:13469299,32633221
x1,525:13845704,32633221
x1,525:14035971,32633221
)
$1,525:14035971,32633221
)
k1,525:20875840,32633221:6839869
)
g1,525:29115678,32633221
(1,525:29115678,32633221:0,550500,235932
(1,525:29115678,32633221:0,550500,235932
k1,525:27090519,32633221:-2025159
(1,525:27090519,32633221:2025159,550500,235932
(1,525:27090519,32633221:0,550500,235932
[1,525:27090519,32633221:0,550500,235932
(1,40:27090519,32633221:0,550500,235932
r1,543:27090519,32633221:0,786432,235932
)
]
)
(1,525:27090519,32633221:0,0,0
(1,525:27090519,31650181:0,0,0
)
)
(1,525:27090519,32633221:2025159,473775,122487
x1,525:28867953,32633221
x1,525:29115678,32633221
)
)
)
)
g1,525:29115678,32633221
)
(1,525:3949854,32633221:0,0,235932
(1,525:3949854,32633221:0,353894,7340
k1,525:2508062,32633221:-1441792
x1,525:3294494,32633221
g1,525:3949854,32633221
)
)
(1,530:3949854,33798799:25165824,486850,150012
x1,530:4523064,33798799
k1,527:4715084,33798799:192020
x1,527:5555976,33798799
k1,527:5747996,33798799:192020
x1,527:6015677,33798799
x1,527:7037545,33798799
x1,527:7364406,33798799
k1,527:7556426,33798799:192020
x1,527:7824107,33798799
x1,527:8922356,33798799
x1,527:9954548,33798799
k1,527:10146567,33798799:192019
x1,527:11502867,33798799
k1,527:11694887,33798799:192020
$1,527:11694887,33798799
x1,527:12107764,33798799
k1,527:12343185,33798799:218907
x1,527:12810423,33798799
k1,527:13029329,33798799:218906
x1,527:13373393,33798799
$1,527:13373393,33798799
x1,527:13545425,33798799
k1,527:13737445,33798799:192020
x1,527:14578337,33798799
k1,527:14770356,33798799:192019
x1,527:15764013,33798799
x1,527:16083992,33798799
x1,527:16365436,33798799
k1,527:16557456,33798799:192020
x1,527:19576960,33798799
k1,527:19768980,33798799:192020
x1,527:21260152,33798799
k1,527:21452172,33798799:192020
x1,527:22942657,33798799
k1,527:23134677,33798799:192020
$1,527:23134677,33798799
x1,527:23591593,33798799
x1,527:24244969,33798799
x1,527:24639953,33798799
(1,527:24639953,33902017:299252,217508,41693
x1,527:24883582,33902017
)
x1,527:25256432,33798799
k1,527:25475338,33798799:218906
x1,527:25912987,33798799
k1,527:26131893,33798799:218906
x1,527:26475957,33798799
$1,527:26475957,33798799
x1,527:26667256,33798799
k1,527:26859276,33798799:192020
x1,527:28388295,33798799
k1,528:28580315,33798799:192020
x1,528:29115678,33798799
k1,528:29115678,33798799:0
)
(1,530:3949854,33798799:0,0,150012
(1,530:3949854,33798799:0,360972,7340
k1,530:2508062,33798799:-1441792
x1,530:3294494,33798799
g1,530:3949854,33798799
)
)
(1,530:3949854,34585231:25165824,486850,150012
x1,530:4790746,34585231
k1,528:4974145,34585231:183399
x1,528:5929954,34585231
x1,528:6951822,34585231
x1,528:7278683,34585231
k1,528:7462083,34585231:183400
x1,528:7729764,34585231
x1,528:8828013,34585231
x1,528:9860205,34585231
k1,528:10043604,34585231:183399
x1,528:11399904,34585231
k1,528:11583304,34585231:183400
$1,528:11583304,34585231
x1,528:11996181,34585231
k1,528:12219628,34585231:206933
x1,528:12686866,34585231
k1,528:12893799,34585231:206933
x1,528:13237863,34585231
$1,528:13237863,34585231
x1,528:13409895,34585231
k1,528:13593294,34585231:183399
x1,528:14090122,34585231
x1,528:14375007,34585231
k1,528:14558407,34585231:183400
x1,528:15857593,34585231
k1,528:16040992,34585231:183399
$1,528:16040992,34585231
x1,528:16308673,34585231
x1,528:16877754,34585231
x1,528:17179153,34585231
x1,528:17574137,34585231
(1,528:17574137,34688449:299252,217508,41693
x1,528:17817766,34688449
)
x1,528:18190616,34585231
k1,528:18397549,34585231:206933
x1,528:18835198,34585231
k1,528:19042132,34585231:206934
x1,528:19386196,34585231
$1,528:19386196,34585231
x1,528:19558228,34585231
k1,528:19741627,34585231:183399
x1,528:20199919,34585231
k1,529:20383319,34585231:183400
x1,529:21224211,34585231
k1,529:21407610,34585231:183399
x1,529:22019355,34585231
x1,529:22269833,34585231
x1,529:23291701,34585231
k1,529:23475100,34585231:183399
x1,529:23934080,34585231
k1,529:24117480,34585231:183400
x1,529:26200442,34585231
k1,529:26383841,34585231:183399
$1,529:26383841,34585231
x1,529:26796718,34585231
k1,529:27020165,34585231:206933
x1,529:27427536,34585231
k1,529:27634470,34585231:206934
x1,529:27978534,34585231
$1,529:27978534,34585231
x1,529:28150566,34585231
k1,529:28333965,34585231:183399
x1,529:28830793,34585231
x1,529:29115678,34585231
k1,529:29115678,34585231:0
)
(1,530:3949854,34585231:0,0,150012
(1,530:3949854,34585231:0,360972,7340
k1,530:2508062,34585231:-1441792
x1,530:3294494,34585231
g1,530:3949854,34585231
)
)
(1,530:3949854,35371663:25165824,588862,150012
x1,530:4484529,35371663
x1,529:4730877,35371663
x1,529:5280002,35371663
x1,529:5561446,35371663
k1,529:5747421,35371663:185975
x1,529:6244249,35371663
k1,529:6430225,35371663:185976
x1,529:7118352,35371663
x1,529:7438331,35371663
k1,529:7624306,35371663:185975
x1,529:7968370,35371663
x1,529:9597857,35371663
k1,529:9783833,35371663:185976
x1,529:10663260,35371663
k1,529:10849235,35371663:185975
x1,529:12454637,35371663
k1,529:12640613,35371663:185976
$1,529:12640613,35371663
x1,529:13129872,35371663
(1,529:13129872,35474881:352249,249657,0
x1,529:13449353,35474881
)
k1,529:13692632,35371663:210511
x1,529:14100003,35371663
k1,529:14310514,35371663:210511
x1,529:15092227,35371663
k1,529:15252889,35371663:160662
x1,529:15690538,35371663
k1,529:15851200,35371663:160662
x1,529:16049380,35371663
x1,529:16518682,35371663
x1,529:16930182,35371663
(1,529:16941191,35121873:283933,339072,0
x1,529:17192356,35121873
)
$1,529:17225124,35371663
x1,529:17397156,35371663
k1,529:17583132,35371663:185976
x1,529:18920852,35371663
x1,529:19254593,35371663
k1,529:19440568,35371663:185975
x1,529:19975931,35371663
x1,529:20923483,35371663
k1,529:21109459,35371663:185976
x1,529:22447178,35371663
k1,529:22633153,35371663:185975
x1,529:23474045,35371663
k1,529:23660021,35371663:185976
x1,529:24653678,35371663
x1,529:26623100,35371663
k1,529:26809075,35371663:185975
x1,529:28566553,35371663
x1,529:29115678,35371663
k1,529:29115678,35371663:0
)
(1,530:3949854,35371663:0,0,150012
(1,530:3949854,35371663:0,353894,7340
k1,530:2508062,35371663:-1441792
x1,530:3294494,35371663
g1,530:3949854,35371663
)
)
(1,530:3949854,36158095:25165824,473775,149323
x1,530:4485217,36158095
g1,529:4657249,36158095
x1,529:5822937,36158095
x1,529:6683097,36158095
x1,529:7084275,36158095
g1,529:7256307,36158095
x1,529:8249964,36158095
g1,529:8421996,36158095
x1,529:10142315,36158095
g1,529:10314347,36158095
$1,529:10314347,36158095
x1,529:10762318,36158095
g1,529:10995438,36158095
x1,529:11402809,36158095
g1,529:11593954,36158095
x1,529:11938018,36158095
$1,529:11938018,36158095
g1,529:12110050,36158095
x1,529:13524152,36158095
g1,529:13696184,36158095
$1,529:13696184,36158095
x1,529:14250127,36158095
(1,529:14251503,35908305:299252,217508,41693
x1,529:14495132,35908305
)
g1,529:14741900,36158095
x1,529:15149271,36158095
g1,529:15340416,36158095
x1,529:15684480,36158095
$1,529:15684480,36158095
x1,529:15856512,36158095
k1,530:29115678,36158095:13259166
g1,530:29115678,36158095
)
(1,530:3949854,36158095:0,0,149323
(1,530:3949854,36158095:0,353894,7340
k1,530:2508062,36158095:-1441792
x1,530:3294494,36158095
g1,530:3949854,36158095
)
)
h1,530:3949854,36158095:0,0,149323
(1,532:3949854,38227109:25165824,488339,147111
(1,532:3949854,38227109:897022,488339,8611
g1,532:3949854,38227109
x1,532:4488067,38227109
g1,532:4846876,38227109
)
x1,532:5564495,38227109
x1,532:7512106,38227109
g1,532:7691510,38227109
x1,532:10123517,38227109
k1,532:19619597,38227109:9496080
k1,532:29115677,38227109:9496080
)
(1,532:3949854,38227109:0,0,147111
(1,532:3949854,38227109:0,353894,11534
k1,532:2508062,38227109:-1441792
x1,532:3294494,38227109
g1,532:3949854,38227109
)
)
h1,532:3949854,38227109:0,0,147111
(1,536:3949854,39210149:25165824,473775,150012
x1,536:4370300,39210149
x1,535:4652432,39210149
k1,535:4807924,39210149:155492
x1,535:5687351,39210149
k1,535:5842843,39210149:155492
x1,535:6683735,39210149
k1,535:6839226,39210149:155491
x1,535:9935800,39210149
k1,535:10091292,39210149:155492
x1,535:11810923,39210149
k1,535:11966415,39210149:155492
x1,535:12539625,39210149
k1,535:12695117,39210149:155492
x1,535:13536009,39210149
k1,535:13691501,39210149:155492
x1,535:14303246,39210149
x1,535:14553724,39210149
x1,535:15575592,39210149
k1,535:15731083,39210149:155491
x1,535:16801809,39210149
k1,535:16957301,39210149:155492
x1,535:19785505,39210149
x1,535:20238981,39210149
k1,535:20394473,39210149:155492
x1,535:20891301,39210149
x1,535:21176186,39210149
k1,535:21331678,39210149:155492
x1,535:21981271,39210149
x1,535:23013463,39210149
k1,535:23168955,39210149:155492
x1,535:23474484,39210149
k1,535:23629975,39210149:155491
x1,535:25655823,39210149
x1,535:25975802,39210149
k1,535:26131294,39210149:155492
x1,535:28424823,39210149
k1,535:28580315,39210149:155492
x1,535:29115678,39210149
k1,535:29115678,39210149:0
)
(1,536:3949854,39210149:0,0,150012
(1,536:3949854,39210149:0,353894,7340
k1,536:2508062,39210149:-1441792
x1,536:3294494,39210149
g1,536:3949854,39210149
)
)
(1,536:3949854,39996581:25165824,486850,208707
x1,536:4790746,39996581
g1,535:4962778,39996581
x1,535:5459606,39996581
x1,535:5747932,39996581
x1,535:6071352,39996581
x1,535:8455026,39996581
g1,535:8627058,39996581
x1,535:10155390,39996581
g1,535:10327422,39996581
$1,535:10327422,39996581
x1,535:10590975,39996581
x1,535:10996282,39996581
(1,535:10996282,40099799:342956,217508,3767
x1,535:11281103,40099799
)
x1,535:11511270,39996581
g1,535:11633526,39996581
x1,535:12011308,39996581
(1,535:12011308,40099799:338184,217508,105489
x1,535:12284073,40099799
)
x1,535:12592400,39996581
$1,535:12613043,39996581
g1,535:12785075,39996581
x1,535:13720928,39996581
g1,535:13892960,39996581
x1,535:15001534,39996581
g1,535:15173566,39996581
x1,535:15479095,39996581
x1,535:15660071,39996581
g1,535:15832103,39996581
x1,535:16539498,39996581
g1,535:16711530,39996581
x1,535:18087786,39996581
x1,535:18508231,39996581
k1,536:29115678,39996581:10607447
g1,536:29115678,39996581
)
(1,538:3949854,39996581:0,0,208707
(1,538:3949854,39996581:0,353894,7340
k1,538:2508062,39996581:-1441792
x1,538:3294494,39996581
g1,538:3949854,39996581
)
)
(1,538:13794710,41162159:15320968,512756,135217
(1,538:13794710,41162159:5476112,512756,135217
h1,538:13794710,41162159:0,0,0
(1,536:13794710,41162159:0,0,0
$1,536:13794710,41162159
(1,536:13794710,40375727:0,0,0
)
$1,536:13794710,41162159
)
h1,538:13794710,41162159:0,0,0
x1,538:14500729,41162159
(1,538:14528254,41162159:430080,480657,5160
(1,537:14528254,41162159:430080,480657,5160
$1,537:14528254,41162159
x1,537:14958334,41162159
$1,537:14958334,41162159
)
)
x1,538:15201242,41162159
g1,538:15413030,41162159
x1,538:15820401,41162159
g1,538:16011546,41162159
[1,538:16011546,41162159:341999,464485,12730
(1,538:16081735,41162159:0,464485,0
x1,538:16310881,41162159
)
(1,538:16011546,41162159:341999,297959,12730
x1,538:16353545,41162159
)
]
x1,538:16617098,41162159
(1,538:16644623,41162159:430080,480657,5160
(1,537:16644623,41162159:430080,480657,5160
$1,537:16644623,41162159
x1,537:17074703,41162159
$1,537:17074703,41162159
)
)
x1,538:17317611,41162159
[1,538:17338254,41162159:768258,512756,12730
(1,538:17504093,41162159:0,464485,0
x1,538:17733239,41162159
)
(1,538:17338254,41162159:768258,512756,12730
x1,538:17837147,41162159
(1,538:17837147,40877963:269365,228560,0
x1,538:18073744,40877963
)
)
]
x1,538:18370065,41162159
(1,538:18397590,41162159:430080,480657,5160
(1,537:18397590,41162159:430080,480657,5160
$1,537:18397590,41162159
x1,537:18827670,41162159
$1,537:18827670,41162159
)
)
x1,538:19070578,41162159
x1,538:19263253,41162159
)
(1,538:27797226,41162159:1318452,473775,122487
(1,538:27797226,41162159:1318452,473775,122487
x1,538:28886532,41162159
x1,538:29115678,41162159
)
)
)
(1,538:3949854,41162159:0,0,135217
(1,538:3949854,41162159:0,353894,7340
k1,538:2508062,41162159:-1441792
x1,538:3294494,41162159
g1,538:3949854,41162159
)
)
(1,543:3949854,42327738:25165824,473775,150012
x1,543:5287574,42327738
x1,539:5621315,42327738
k1,539:5963030,42327738:341715
x1,539:6497705,42327738
x1,539:7377132,42327738
x1,539:7697111,42327738
x1,539:8246236,42327738
k1,539:8587951,42327738:341715
x1,539:9428843,42327738
k1,539:9770557,42327738:341714
x1,539:10114621,42327738
x1,539:11094515,42327738
x1,539:11382841,42327738
k1,539:11724556,42327738:341715
x1,539:12259231,42327738
x1,539:13291423,42327738
x1,539:14934673,42327738
k1,539:15276388,42327738:341715
x1,539:15849598,42327738
k1,539:16191313,42327738:341715
x1,539:17032205,42327738
k1,539:17373920,42327738:341715
x1,539:18214812,42327738
x1,539:18847202,42327738
x1,539:20070005,42327738
x1,539:21580444,42327738
k1,539:21922159,42327738:341715
x1,539:22724516,42327738
x1,539:23927363,42327738
k1,539:24269077,42327738:341714
x1,539:25148504,42327738
x1,539:25475365,42327738
k1,539:25817080,42327738:341715
x1,539:26657972,42327738
k1,539:26999687,42327738:341715
x1,539:27535050,42327738
x1,539:28031878,42327738
x1,539:28261024,42327738
x1,539:29115678,42327738
k1,539:29115678,42327738:0
)
(1,543:3949854,42327738:0,0,150012
(1,543:3949854,42327738:0,353894,7340
k1,543:2508062,42327738:-1441792
x1,543:3294494,42327738
g1,543:3949854,42327738
)
)
(1,543:3949854,43114170:25165824,486850,150012
x1,543:5516721,43114170
k1,539:5812929,43114170:296208
x1,539:6348292,43114170
x1,539:7066698,43114170
x1,539:8556495,43114170
k1,539:8852702,43114170:296207
x1,539:9502295,43114170
x1,539:10190422,43114170
x1,539:11124900,43114170
k1,539:11421108,43114170:296208
x1,539:12262000,43114170
k1,539:12558207,43114170:296207
x1,539:13246334,43114170
x1,539:13566313,43114170
k1,539:13862521,43114170:296208
x1,539:15047477,43114170
x1,539:15735605,43114170
x1,539:17360274,43114170
k1,539:17656482,43114170:296208
x1,539:18039081,43114170
x1,539:18564121,43114170
x1,539:19442860,43114170
k1,540:19739067,43114170:296207
x1,540:20083131,43114170
k1,540:20379339,43114170:296208
x1,540:21028932,43114170
x1,540:22328804,43114170
k1,540:22625011,43114170:296207
x1,540:23465903,43114170
k1,540:23762111,43114170:296208
x1,540:24067640,43114170
x1,540:24296786,43114170
x1,540:24974591,43114170
x1,540:26350846,43114170
k1,540:26647053,43114170:296207
x1,540:27220263,43114170
k1,540:27516471,43114170:296208
$1,540:27516471,43114170
x1,540:28222490,43114170
(1,540:28250015,43114170:430080,480657,5160
(1,540:28250015,43114170:430080,480657,5160
$1,540:28250015,43114170
x1,540:28680095,43114170
$1,540:28680095,43114170
)
)
x1,540:28923003,43114170
$1,540:28943646,43114170
x1,540:29115678,43114170
k1,540:29115678,43114170:0
)
(1,543:3949854,43114170:0,0,150012
(1,543:3949854,43114170:0,353894,7340
k1,543:2508062,43114170:-1441792
x1,543:3294494,43114170
g1,543:3949854,43114170
)
)
]
(1,543:3949854,44949178:25165824,0,0
h1,543:3949854,44949178:25165824,0,0
)
]
]
]
!53115
}11
!11
{12
[1,571:4736286,44949178:24379392,40212892,0
(1,571:4736286,4736286:0,0,0
[1,571:0,4736286:0,0,0
(1,571:0,0:0,0,0
g1,571:0,0
)
]
)
[1,571:4736286,4736286:0,0,0
(1,571:4736286,2547141:0,0,0
k1,571:4736286,2547141:852213
)
]
[1,571:4736286,44949178:24379392,40212892,0
[1,571:3949854,44949178:25165824,42336256,0
[1,571:3949854,3399354:25165824,786432,0
(1,571:3949854,3399354:25165824,464485,0
(1,571:3949854,3399354:25165824,464485,0
(1,571:3949854,3399354:0,464485,0
x1,571:4637982,3399354
k1,571:3949854,3399354:-688128
)
k1,571:16532766,3399354:12582912
k1,571:29115678,3399354:12582912
)
)
]
[1,571:3949854,43114170:25165824,39321600,0
[1,552:3949854,17389544:25165824,13596974,0
[1,552:3949854,17389544:25165824,13596974,0
(1,550:3949854,14112744:25165824,10320174,0
k1,550:5134494,14112744:1184640
h1,546:5134494,14112744:0,0,0
(1,546:5134494,14112744:11324544,10320174,0
(1,546:5134494,14112744:11324821,10320200,0
(1,546:5134494,14112744:11324821,10320200,0
(1,546:5134494,14112744:0,10320200,0
(1,546:5134494,14112744:0,29733356,0
(1,546:5134494,14112744:32627753,29733356,0
)
k1,546:5134495,14112744:-32627752
)
)
g1,546:16459315,14112744
)
)
)
g1,546:16606494,14112744
(1,547:16606494,14112744:11324544,10320174,0
(1,547:16606494,14112744:11324821,10320200,0
(1,547:16606494,14112744:11324821,10320200,0
(1,547:16606494,14112744:0,10320200,0
(1,547:16606494,14112744:0,29733356,0
(1,547:16606494,14112744:32627753,29733356,0
)
k1,547:16606495,14112744:-32627752
)
)
g1,547:27931315,14112744
)
)
)
g1,550:27931038,14112744
k1,550:29115678,14112744:1184640
)
(1,550:3949854,17192934:25165824,2424830,196610
h1,550:3949854,17192934:0,0,0
g1,550:5915934,17192934
[1,550:5915934,17192934:21233664,2424830,196610
(1,550:5915934,15226854:21233664,458750,128581
k1,550:6374933,15226854:458999
h1,550:6374933,15226854:0,0,0
x1,550:6702875,15226854
x1,550:7906115,15226854
g1,550:8053571,15226854
x1,550:8512454,15226854
g1,550:8659910,15226854
r1,571:8659910,15226854:0,587331,128581
g1,550:8659910,15226854
x1,550:9282174,15226854
x1,550:9788242,15226854
x1,550:10193451,15226854
x1,550:10408146,15226854
g1,550:10555602,15226854
x1,550:13471101,15226854
g1,550:13618557,15226854
x1,550:14076850,15226854
x1,550:15837474,15226854
g1,550:15984930,15226854
x1,550:16476253,15226854
g1,550:16623709,15226854
$1,550:16623709,15226854
x1,550:17228867,15226854
(1,550:17252459,15226854:368640,411991,4423
(1,550:17252459,15226854:368640,411991,4423
$1,550:17252459,15226854
x1,550:17621099,15226854
$1,550:17621099,15226854
)
)
x1,550:17829306,15226854
g1,550:18010840,15226854
x1,550:18360015,15226854
g1,550:18523855,15226854
[1,550:18523855,15226854:293142,398130,10911
(1,550:18584017,15226854:0,398130,0
x1,550:18780428,15226854
)
(1,550:18523855,15226854:293142,255393,10911
x1,550:18816997,15226854
)
]
x1,550:19042899,15226854
(1,550:19066491,15226854:368640,411991,4423
(1,550:19066491,15226854:368640,411991,4423
$1,550:19066491,15226854
x1,550:19435131,15226854
$1,550:19435131,15226854
)
)
x1,550:19643338,15226854
g1,550:19792104,15226854
x1,550:20069910,15226854
g1,550:20200982,15226854
[1,550:20200982,15226854:685722,431783,10911
(1,550:20343130,15226854:0,398130,0
x1,550:20539541,15226854
)
(1,550:20200982,15226854:685722,431783,10911
x1,550:20628604,15226854
(1,550:20628604,15012748:258100,217677,0
x1,550:20853936,15012748
)
)
]
x1,550:21112606,15226854
(1,550:21136198,15226854:368640,411991,4423
(1,550:21136198,15226854:368640,411991,4423
$1,550:21136198,15226854
x1,550:21504838,15226854
$1,550:21504838,15226854
)
)
x1,550:21713045,15226854
$1,550:21730739,15226854
g1,550:21878195,15226854
x1,550:22926902,15226854
g1,550:23074358,15226854
$1,550:23074358,15226854
x1,550:23396991,15226854
g1,550:23556997,15226854
x1,550:23906172,15226854
g1,550:24070012,15226854
x1,550:24364924,15226854
$1,550:24364924,15226854
g1,550:24512380,15226854
x1,550:25691437,15226854
g1,550:25838893,15226854
x1,550:26690599,15226854
k1,550:27149598,15226854:458999
)
(1,550:5915934,15882214:21233664,406093,128581
k1,550:5915934,15882214:0
x1,550:6238567,15882214
k1,550:6398573,15882214:163840
x1,550:6747748,15882214
k1,550:6911588,15882214:163840
x1,550:7581627,15882214
$1,550:7581627,15882214
k1,550:7710128,15882214:128501
x1,550:8102950,15882214
x1,550:9376379,15882214
k1,550:9504881,15882214:128502
x1,550:10422057,15882214
k1,550:10550558,15882214:128501
x1,550:10845470,15882214
k1,550:10973972,15882214:128502
x1,550:11825678,15882214
k1,550:11954179,15882214:128501
x1,550:12249091,15882214
k1,550:12377593,15882214:128502
x1,550:15228212,15882214
k1,550:15356713,15882214:128501
x1,550:15848036,15882214
k1,550:15976538,15882214:128502
x1,550:16697303,15882214
k1,550:16825804,15882214:128501
x1,550:17284097,15882214
x1,550:17790165,15882214
x1,550:18195374,15882214
k1,550:18323876,15882214:128502
x1,550:20485580,15882214
k1,550:20614081,15882214:128501
x1,550:21334846,15882214
k1,550:21463348,15882214:128502
x1,550:22347494,15882214
k1,550:22475995,15882214:128501
x1,550:23327701,15882214
k1,550:23456203,15882214:128502
x1,550:25553027,15882214
x1,550:25859735,15882214
k1,550:25988236,15882214:128501
x1,550:26741441,15882214
x1,550:27149598,15882214
k1,550:27149598,15882214:0
)
(1,550:5915934,16537574:21233664,417300,128581
k1,550:6395172,16537574:479238
x1,550:6886495,16537574
g1,550:7033951,16537574
$1,550:7033951,16537574
x1,550:7639109,16537574
(1,550:7662701,16537574:368640,411991,4423
(1,550:7662701,16537574:368640,411991,4423
$1,550:7662701,16537574
x1,550:8031341,16537574
$1,550:8031341,16537574
)
)
x1,550:8239548,16537574
$1,550:8257242,16537574
x1,550:8404698,16537574
g1,550:8552154,16537574
x1,550:9469330,16537574
g1,550:9616786,16537574
x1,550:11091346,16537574
g1,550:11238802,16537574
x1,550:11730125,16537574
g1,550:11877581,16537574
x1,550:12598346,16537574
g1,550:12745802,16537574
x1,550:13204095,16537574
x1,550:13710163,16537574
x1,550:14115372,16537574
x1,550:14330067,16537574
g1,550:14477523,16537574
x1,550:14870935,16537574
g1,550:15018391,16537574
x1,550:16950654,16537574
g1,550:17098110,16537574
x1,550:17556993,16537574
g1,550:17704449,16537574
x1,550:18261243,16537574
g1,550:18408699,16537574
x1,550:18965493,16537574
x1,550:19827815,16537574
g1,550:19975271,16537574
x1,550:21548330,16537574
g1,550:21695786,16537574
x1,550:23857490,16537574
g1,550:24004946,16537574
x1,550:24791181,16537574
x1,550:26670360,16537574
k1,550:27149598,16537574:479238
)
(1,550:5915934,17192934:21233664,417300,196610
k1,550:6059577,17192934:143643
x1,550:8549814,17192934
g1,550:8697270,17192934
$1,550:8697270,17192934
x1,550:9467578,17192934
(1,550:9491170,17192934:368640,411991,4423
(1,550:9491170,17192934:368640,411991,4423
$1,550:9491170,17192934
x1,550:9859810,17192934
$1,550:9859810,17192934
)
)
x1,550:10068017,17192934
x1,550:10250861,17192934
$1,550:10250861,17192934
g1,550:10398317,17192934
x1,550:10857200,17192934
g1,550:11004656,17192934
x1,550:12740507,17192934
x1,550:13047215,17192934
g1,550:13194671,17192934
x1,550:14489334,17192934
g1,550:14636790,17192934
x1,550:15979819,17192934
g1,550:16127275,17192934
x1,550:18714832,17192934
g1,550:18862288,17192934
x1,550:19582463,17192934
g1,550:19729919,17192934
$1,550:19729919,17192934
x1,550:20113304,17192934
x1,550:20366338,17192934
g1,550:20550821,17192934
x1,550:20899996,17192934
g1,550:21063836,17192934
x1,550:21358748,17192934
$1,550:21358748,17192934
x1,550:21506204,17192934
g1,550:21653660,17192934
$1,550:21653660,17192934
x1,550:22007554,17192934
g1,550:22185549,17192934
x1,550:22534724,17192934
g1,550:22698564,17192934
x1,550:23455308,17192934
$1,550:23455308,17192934
x1,550:23602764,17192934
g1,550:23750220,17192934
$1,550:23750220,17192934
x1,550:24074033,17192934
(1,550:24074033,17281407:286565,207152,39708
x1,550:24306063,17281407
)
g1,550:24524438,17192934
x1,550:24873613,17192934
g1,550:25037453,17192934
x1,550:25332365,17192934
g1,550:25463437,17192934
x1,550:25796097,17192934
g1,550:25927169,17192934
x1,550:26853782,17192934
$1,550:26858500,17192934
x1,550:27005956,17192934
r1,571:27005956,17192934:0,196610,196610
g1,550:27005956,17192934
k1,550:27149598,17192934:143642
)
]
k1,550:29115678,17192934:1966080
g1,550:29115678,17192934
)
]
]
(1,543:3949854,19222316:25165824,588862,150012
(1,540:3949854,19222316:840892,398426,7569
x1,540:4790746,19222316
)
(1,540:4790746,18972526:643600,339072,0
x1,540:5130320,18972526
x1,540:5401578,18972526
)
x1,540:5697899,19222316
x1,540:6182340,19222316
x1,540:6835716,19222316
x1,540:8196830,19222316
x1,540:8765911,19222316
x1,540:9067310,19222316
x1,540:10087113,19222316
$1,540:10107756,19222316
x1,540:10279788,19222316
k1,540:10442282,19222316:162494
x1,540:12200448,19222316
k1,540:12362942,19222316:162494
x1,540:12707006,19222316
k1,540:12869500,19222316:162494
x1,540:13863157,19222316
k1,540:14025651,19222316:162494
x1,540:14369715,19222316
k1,540:14532209,19222316:162494
x1,540:15717165,19222316
x1,540:16405293,19222316
x1,540:17857930,19222316
k1,540:18020424,19222316:162494
x1,540:18899163,19222316
x1,540:19433838,19222316
x1,540:20542411,19222316
k1,540:20704906,19222316:162495
x1,540:21545798,19222316
k1,540:21708292,19222316:162494
x1,540:22739795,19222316
k1,540:22902289,19222316:162494
x1,540:23895946,19222316
k1,540:24058440,19222316:162494
x1,540:25434695,19222316
x1,540:25625994,19222316
x1,540:26504733,19222316
x1,540:26862559,19222316
k1,540:27025053,19222316:162494
x1,540:27903792,19222316
x1,540:28379974,19222316
k1,540:28542468,19222316:162494
x1,540:29115678,19222316
k1,540:29115678,19222316:0
)
(1,543:3949854,19222316:0,0,150012
(1,543:3949854,19222316:0,360972,7340
k1,543:2508062,19222316:-1441792
x1,543:3294494,19222316
g1,543:3949854,19222316
)
)
(1,543:3949854,20008748:25165824,473775,150012
x1,543:4392320,20008748
$1,540:4392320,20008748
k1,540:4596176,20008748:203856
x1,540:5819666,20008748
k1,540:6023521,20008748:203855
x1,540:6329050,20008748
k1,540:6532906,20008748:203856
x1,540:8787212,20008748
k1,540:8991067,20008748:203855
x1,540:9640660,20008748
x1,540:10474670,20008748
k1,540:10678526,20008748:203856
x1,540:12570877,20008748
k1,540:12774732,20008748:203855
x1,540:14417982,20008748
k1,541:14621838,20008748:203856
$1,541:14621838,20008748
x1,541:14998243,20008748
k1,541:15229114,20008748:235344
x1,541:15636485,20008748
k1,541:15871830,20008748:235345
x1,541:16215894,20008748
$1,541:16215894,20008748
x1,541:16387926,20008748
k1,541:16591782,20008748:203856
x1,541:17967349,20008748
k1,541:18171204,20008748:203855
x1,541:18630184,20008748
k1,541:18834040,20008748:203856
x1,541:19139569,20008748
k1,541:19343424,20008748:203855
x1,541:19687488,20008748
x1,541:20007467,20008748
x1,541:20236613,20008748
x1,541:20750643,20008748
x1,541:21070622,20008748
k1,541:21274478,20008748:203856
x1,541:21503624,20008748
x1,541:22049308,20008748
x1,541:23248026,20008748
k1,541:23451881,20008748:203855
x1,541:23795945,20008748
x1,541:24119365,20008748
k1,541:24323221,20008748:203856
x1,541:25164113,20008748
k1,541:25367969,20008748:203856
x1,541:25712033,20008748
x1,541:26299006,20008748
x1,541:27063515,20008748
k1,541:27267370,20008748:203855
x1,541:27572899,20008748
x1,541:27802045,20008748
x1,541:28392457,20008748
x1,541:28865200,20008748
x1,541:29115678,20008748
k1,541:29115678,20008748:0
)
(1,543:3949854,20008748:0,0,150012
(1,543:3949854,20008748:0,360972,7340
k1,543:2508062,20008748:-1441792
x1,543:3294494,20008748
g1,543:3949854,20008748
)
)
(1,543:3949854,20795180:25165824,473775,150012
x1,543:4637982,20795180
x1,543:5517409,20795180
k1,541:5691773,20795180:174364
x1,541:6227136,20795180
k1,541:6401501,20795180:174365
x1,541:7242393,20795180
k1,541:7416757,20795180:174364
x1,541:8066350,20795180
x1,541:8448948,20795180
x1,541:9595369,20795180
x1,541:11187007,20795180
k1,541:11361372,20795180:174365
x1,541:11896735,20795180
x1,541:12736939,20795180
x1,541:13979697,20795180
k1,541:14154061,20795180:174364
x1,541:15147718,20795180
k1,541:15322083,20795180:174365
x1,541:16162975,20795180
k1,541:16337339,20795180:174364
x1,541:16642868,20795180
x1,541:16872014,20795180
x1,541:17462426,20795180
x1,541:17935169,20795180
x1,541:18185647,20795180
k1,541:18360011,20795180:174364
x1,541:19889031,20795180
k1,541:20063396,20795180:174365
x1,541:20368925,20795180
k1,541:20543289,20795180:174364
x1,541:22301455,20795180
k1,541:22475820,20795180:174365
x1,541:22972648,20795180
x1,541:24004151,20795180
k1,541:24178515,20795180:174364
x1,541:26396349,20795180
x1,541:26723210,20795180
k1,541:26897575,20795180:174365
x1,541:28273830,20795180
k1,541:28448194,20795180:174364
x1,541:28792258,20795180
x1,541:29115678,20795180
k1,541:29115678,20795180:0
)
(1,543:3949854,20795180:0,0,150012
(1,543:3949854,20795180:0,353894,7340
k1,543:2508062,20795180:-1441792
x1,543:3294494,20795180
g1,543:3949854,20795180
)
)
(1,543:3949854,21581612:25165824,473775,150012
x1,543:4255383,21581612
k1,541:4422229,21581612:166846
x1,541:5989096,21581612
k1,541:6155941,21581612:166845
x1,541:6729151,21581612
k1,541:6895997,21581612:166846
x1,541:7240061,21581612
$1,541:7240061,21581612
x1,541:7630229,21581612
$1,541:7641238,21581612
x1,541:7813270,21581612
k1,541:7980115,21581612:166845
x1,541:8935924,21581612
x1,541:9279988,21581612
x1,541:9835995,21581612
x1,541:10016971,21581612
x1,541:10896398,21581612
k1,541:11063244,21581612:166846
x1,541:11368773,21581612
k1,541:11535618,21581612:166845
x1,541:12911873,21581612
x1,541:13791300,21581612
k1,541:13958146,21581612:166846
x1,541:15181637,21581612
x1,541:16060376,21581612
k1,541:16227221,21581612:166845
x1,541:16800431,21581612
k1,541:16967277,21581612:166846
$1,541:16967277,21581612
x1,541:17311341,21581612
$1,541:17311341,21581612
x1,541:17483373,21581612
k1,541:17650219,21581612:166846
x1,541:18453264,21581612
x1,541:18797328,21581612
x1,541:19120748,21581612
x1,541:20395847,21581612
x1,541:20722708,21581612
x1,541:20850011,21581612
k1,542:21016856,21581612:166845
x1,542:22507341,21581612
k1,542:22674187,21581612:166846
$1,542:22674187,21581612
x1,542:23050592,21581612
k1,542:23237264,21581612:191145
x1,542:23644635,21581612
k1,542:23835780,21581612:191145
x1,542:24617493,21581612
$1,542:24617493,21581612
x1,542:24789525,21581612
k1,542:24956370,21581612:166845
x1,542:26331937,21581612
k1,542:26498783,21581612:166846
x1,542:26957763,21581612
k1,542:27124608,21581612:166845
x1,542:27430137,21581612
k1,542:27596983,21581612:166846
x1,542:27864664,21581612
x1,542:29115678,21581612
k1,542:29115678,21581612:0
)
(1,543:3949854,21581612:0,0,150012
(1,543:3949854,21581612:0,353894,7340
k1,543:2508062,21581612:-1441792
x1,543:3294494,21581612
g1,543:3949854,21581612
)
)
(1,543:3949854,22368044:25165824,473775,150012
x1,543:4676517,22368044
x1,542:5149260,22368044
g1,542:5321292,22368044
x1,542:6544782,22368044
g1,542:6716814,22368044
x1,542:7557706,22368044
g1,542:7729738,22368044
x1,542:9105993,22368044
x1,542:9985420,22368044
g1,542:10157452,22368044
x1,542:11380943,22368044
x1,542:12259682,22368044
g1,542:12431714,22368044
x1,542:13004924,22368044
g1,542:13176956,22368044
$1,542:13176956,22368044
x1,542:13958669,22368044
$1,542:13958669,22368044
x1,542:14130701,22368044
k1,543:29115678,22368044:14984977
g1,543:29115678,22368044
)
(1,543:3949854,22368044:0,0,150012
(1,543:3949854,22368044:0,353894,11534
k1,543:2508062,22368044:-1441792
x1,543:3294494,22368044
g1,543:3949854,22368044
)
)
h1,543:3949854,22368044:0,0,150012
(1,558:3949854,24803635:25165824,488339,147111
(1,558:3949854,24803635:897022,477933,8611
g1,558:3949854,24803635
x1,558:4488067,24803635
g1,558:4846876,24803635
)
x1,558:7876659,24803635
g1,558:8056063,24803635
x1,558:9212862,24803635
g1,558:9392266,24803635
x1,558:12622262,24803635
k1,558:20868970,24803635:8246708
k1,558:29115678,24803635:8246708
)
(1,558:3949854,24803635:0,0,147111
(1,558:3949854,24803635:0,360972,7340
k1,558:2508062,24803635:-1441792
x1,558:3294494,24803635
g1,558:3949854,24803635
)
)
h1,558:3949854,24803635:0,0,147111
(1,567:3949854,25799671:25165824,473775,150012
x1,567:4523064,25799671
k1,561:4729218,25799671:206154
x1,561:5876326,25799671
x1,561:6946364,25799671
x1,561:7304190,25799671
x1,561:7431493,25799671
k1,561:7637647,25799671:206154
x1,561:8134475,25799671
x1,561:8419360,25799671
k1,561:8625515,25799671:206155
x1,561:9581324,25799671
x1,561:10054067,25799671
k1,561:10260221,25799671:206154
x1,561:11292412,25799671
k1,561:11498566,25799671:206154
x1,561:12339458,25799671
k1,561:12545612,25799671:206154
x1,561:13272274,25799671
x1,561:14112478,25799671
x1,561:15272661,25799671
k1,561:15478815,25799671:206154
x1,561:16052025,25799671
x1,561:16740152,25799671
x1,561:17619579,25799671
k1,561:17825733,25799671:206154
x1,561:18590243,25799671
x1,561:18913663,25799671
x1,561:20498420,25799671
x1,561:20957401,25799671
(1,561:20995593,25792790:229146,464485,0
x1,561:21224739,25792790
)
x1,561:22485733,25799671
k1,561:22691888,25799671:206155
x1,561:23341481,25799671
x1,561:23685545,25799671
x1,561:24008965,25799671
x1,561:24595938,25799671
x1,561:25666664,25799671
k1,561:25872818,25799671:206154
x1,561:26827940,25799671
k1,561:27034094,25799671:206154
x1,561:27989903,25799671
x1,561:28907177,25799671
x1,561:29115678,25799671
k1,561:29115678,25799671:0
)
(1,567:3949854,25799671:0,0,150012
(1,567:3949854,25799671:0,360972,7340
k1,567:2508062,25799671:-1441792
x1,567:3294494,25799671
g1,567:3949854,25799671
)
)
(1,567:3949854,26586103:25165824,473775,150012
x1,567:5211192,26586103
x1,567:6242695,26586103
x1,561:8015310,26586103
k1,561:8217101,26586103:201791
x1,561:9440592,26586103
x1,561:10320019,26586103
x1,561:10511318,26586103
x1,561:11313675,26586103
k1,561:11515465,26586103:201790
x1,561:11783146,26586103
x1,561:13034160,26586103
k1,561:13235951,26586103:201791
x1,561:13541480,26586103
x1,561:14180750,26586103
x1,561:15020954,26586103
x1,561:15517782,26586103
x1,561:15746928,26586103
x1,561:16907111,26586103
k1,561:17108901,26586103:201790
x1,561:17452965,26586103
x1,561:17776385,26586103
k1,561:17978176,26586103:201791
x1,561:18283705,26586103
k1,561:18485495,26586103:201790
x1,561:19746833,26586103
x1,561:20931101,26586103
k1,561:21132892,26586103:201791
x1,561:21668255,26586103
x1,561:22165083,26586103
x1,561:22509147,26586103
x1,561:23026619,26586103
k1,561:23228409,26586103:201790
x1,561:24566129,26586103
x1,561:24923955,26586103
k1,561:25125746,26586103:201791
x1,561:26349237,26586103
x1,561:27227976,26586103
x1,561:27365601,26586103
k1,561:27567391,26586103:201790
x1,561:29115678,26586103
k1,562:29115678,26586103:0
)
(1,567:3949854,26586103:0,0,150012
(1,567:3949854,26586103:0,360972,7340
k1,567:2508062,26586103:-1441792
x1,567:3294494,26586103
g1,567:3949854,26586103
)
)
(1,567:3949854,27372535:25165824,473775,150012
x1,567:4446682,27372535
x1,562:4731567,27372535
k1,562:5049406,27372535:317839
x1,562:5393470,27372535
x1,562:5674914,27372535
x1,562:5904060,27372535
x1,562:6682331,27372535
k1,562:7000171,27372535:317840
x1,562:7841063,27372535
k1,562:8158902,27372535:317839
x1,562:8502966,27372535
x1,562:10049877,27372535
x1,562:10355406,27372535
x1,562:11082067,27372535
k1,562:11399906,27372535:317839
x1,562:11743970,27372535
x1,562:12067390,27372535
k1,562:12385229,27372535:317839
x1,562:12767828,27372535
x1,562:13049272,27372535
x1,562:14098666,27372535
k1,562:14416506,27372535:317840
x1,562:14951869,27372535
k1,562:15269708,27372535:317839
x1,562:17639620,27372535
x1,562:17973361,27372535
k1,562:18291200,27372535:317839
x1,562:18520346,27372535
x1,562:19896602,27372535
x1,562:20125748,27372535
k1,562:20443588,27372535:317840
x1,562:21475779,27372535
k1,562:21793618,27372535:317839
x1,562:22634510,27372535
k1,562:22952349,27372535:317839
x1,562:23525559,27372535
x1,562:24481368,27372535
x1,562:24662344,27372535
k1,562:24980183,27372535:317839
x1,562:25477011,27372535
x1,562:26147935,27372535
k1,562:26465775,27372535:317840
x1,562:28262476,27372535
k1,562:28580315,27372535:317839
x1,562:29115678,27372535
k1,562:29115678,27372535:0
)
(1,567:3949854,27372535:0,0,150012
(1,567:3949854,27372535:0,360972,7340
k1,567:2508062,27372535:-1441792
x1,567:3294494,27372535
g1,567:3949854,27372535
)
)
(1,567:3949854,28158967:25165824,473775,150012
x1,567:5555255,28158967
x1,562:5882116,28158967
k1,562:6134346,28158967:252230
x1,562:6707556,28158967
x1,562:7395683,28158967
x1,562:8275110,28158967
k1,562:8527340,28158967:252230
x1,562:9176933,28158967
x1,562:9520997,28158967
x1,562:9844417,28158967
x1,562:10431390,28158967
x1,562:11502116,28158967
k1,562:11754347,28158967:252231
x1,562:12594551,28158967
k1,562:12846781,28158967:252230
x1,562:14070272,28158967
x1,562:14949699,28158967
x1,562:15140998,28158967
x1,562:16134654,28158967
x1,562:16461515,28158967
k1,562:16713745,28158967:252230
x1,562:17631019,28158967
x1,562:19446300,28158967
k1,562:19698530,28158967:252230
x1,562:20844951,28158967
k1,563:21097181,28158967:252230
x1,563:21632544,28158967
k1,563:21884775,28158967:252231
x1,563:22725667,28158967
k1,563:22977897,28158967:252230
x1,563:23666025,28158967
x1,563:23933706,28158967
x1,563:24420211,28158967
x1,563:25261103,28158967
k1,563:25513333,28158967:252230
x1,563:25781014,28158967
x1,563:26687964,28158967
x1,563:26879263,28158967
x1,563:27261862,28158967
x1,563:27872920,28158967
x1,563:29115678,28158967
k1,563:29115678,28158967:0
)
(1,567:3949854,28158967:0,0,150012
(1,567:3949854,28158967:0,360972,7340
k1,567:2508062,28158967:-1441792
x1,567:3294494,28158967
g1,567:3949854,28158967
)
)
(1,567:3949854,28945399:25165824,473775,150012
x1,567:4790746,28945399
k1,563:5104686,28945399:313940
x1,563:5831348,28945399
x1,563:6671552,28945399
k1,563:6985493,28945399:313941
x1,563:7826385,28945399
x1,563:8114711,28945399
x1,563:8458775,28945399
x1,563:8782195,28945399
x1,563:9911413,28945399
k1,563:10225353,28945399:313940
x1,563:11486691,28945399
x1,563:12518882,28945399
k1,563:12832822,28945399:313940
x1,563:13291802,28945399
k1,563:13605742,28945399:313940
x1,563:14141105,28945399
x1,563:14561550,28945399
x1,563:15110675,28945399
x1,563:15569655,28945399
x1,563:16563311,28945399
x1,563:16890172,28945399
k1,563:17204113,28945399:313941
x1,563:18465451,28945399
x1,563:19496954,28945399
x1,563:21441601,28945399
k1,563:21755541,28945399:313940
x1,563:22367286,28945399
k1,563:22681226,28945399:313940
x1,563:23522118,28945399
k1,563:23836059,28945399:313941
x1,563:24829715,28945399
x1,563:25076063,28945399
x1,563:25433889,28945399
k1,563:25747829,28945399:313940
x1,563:26397422,28945399
x1,563:26626568,28945399
x1,563:26984394,28945399
x1,563:27272720,28945399
x1,563:28342758,28945399
k1,563:28656698,28945399:313940
x1,563:29115678,28945399
k1,563:29115678,28945399:0
)
(1,567:3949854,28945399:0,0,150012
(1,567:3949854,28945399:0,360972,7340
k1,567:2508062,28945399:-1441792
x1,567:3294494,28945399
g1,567:3949854,28945399
)
)
(1,567:3949854,29731831:25165824,473775,150012
x1,567:4599447,29731831
x1,567:5975703,29731831
k1,563:6219675,29731831:243972
x1,563:6907803,29731831
k1,563:7151775,29731831:243972
x1,563:8260348,29731831
x1,563:9501041,29731831
x1,563:9845105,29731831
x1,563:10685997,29731831
k1,563:10929970,29731831:243973
x1,563:11770862,29731831
x1,563:12403252,29731831
x1,563:12670933,29731831
x1,563:14093979,29731831
k1,563:14337951,29731831:243972
x1,563:15331608,29731831
k1,563:15575580,29731831:243972
x1,563:16416472,29731831
k1,563:16660444,29731831:243972
x1,563:17310037,29731831
x1,563:17539183,29731831
x1,563:18091060,29731831
x1,563:19734997,29731831
x1,563:20614424,29731831
k1,563:20858396,29731831:243972
x1,563:21699288,29731831
x1,563:21987614,29731831
x1,563:22331678,29731831
x1,563:22655098,29731831
x1,563:23134723,29731831
x1,563:24051997,29731831
k1,563:24295970,29731831:243973
x1,563:25136862,29731831
x1,563:25460282,29731831
k1,563:25704254,29731831:243972
x1,563:26353847,29731831
k1,563:26597819,29731831:243972
x1,563:27782775,29731831
x1,563:28623667,29731831
x1,563:29115678,29731831
k1,563:29115678,29731831:0
)
(1,567:3949854,29731831:0,0,150012
(1,567:3949854,29731831:0,360972,7340
k1,567:2508062,29731831:-1441792
x1,567:3294494,29731831
g1,567:3949854,29731831
)
)
(1,567:3949854,30518263:25165824,473775,150012
x1,567:5287574,30518263
x1,563:5621315,30518263
k1,563:5864831,30518263:243516
x1,563:6323811,30518263
k1,563:6567327,30518263:243516
x1,563:6911391,30518263
x1,563:7421981,30518263
x1,563:7779807,30518263
k1,563:8023323,30518263:243516
x1,563:8558686,30518263
x1,563:9277092,30518263
x1,563:10347130,30518263
k1,563:10590645,30518263:243515
x1,563:11928364,30518263
k1,563:12171880,30518263:243516
x1,563:13012772,30518263
k1,563:13256288,30518263:243516
x1,563:14058645,30518263
x1,563:14287791,30518263
x1,563:15028215,30518263
x1,563:16060406,30518263
k1,563:16303922,30518263:243516
x1,563:16915667,30518263
x1,563:17166145,30518263
x1,563:18360045,30518263
k1,563:18603561,30518263:243516
x1,563:19062542,30518263
x1,563:19368071,30518263
x1,563:19691491,30518263
x1,563:20696157,30518263
k1,563:20939673,30518263:243516
x1,563:21780565,30518263
k1,563:22024081,30518263:243516
x1,563:23132654,30518263
x1,563:23668017,30518263
x1,563:24140760,30518263
k1,563:24384275,30518263:243515
x1,563:24881103,30518263
x1,563:25169429,30518263
x1,563:25895403,30518263
k1,563:26138919,30518263:243516
x1,563:28031270,30518263
k1,563:28274786,30518263:243516
x1,563:29115678,30518263
k1,563:29115678,30518263:0
)
(1,567:3949854,30518263:0,0,150012
(1,567:3949854,30518263:0,360972,7340
k1,567:2508062,30518263:-1441792
x1,567:3294494,30518263
g1,567:3949854,30518263
)
)
(1,567:3949854,31304695:25165824,473775,150012
x1,567:4790746,31304695
x1,567:5079072,31304695
x1,567:5423136,31304695
x1,567:5746556,31304695
x1,567:6333529,31304695
x1,567:7365719,31304695
k1,563:7514724,31304695:149005
x1,563:8698992,31304695
k1,563:8847998,31304695:149006
x1,563:9688202,31304695
k1,563:9837207,31304695:149005
x1,563:10715946,31304695
x1,563:11060010,31304695
x1,563:11785984,31304695
k1,563:11934990,31304695:149006
x1,563:12623118,31304695
k1,563:12772123,31304695:149005
x1,563:13077652,31304695
k1,563:13226658,31304695:149006
x1,563:14411614,31304695
x1,563:15558035,31304695
k1,563:15707040,31304695:149005
x1,563:16891996,31304695
x1,563:17083295,31304695
x1,563:17312441,31304695
x1,563:18336374,31304695
k1,563:18485380,31304695:149006
x1,563:19823100,31304695
x1,563:20156841,31304695
k1,563:20305846,31304695:149005
x1,563:21299503,31304695
x1,563:22178242,31304695
x1,563:23248280,31304695
k1,563:23397286,31304695:149006
x1,563:23702815,31304695
k1,563:23851820,31304695:149005
x1,563:24348648,31304695
x1,563:25245277,31304695
x1,563:25894870,31304695
x1,563:27271126,31304695
k1,563:27420132,31304695:149006
x1,563:28757852,31304695
x1,563:29115678,31304695
k1,563:29115678,31304695:0
)
(1,567:3949854,31304695:0,0,150012
(1,567:3949854,31304695:0,360972,7340
k1,567:2508062,31304695:-1441792
x1,567:3294494,31304695
g1,567:3949854,31304695
)
)
(1,567:3949854,32091127:25165824,473775,150012
x1,567:5173345,32091127
x1,567:6052084,32091127
k1,563:6240026,32091127:187942
x1,563:7463516,32091127
x1,563:8342943,32091127
k1,563:8530886,32091127:187943
x1,563:9066249,32091127
x1,563:9830758,32091127
x1,563:10824415,32091127
x1,563:11703842,32091127
k1,563:11891784,32091127:187942
x1,563:12235848,32091127
x1,563:12579912,32091127
x1,563:13257717,32091127
x1,563:13581137,32091127
x1,563:13831615,32091127
x1,563:14022914,32091127
x1,563:14825271,32091127
k1,563:15013213,32091127:187942
x1,563:16504384,32091127
k1,563:16692327,32091127:187943
x1,563:16921473,32091127
x1,563:17341919,32091127
x1,563:18818641,32091127
k1,563:19006583,32091127:187942
x1,563:19312112,32091127
x1,563:19493088,32091127
k1,563:19681030,32091127:187942
x1,563:20388425,32091127
k1,563:20576368,32091127:187943
x1,563:21952624,32091127
x1,563:22353802,32091127
k1,563:22541744,32091127:187942
x1,563:23611783,32091127
k1,564:23799725,32091127:187942
x1,564:24946146,32091127
x1,564:25175292,32091127
x1,564:25509033,32091127
x1,564:26752481,32091127
k1,564:26940424,32091127:187943
x1,564:27513634,32091127
k1,564:27701576,32091127:187942
x1,564:29115678,32091127
k1,564:29115678,32091127:0
)
(1,567:3949854,32091127:0,0,150012
(1,567:3949854,32091127:0,360972,11534
k1,567:2508062,32091127:-1441792
x1,567:3294494,32091127
g1,567:3949854,32091127
)
)
(1,567:3949854,32877559:25165824,473775,150012
x1,567:5173345,32877559
x1,567:6052772,32877559
x1,567:6244071,32877559
x1,567:7046428,32877559
k1,564:7227685,32877559:181257
x1,564:8221342,32877559
x1,564:8509668,32877559
k1,564:8690924,32877559:181256
x1,564:8958605,32877559
x1,564:10209619,32877559
k1,564:10390876,32877559:181257
x1,564:10849856,32877559
k1,564:11031113,32877559:181257
x1,564:11948387,32877559
x1,564:12597980,32877559
x1,564:13782936,32877559
x1,564:14662362,32877559
x1,564:14989223,32877559
k1,564:15170480,32877559:181257
x1,564:16164137,32877559
k1,564:16345393,32877559:181256
x1,564:16880756,32877559
k1,564:17062013,32877559:181257
x1,564:17635223,32877559
x1,564:18132051,32877559
x1,564:19202777,32877559
k1,564:19384034,32877559:181257
x1,564:20568302,32877559
x1,564:21791793,32877559
k1,564:21973050,32877559:181257
x1,564:22813942,32877559
k1,564:22995198,32877559:181256
x1,564:23606943,32877559
x1,564:23857421,32877559
x1,564:25108435,32877559
x1,564:25345150,32877559
k1,564:25526407,32877559:181257
x1,564:26979043,32877559
x1,564:27513718,32877559
x1,564:27840579,32877559
x1,564:29115678,32877559
k1,564:29115678,32877559:0
)
(1,567:3949854,32877559:0,0,150012
(1,567:3949854,32877559:0,360972,7340
k1,567:2508062,32877559:-1441792
x1,567:3294494,32877559
g1,567:3949854,32877559
)
)
(1,567:3949854,33663991:25165824,473775,150012
x1,567:5096962,33663991
x1,567:5937854,33663991
x1,567:6358299,33663991
x1,567:6716125,33663991
x1,567:6843428,33663991
k1,564:7059684,33663991:216256
x1,564:7939111,33663991
k1,564:8155366,33663991:216255
x1,564:8423047,33663991
x1,564:9329997,33663991
x1,564:9521296,33663991
x1,564:9903895,33663991
x1,564:10514953,33663991
x1,564:11585679,33663991
k1,564:11801935,33663991:216256
x1,564:12910508,33663991
k1,564:13126764,33663991:216256
x1,564:13967656,33663991
x1,564:14291076,33663991
x1,564:14541554,33663991
k1,564:14757809,33663991:216255
x1,564:15063338,33663991
k1,564:15279594,33663991:216256
x1,564:15814269,33663991
x1,564:16172095,33663991
x1,564:17165751,33663991
k1,564:17382007,33663991:216256
x1,564:18643344,33663991
k1,564:18859600,33663991:216256
x1,564:20083090,33663991
x1,564:20962517,33663991
k1,564:21178772,33663991:216255
x1,564:22019664,33663991
k1,564:22235920,33663991:216256
x1,564:22503601,33663991
x1,564:23410551,33663991
x1,564:23601850,33663991
x1,564:23984449,33663991
x1,564:24595507,33663991
x1,564:25838265,33663991
k1,564:26054521,33663991:216256
x1,564:27067445,33663991
k1,564:27283700,33663991:216255
x1,564:27512846,33663991
x1,564:28058530,33663991
k1,564:28274786,33663991:216256
x1,564:29115678,33663991
k1,564:29115678,33663991:0
)
(1,567:3949854,33663991:0,0,150012
(1,567:3949854,33663991:0,360972,7340
k1,567:2508062,33663991:-1441792
x1,567:3294494,33663991
g1,567:3949854,33663991
)
)
(1,567:3949854,34450423:25165824,473775,149323
x1,567:4484529,34450423
x1,567:4880889,34450423
x1,567:5072188,34450423
x1,567:5874545,34450423
k1,564:6122932,34450423:248387
x1,564:7479232,34450423
k1,564:7727620,34450423:248388
x1,564:8568512,34450423
k1,564:8816899,34450423:248387
x1,564:10040390,34450423
k1,564:10288777,34450423:248387
x1,564:11626497,34450423
x1,564:11984323,34450423
k1,564:12232710,34450423:248387
x1,564:13456201,34450423
x1,564:14334940,34450423
k1,564:14583328,34450423:248388
x1,564:15042308,34450423
k1,564:15290695,34450423:248387
x1,564:15787523,34450423
x1,564:16857561,34450423
k1,564:17105948,34450423:248387
x1,564:17985375,34450423
k1,564:18233763,34450423:248388
x1,564:18730591,34450423
x1,564:19627220,34450423
x1,564:20276813,34450423
x1,564:21653069,34450423
k1,564:21901456,34450423:248387
x1,564:22474666,34450423
k1,564:22723053,34450423:248387
x1,564:23372646,34450423
x1,564:24474337,34450423
k1,564:24722724,34450423:248387
x1,564:26079024,34450423
k1,564:26327412,34450423:248388
x1,564:26824240,34450423
x1,564:27147660,34450423
x1,564:28026399,34450423
k1,565:28274786,34450423:248387
x1,565:29115678,34450423
k1,565:29115678,34450423:0
)
(1,567:3949854,34450423:0,0,149323
(1,567:3949854,34450423:0,360972,7340
k1,567:2508062,34450423:-1441792
x1,567:3294494,34450423
g1,567:3949854,34450423
)
)
(1,567:3949854,35236855:25165824,473775,150012
x1,567:4293918,35236855
x1,567:5534612,35236855
x1,567:5802293,35236855
x1,567:6976925,35236855
k1,565:7220711,35236855:243786
x1,565:7870304,35236855
x1,565:8787578,35236855
x1,565:9107557,35236855
x1,565:9298856,35236855
x1,565:10139748,35236855
x1,565:11382506,35236855
k1,565:11626292,35236855:243786
x1,565:12467184,35236855
k1,565:12710970,35236855:243786
x1,565:13972308,35236855
x1,565:15004499,35236855
k1,565:15248285,35236855:243786
x1,565:16586004,35236855
x1,565:16815150,35236855
x1,565:17360834,35236855
x1,565:18177640,35236855
k1,565:18421425,35236855:243785
x1,565:19492151,35236855
k1,565:19735937,35236855:243786
x1,565:20041466,35236855
k1,565:20285252,35236855:243786
x1,565:20973379,35236855
x1,565:21522504,35236855
x1,565:24886759,35236855
k1,565:25130545,35236855:243786
x1,565:26468266,35236855
x1,565:26965094,35236855
x1,565:27194240,35236855
x1,565:28090181,35236855
x1,565:28298682,35236855
k1,565:28542468,35236855:243786
x1,565:29115678,35236855
k1,565:29115678,35236855:0
)
(1,567:3949854,35236855:0,0,150012
(1,567:3949854,35236855:0,360972,7340
k1,567:2508062,35236855:-1441792
x1,567:3294494,35236855
g1,567:3949854,35236855
)
)
(1,567:3949854,36023287:25165824,473775,150012
x1,567:4790746,36023287
k1,565:5082960,36023287:292214
x1,565:6076617,36023287
k1,565:6368831,36023287:292214
x1,565:7401022,36023287
k1,565:7693235,36023287:292213
x1,565:7998764,36023287
x1,565:8318743,36023287
x1,565:9962679,36023287
k1,565:10254893,36023287:292214
x1,565:11095785,36023287
k1,565:11387999,36023287:292214
x1,565:12611490,36023287
x1,565:13490917,36023287
x1,565:13682216,36023287
x1,565:14484573,36023287
k1,565:14776787,36023287:292214
x1,565:15349997,36023287
x1,565:15555058,36023287
x1,565:16434485,36023287
k1,565:16726698,36023287:292213
x1,565:17299908,36023287
k1,565:17592122,36023287:292214
x1,565:18241715,36023287
x1,565:18884426,36023287
x1,565:19419789,36023287
x1,565:19648935,36023287
x1,565:20350824,36023287
k1,565:20643038,36023287:292214
x1,565:21139866,36023287
x1,565:21428192,36023287
x1,565:21751612,36023287
x1,565:22300737,36023287
k1,565:22592951,36023287:292214
x1,565:22822097,36023287
x1,565:25267703,36023287
k1,565:25559917,36023287:292214
x1,565:25865446,36023287
x1,565:26046422,36023287
k1,565:26338635,36023287:292213
x1,565:27046030,36023287
k1,565:27338244,36023287:292214
x1,565:28714500,36023287
x1,565:29115678,36023287
k1,565:29115678,36023287:0
)
(1,567:3949854,36023287:0,0,150012
(1,567:3949854,36023287:0,360972,7340
k1,567:2508062,36023287:-1441792
x1,567:3294494,36023287
g1,567:3949854,36023287
)
)
(1,567:3949854,36809719:25165824,473775,150012
x1,567:4332453,36809719
x1,567:4513429,36809719
x1,567:5545620,36809719
x1,567:5872481,36809719
x1,567:5999784,36809719
k1,566:6161043,36809719:161259
x1,566:6810636,36809719
k1,566:6971896,36809719:161260
x1,566:7812788,36809719
x1,566:8445178,36809719
x1,566:8768598,36809719
x1,566:10120080,36809719
x1,566:10318260,36809719
x1,566:13146466,36809719
k1,566:13307725,36809719:161259
x1,566:14683980,36809719
x1,566:15563407,36809719
k1,566:15724667,36809719:161260
x1,566:16948158,36809719
x1,566:17826897,36809719
k1,566:17988156,36809719:161259
x1,566:18447136,36809719
k1,566:18608396,36809719:161260
x1,566:19143759,36809719
x1,566:19908268,36809719
x1,566:21551518,36809719
k1,566:21712777,36809719:161259
x1,566:22248140,36809719
k1,566:22409400,36809719:161260
x1,566:22944763,36809719
x1,566:23556508,36809719
x1,566:24053336,36809719
x1,566:24855693,36809719
k1,566:25016952,36809719:161259
x1,566:25857844,36809719
k1,566:26019104,36809719:161260
x1,566:27242595,36809719
x1,566:28122022,36809719
x1,566:28313321,36809719
x1,566:29115678,36809719
k1,566:29115678,36809719:0
)
(1,567:3949854,36809719:0,0,150012
(1,567:3949854,36809719:0,360972,7340
k1,567:2508062,36809719:-1441792
x1,567:3294494,36809719
g1,567:3949854,36809719
)
)
(1,567:3949854,37596151:25165824,473775,7569
x1,567:4599447,37596151
x1,567:5669485,37596151
g1,566:5841517,37596151
x1,566:6414727,37596151
g1,566:6586759,37596151
x1,566:7427651,37596151
g1,566:7599683,37596151
x1,566:9033741,37596151
k1,567:29115677,37596151:20081936
g1,567:29115677,37596151
)
(1,567:3949854,37596151:0,0,7569
(1,567:3949854,37596151:0,360972,7340
k1,567:2508062,37596151:-1441792
x1,567:3294494,37596151
g1,567:3949854,37596151
)
)
h1,567:3949854,37596151:0,0,7569
(1,571:3949854,38395578:25165824,473775,150012
h1,568:3949854,38395578:655360,0,0
x1,568:5446106,38395578
k1,568:5711825,38395578:265719
x1,568:6552717,38395578
k1,568:6818437,38395578:265720
x1,568:9723023,38395578
k1,568:9988742,38395578:265719
x1,568:12435035,38395578
k1,568:12700754,38395578:265719
x1,568:13273964,38395578
k1,568:13539683,38395578:265719
x1,568:14380575,38395578
k1,568:14646295,38395578:265720
x1,568:15639952,38395578
x1,568:15928278,38395578
k1,568:16193997,38395578:265719
x1,568:16461678,38395578
x1,568:17884724,38395578
k1,568:18150443,38395578:265719
x1,568:18991335,38395578
x1,568:19314755,38395578
k1,568:19580475,38395578:265720
x1,568:20420679,38395578
k1,568:20686398,38395578:265719
x1,568:22330334,38395578
x1,568:22657195,38395578
k1,568:22922914,38395578:265719
x1,568:24031487,38395578
k1,568:24297206,38395578:265719
x1,568:25214479,38395578
k1,568:25480199,38395578:265720
x1,568:27123447,38395578
x1,568:28314596,38395578
k1,568:28580315,38395578:265719
x1,568:29115678,38395578
k1,568:29115678,38395578:0
)
(1,571:3949854,38395578:0,0,150012
(1,571:3949854,38395578:0,360972,7340
k1,571:2508062,38395578:-1441792
x1,571:3294494,38395578
g1,571:3949854,38395578
)
)
(1,571:3949854,39182010:25165824,473775,150012
x1,571:6090618,39182010
k1,568:6245863,39182010:155245
x1,568:7239520,39182010
x1,568:7562940,39182010
x1,568:9220639,39182010
k1,568:9375883,39182010:155244
x1,568:9605029,39182010
x1,568:11401731,39182010
k1,568:11556976,39182010:155245
x1,568:11862505,39182010
x1,568:12043481,39182010
k1,568:12198726,39182010:155245
x1,568:12906121,39182010
k1,568:13061365,39182010:155244
x1,568:14437621,39182010
x1,568:14628920,39182010
k1,568:14784165,39182010:155245
x1,568:16428101,39182010
x1,568:17449969,39182010
k1,568:17605213,39182010:155244
x1,568:17910742,39182010
x1,568:18091718,39182010
k1,568:18246963,39182010:155245
x1,568:18954358,39182010
k1,568:19109603,39182010:155245
x1,568:20485859,39182010
x1,568:20677158,39182010
k1,568:20832402,39182010:155244
x1,568:21329230,39182010
x1,568:22003595,39182010
k1,568:22158840,39182010:155245
x1,568:22694203,39182010
k1,568:22849448,39182010:155245
x1,568:24417001,39182010
k1,568:24572245,39182010:155244
x1,568:25948501,39182010
x1,568:26139800,39182010
k1,568:26295045,39182010:155245
x1,568:27326548,39182010
x1,568:27572896,39182010
x1,568:29115678,39182010
k1,568:29115678,39182010:0
)
(1,571:3949854,39182010:0,0,150012
(1,571:3949854,39182010:0,360972,7340
k1,571:2508062,39182010:-1441792
x1,571:3294494,39182010
g1,571:3949854,39182010
)
)
(1,571:3949854,39968442:25165824,473775,150012
x1,571:4485217,39968442
k1,568:4686075,39968442:200858
x1,568:6330011,39968442
k1,568:6530868,39968442:200857
x1,568:7907124,39968442
x1,568:8308302,39968442
k1,568:8509160,39968442:200858
x1,568:9388587,39968442
k1,568:9589444,39968442:200857
x1,568:10850782,39968442
x1,568:12041931,39968442
k1,568:12242789,39968442:200858
x1,568:13466280,39968442
k1,568:13667137,39968442:200857
x1,568:14163965,39968442
k1,568:14364823,39968442:200858
x1,568:15205715,39968442
k1,568:15406573,39968442:200858
x1,568:16361694,39968442
x1,568:16914259,39968442
x1,568:17115879,39968442
x1,568:17352594,39968442
k1,568:17553451,39968442:200857
x1,568:18203044,39968442
x1,568:19610264,39968442
k1,568:19811122,39968442:200858
x1,568:20804779,39968442
k1,568:21005636,39968442:200857
x1,568:21540999,39968442
k1,568:21741857,39968442:200858
x1,568:22582749,39968442
k1,568:22783606,39968442:200857
x1,568:23471733,39968442
x1,568:24020858,39968442
x1,568:27385113,39968442
k1,568:27585971,39968442:200858
x1,568:29115678,39968442
k1,568:29115678,39968442:0
)
(1,571:3949854,39968442:0,0,150012
(1,571:3949854,39968442:0,360972,11534
k1,571:2508062,39968442:-1441792
x1,571:3294494,39968442
g1,571:3949854,39968442
)
)
(1,571:3949854,40754874:25165824,473775,150012
x1,571:5173344,40754874
k1,568:5303743,40754874:130399
x1,568:6335935,40754874
k1,568:6466333,40754874:130398
x1,568:8913313,40754874
k1,568:9043712,40754874:130399
x1,568:9272858,40754874
x1,568:11718464,40754874
k1,568:11848862,40754874:130398
x1,568:12154391,40754874
x1,568:12335367,40754874
k1,568:12465766,40754874:130399
x1,568:13173161,40754874
k1,568:13303560,40754874:130399
x1,568:14679816,40754874
x1,568:14871115,40754874
k1,568:15001513,40754874:130398
x1,568:16875284,40754874
x1,568:17195263,40754874
k1,568:17325662,40754874:130399
x1,568:17631191,40754874
x1,568:17812167,40754874
k1,568:17942565,40754874:130398
x1,568:18649960,40754874
k1,568:18780359,40754874:130399
x1,568:20156615,40754874
x1,568:20557793,40754874
k1,568:20688191,40754874:130398
x1,568:21911681,40754874
k1,569:22042080,40754874:130399
x1,569:22501060,40754874
k1,569:22631459,40754874:130399
x1,569:22936988,40754874
k1,569:23067386,40754874:130398
x1,569:24596404,40754874
k1,569:24726803,40754874:130399
x1,569:25300013,40754874
k1,569:25430411,40754874:130398
x1,569:26271303,40754874
k1,569:26401702,40754874:130399
x1,569:29115678,40754874
k1,569:29115678,40754874:0
)
(1,571:3949854,40754874:0,0,150012
(1,571:3949854,40754874:0,353894,7340
k1,571:2508062,40754874:-1441792
x1,571:3294494,40754874
g1,571:3949854,40754874
)
)
(1,571:3949854,41541306:25165824,473775,150012
x1,571:5363956,41541306
x1,569:7327871,41541306
k1,569:7520745,41541306:192874
x1,569:8093955,41541306
k1,569:8286829,41541306:192874
x1,569:9127721,41541306
k1,569:9320595,41541306:192874
x1,569:11575590,41541306
x1,569:11933416,41541306
k1,569:12126289,41541306:192873
x1,569:14993716,41541306
k1,569:15186590,41541306:192874
x1,569:16180247,41541306
k1,569:16373121,41541306:192874
x1,569:17214013,41541306
k1,569:17406887,41541306:192874
x1,569:18018632,41541306
x1,569:18269110,41541306
x1,569:19290978,41541306
k1,569:19483852,41541306:192874
x1,569:22674699,41541306
k1,569:22867573,41541306:192874
x1,569:25275331,41541306
x1,569:25602192,41541306
k1,569:25795065,41541306:192873
x1,569:26635957,41541306
k1,569:26828831,41541306:192874
x1,569:27134360,41541306
x1,569:28349594,41541306
k1,569:28542468,41541306:192874
x1,569:29115678,41541306
k1,569:29115678,41541306:0
)
(1,571:3949854,41541306:0,0,150012
(1,571:3949854,41541306:0,353894,7340
k1,571:2508062,41541306:-1441792
x1,571:3294494,41541306
g1,571:3949854,41541306
)
)
(1,571:3949854,42327738:25165824,473775,149323
x1,571:4790746,42327738
k1,569:4920005,42327738:129259
x1,569:6908005,42327738
k1,569:7037264,42327738:129259
x1,569:9139494,42327738
k1,569:9268753,42327738:129259
$1,569:9268753,42327738
x1,569:9716035,42327738
x1,569:10011240,42327738
$1,569:10035324,42327738
k1,569:10164583,42327738:129259
x1,569:10393729,42327738
x1,569:12037665,42327738
x1,569:13059533,42327738
k1,569:13188793,42327738:129260
x1,569:13494322,42327738
x1,569:13675298,42327738
k1,569:13804557,42327738:129259
x1,569:14511952,42327738
k1,569:14641211,42327738:129259
x1,569:16017467,42327738
x1,569:16208766,42327738
k1,569:16338025,42327738:129259
x1,569:17408063,42327738
x1,569:17765889,42327738
k1,569:17895148,42327738:129259
x1,569:18430511,42327738
k1,569:18559770,42327738:129259
x1,569:19247898,42327738
x1,569:20652365,42327738
k1,569:20781624,42327738:129259
x1,569:22157880,42327738
x1,569:22559058,42327738
k1,569:22688317,42327738:129259
x1,569:23108762,42327738
k1,570:23238022,42327738:129260
x1,570:23697002,42327738
k1,570:23826261,42327738:129259
x1,570:24170325,42327738
x1,570:25195634,42327738
k1,570:25324893,42327738:129259
x1,570:25860256,42327738
x1,570:27648700,42327738
k1,570:27777959,42327738:129259
x1,570:29115678,42327738
k1,570:29115678,42327738:0
)
(1,571:3949854,42327738:0,0,149323
(1,571:3949854,42327738:0,353894,7340
k1,571:2508062,42327738:-1441792
x1,571:3294494,42327738
g1,571:3949854,42327738
)
)
(1,571:3949854,43114170:25165824,473775,150012
x1,571:4790746,43114170
k1,570:4948168,43114170:157422
x1,570:5941825,43114170
x1,570:6265245,43114170
x1,570:8458307,43114170
k1,570:8615730,43114170:157423
x1,570:9647233,43114170
x1,570:11419848,43114170
k1,570:11577270,43114170:157422
x1,570:12189015,43114170
x1,570:12439493,43114170
x1,570:13461361,43114170
k1,570:13618783,43114170:157422
x1,570:14842273,43114170
k1,570:14999696,43114170:157423
x1,570:15878435,43114170
x1,570:17268452,43114170
k1,570:17425874,43114170:157422
x1,570:19680869,43114170
x1,570:20038695,43114170
k1,570:20196118,43114170:157423
x1,570:23235577,43114170
k1,570:23392999,43114170:157422
x1,570:25074095,43114170
k1,570:25231517,43114170:157422
x1,570:26072409,43114170
k1,570:26229832,43114170:157423
x1,570:28103602,43114170
x1,570:28385046,43114170
k1,570:28542468,43114170:157422
x1,570:29115678,43114170
k1,570:29115678,43114170:0
)
(1,571:3949854,43114170:0,0,150012
(1,571:3949854,43114170:0,353894,7340
k1,571:2508062,43114170:-1441792
x1,571:3294494,43114170
g1,571:3949854,43114170
)
)
]
(1,571:3949854,44949178:25165824,0,0
h1,571:3949854,44949178:25165824,0,0
)
]
]
]
!45709
}12
!11
{13
[1,622:4736286,44949178:24379392,40212892,0
(1,622:4736286,4736286:0,0,0
[1,622:0,4736286:0,0,0
(1,622:0,0:0,0,0
g1,622:0,0
)
]
)
[1,622:4736286,4736286:0,0,0
(1,622:4736286,2547141:0,0,0
k1,622:4736286,2547141:852213
)
]
[1,622:4736286,44949178:24379392,40212892,0
[1,622:3949854,44949178:25165824,42336256,0
[1,622:3949854,3399354:25165824,786432,0
(1,622:3949854,3399354:25165824,464485,9633
(1,622:3949854,3399354:25165824,464485,9633
k1,622:16532766,3399354:12582912
k1,622:29115678,3399354:12582912
(1,622:29115678,3399354:0,464485,9633
k1,622:28427550,3399354:-688128
x1,622:29115678,3399354
)
)
)
]
[1,622:3949854,43114170:25165824,39321600,0
(1,571:3949854,4579002:25165824,473775,150012
x1,571:4943511,4579002
x1,570:5961939,4579002
x1,570:6243383,4579002
k1,570:6395709,4579002:152326
x1,570:7542817,4579002
k1,570:7695144,4579002:152327
x1,570:8268354,4579002
k1,570:8420680,4579002:152326
x1,570:9261572,4579002
k1,570:9413899,4579002:152327
x1,570:10866537,4579002
k1,570:11018863,4579002:152326
x1,570:13121093,4579002
k1,570:13273420,4579002:152327
x1,570:14648987,4579002
x1,570:16306685,4579002
k1,570:16459011,4579002:152326
x1,570:17299903,4579002
k1,570:17452230,4579002:152327
x1,570:19898523,4579002
k1,570:20050849,4579002:152326
x1,570:20624059,4579002
k1,570:20776386,4579002:152327
x1,570:21617278,4579002
k1,570:21769604,4579002:152326
x1,570:22763261,4579002
x1,570:23051587,4579002
k1,570:23203914,4579002:152327
x1,570:23471595,4579002
x1,570:24722609,4579002
k1,570:24874935,4579002:152326
x1,570:25104081,4579002
x1,570:26823712,4579002
k1,570:26976039,4579002:152327
x1,570:27511402,4579002
k1,570:27663728,4579002:152326
x1,570:29115678,4579002
k1,570:29115678,4579002:0
)
(1,571:3949854,4579002:0,0,150012
(1,571:3949854,4579002:0,353894,7340
k1,571:2508062,4579002:-1441792
x1,571:3294494,4579002
g1,571:3949854,4579002
)
)
(1,571:3949854,5365434:25165824,473775,122487
x1,571:5326110,5365434
x1,571:5517409,5365434
g1,570:5689441,5365434
x1,570:7180612,5365434
g1,570:7352644,5365434
x1,570:7888007,5365434
g1,570:8060039,5365434
x1,570:9664752,5365434
x1,570:10175342,5365434
g1,570:10347374,5365434
x1,570:11723630,5365434
x1,570:12124808,5365434
k1,571:29115678,5365434:16990870
g1,571:29115678,5365434
)
(1,571:3949854,5365434:0,0,122487
(1,571:3949854,5365434:0,360972,7340
k1,571:2508062,5365434:-1441792
x1,571:3294494,5365434
g1,571:3949854,5365434
)
)
h1,571:3949854,5365434:0,0,122487
(1,576:3949854,6204555:25165824,473775,208707
h1,572:3949854,6204555:655360,0,0
x1,572:4987813,6204555
x1,572:5547260,6204555
k1,572:5802612,6204555:255352
x1,572:8555808,6204555
x1,572:8683111,6204555
k1,572:8938462,6204555:255351
x1,572:9435290,6204555
x1,572:9720175,6204555
k1,572:9975527,6204555:255352
x1,572:12001374,6204555
k1,572:12256726,6204555:255352
x1,572:13480217,6204555
k1,572:13735568,6204555:255351
$1,572:13735568,6204555
x1,572:14113350,6204555
(1,572:14113350,6307773:342956,217508,3767
x1,572:14398171,6307773
)
$1,572:14456306,6204555
k1,572:14711658,6204555:255352
x1,572:15705315,6204555
k1,572:15960667,6204555:255352
$1,572:15960667,6204555
x1,572:16338449,6204555
(1,572:16338449,6307773:338184,217508,105489
x1,572:16611214,6307773
)
$1,572:16676633,6204555
k1,572:16931984,6204555:255351
x1,572:17467347,6204555
k1,572:17722699,6204555:255352
x1,572:18372292,6204555
k1,572:18627644,6204555:255352
x1,572:19659147,6204555
k1,572:19914498,6204555:255351
x1,572:22456441,6204555
k1,572:22711793,6204555:255352
x1,572:24260080,6204555
k1,573:24515432,6204555:255352
x1,573:27228720,6204555
k1,573:27484071,6204555:255351
x1,573:28019434,6204555
k1,573:28274786,6204555:255352
x1,573:29115678,6204555
k1,573:29115678,6204555:0
)
(1,576:3949854,6204555:0,0,208707
(1,576:3949854,6204555:0,360972,7340
k1,576:2508062,6204555:-1441792
x1,576:3294494,6204555
g1,576:3949854,6204555
)
)
(1,576:3949854,6990987:25165824,473775,150012
x1,576:5898631,6990987
k1,573:6123159,6990987:224528
x1,573:6352305,6990987
x1,573:6897989,6990987
x1,573:9091049,6990987
k1,573:9315577,6990987:224528
x1,573:9544723,6990987
x1,573:11418494,6990987
x1,573:11738473,6990987
k1,573:11963001,6990987:224528
x1,573:12268530,6990987
x1,573:12449506,6990987
k1,573:12674034,6990987:224528
x1,573:13381429,6990987
k1,573:13605957,6990987:224528
x1,573:14982213,6990987
x1,573:15383391,6990987
k1,573:15607920,6990987:224529
x1,573:16448812,6990987
k1,573:16673340,6990987:224528
x1,573:17934678,6990987
x1,573:19118946,6990987
k1,573:19343474,6990987:224528
x1,573:20681194,6990987
x1,573:21039020,6990987
k1,573:21263548,6990987:224528
x1,573:23365778,6990987
k1,573:23590306,6990987:224528
x1,573:24087134,6990987
x1,573:24372019,6990987
k1,573:24596547,6990987:224528
x1,573:26316866,6990987
k1,573:26541394,6990987:224528
x1,573:27993343,6990987
x1,573:29115678,6990987
k1,573:29115678,6990987:0
)
(1,576:3949854,6990987:0,0,150012
(1,576:3949854,6990987:0,353894,7340
k1,576:2508062,6990987:-1441792
x1,576:3294494,6990987
g1,576:3949854,6990987
)
)
(1,576:3949854,7777419:25165824,473775,150012
x1,576:4790746,7777419
k1,573:4967993,7777419:177247
x1,573:8064567,7777419
k1,573:8241814,7777419:177247
x1,573:10037827,7777419
x1,573:11010837,7777419
k1,573:11188084,7777419:177247
x1,573:11761294,7777419
k1,573:11938541,7777419:177247
x1,573:12779433,7777419
k1,573:12956680,7777419:177247
x1,573:13568425,7777419
x1,573:13818903,7777419
x1,573:14840771,7777419
k1,573:15018017,7777419:177246
x1,573:17120934,7777419
k1,573:17298181,7777419:177247
x1,573:19553176,7777419
x1,573:19911002,7777419
k1,573:20088249,7777419:177247
x1,573:20623612,7777419
k1,573:20800859,7777419:177247
x1,573:21641751,7777419
k1,573:21818998,7777419:177247
$1,573:21818998,7777419
x1,573:22145170,7777419
k1,573:22313712,7777419:155813
x1,573:22751361,7777419
k1,573:22907174,7777419:155813
x1,573:23267753,7777419
$1,573:23266376,7777419
k1,573:23443623,7777419:177247
x1,573:25106140,7777419
k1,573:25283387,7777419:177247
x1,573:26926637,7777419
k1,574:27103884,7777419:177247
x1,574:28479451,7777419
k1,574:28656698,7777419:177247
x1,574:29115678,7777419
k1,574:29115678,7777419:0
)
(1,576:3949854,7777419:0,0,150012
(1,576:3949854,7777419:0,353894,7340
k1,576:2508062,7777419:-1441792
x1,576:3294494,7777419
g1,576:3949854,7777419
)
)
(1,576:3949854,8563851:25165824,473775,150012
x1,576:4599447,8563851
k1,574:4772611,8563851:173164
x1,574:8365325,8563851
k1,574:8538489,8563851:173164
x1,574:9532146,8563851
k1,574:9705311,8563851:173165
x1,574:11578393,8563851
x1,574:11936219,8563851
k1,574:12109383,8563851:173164
x1,574:12606211,8563851
x1,574:13449167,8563851
k1,574:13622331,8563851:173164
x1,574:14463223,8563851
k1,574:14636387,8563851:173164
x1,574:15859878,8563851
x1,574:16044295,8563851
x1,574:18299290,8563851
x1,574:18657116,8563851
k1,574:18830280,8563851:173164
x1,574:19709019,8563851
x1,574:23165484,8563851
k1,574:23338649,8563851:173165
x1,574:25402343,8563851
k1,574:25575507,8563851:173164
x1,574:26416399,8563851
k1,574:26589563,8563851:173164
x1,574:26895092,8563851
x1,574:27674051,8563851
x1,574:29115678,8563851
k1,574:29115678,8563851:0
)
(1,576:3949854,8563851:0,0,150012
(1,576:3949854,8563851:0,353894,11534
k1,576:2508062,8563851:-1441792
x1,576:3294494,8563851
g1,576:3949854,8563851
)
)
(1,576:3949854,9350283:25165824,473775,150012
x1,576:4523064,9350283
k1,574:4676490,9350283:153426
x1,574:7964363,9350283
x1,574:8291224,9350283
k1,574:8444650,9350283:153426
x1,574:11005173,9350283
k1,574:11158599,9350283:153426
x1,574:12152256,9350283
x1,574:12440582,9350283
k1,574:12594007,9350283:153425
x1,574:12861688,9350283
x1,574:14112702,9350283
k1,574:14266128,9350283:153426
x1,574:14495274,9350283
x1,574:15986445,9350283
k1,574:16139871,9350283:153426
x1,574:16675234,9350283
k1,574:16828660,9350283:153426
x1,574:18433373,9350283
x1,574:18943963,9350283
k1,574:19097389,9350283:153426
x1,574:20473645,9350283
x1,574:20874823,9350283
k1,574:21028249,9350283:153426
x1,574:22671499,9350283
k1,575:22824925,9350283:153426
x1,575:23665817,9350283
k1,575:23819242,9350283:153425
x1,575:24316070,9350283
x1,575:24986994,9350283
k1,575:25140420,9350283:153426
x1,575:25599400,9350283
k1,575:25752826,9350283:153426
x1,575:27014164,9350283
x1,575:28180539,9350283
k1,575:28333965,9350283:153426
x1,575:28830793,9350283
x1,575:29115678,9350283
k1,575:29115678,9350283:0
)
(1,576:3949854,9350283:0,0,150012
(1,576:3949854,9350283:0,353894,7340
k1,576:2508062,9350283:-1441792
x1,576:3294494,9350283
g1,576:3949854,9350283
)
)
(1,576:3949854,10136715:25165824,473775,208707
x1,576:4904976,10136715
k1,575:5115082,10136715:210106
x1,575:5382763,10136715
x1,575:6137636,10136715
k1,575:6347742,10136715:210106
x1,575:6691806,10136715
x1,575:7171431,10136715
k1,575:7381537,10136715:210106
x1,575:7687066,10136715
k1,575:7897172,10136715:210106
x1,575:8394000,10136715
x1,575:9290629,10136715
x1,575:9940222,10136715
x1,575:11316478,10136715
k1,575:11526583,10136715:210105
x1,575:12787921,10136715
x1,575:13972189,10136715
k1,575:14182295,10136715:210106
x1,575:15520015,10136715
x1,575:15877841,10136715
k1,575:16087947,10136715:210106
x1,575:18190177,10136715
x1,575:18334683,10136715
k1,575:18544789,10136715:210106
x1,575:19424216,10136715
k1,575:19634322,10136715:210106
x1,575:20169685,10136715
k1,575:20379791,10136715:210106
x1,575:21374134,10136715
k1,575:21584240,10136715:210106
x1,575:22940540,10136715
k1,575:23150646,10136715:210106
$1,575:23150646,10136715
x1,575:23528428,10136715
(1,575:23528428,10239933:342956,217508,3767
x1,575:23813249,10239933
)
$1,575:23871384,10136715
k1,575:24081489,10136715:210105
x1,575:25075146,10136715
k1,575:25285252,10136715:210106
$1,575:25285252,10136715
x1,575:25663034,10136715
(1,575:25663034,10239933:338184,217508,105489
x1,575:25935799,10239933
)
$1,575:26001218,10136715
k1,575:26211324,10136715:210106
x1,575:27510510,10136715
k1,575:27720616,10136715:210106
x1,575:28255979,10136715
k1,575:28466085,10136715:210106
x1,575:29115678,10136715
k1,575:29115678,10136715:0
)
(1,576:3949854,10136715:0,0,208707
(1,576:3949854,10136715:0,353894,7340
k1,576:2508062,10136715:-1441792
x1,576:3294494,10136715
g1,576:3949854,10136715
)
)
(1,576:3949854,10923147:25165824,473775,149323
x1,576:4790746,10923147
x1,575:5426576,10923147
g1,575:5598608,10923147
x1,575:6171818,10923147
g1,575:6343850,10923147
x1,575:8369698,10923147
x1,575:8689677,10923147
g1,575:8861709,10923147
x1,575:11231620,10923147
g1,575:11403652,10923147
x1,575:11632798,10923147
x1,575:12129626,10923147
x1,575:12710405,10923147
g1,575:12882437,10923147
x1,575:13187966,10923147
x1,575:13368942,10923147
g1,575:13540974,10923147
x1,575:14248369,10923147
g1,575:14420401,10923147
x1,575:15796657,10923147
x1,575:16197835,10923147
k1,576:29115678,10923147:12917843
g1,576:29115678,10923147
)
(1,576:3949854,10923147:0,0,149323
(1,576:3949854,10923147:0,353894,7340
k1,576:2508062,10923147:-1441792
x1,576:3294494,10923147
g1,576:3949854,10923147
)
)
h1,576:3949854,10923147:0,0,149323
(1,580:3949854,11762269:25165824,473775,150012
h1,577:3949854,11762269:655360,0,0
x1,577:5675253,11762269
k1,577:5847748,11762269:172495
x1,577:6612258,11762269
x1,577:6935678,11762269
x1,577:8520435,11762269
x1,577:8979416,11762269
(1,577:9017608,11755388:229146,464485,0
x1,577:9246754,11755388
)
x1,577:10507748,11762269
k1,577:10680243,11762269:172495
x1,577:11673900,11762269
x1,577:11997320,11762269
x1,577:13655019,11762269
k1,577:13827514,11762269:172495
x1,577:14286494,11762269
k1,577:14458989,11762269:172495
x1,577:17020198,11762269
x1,577:17347059,11762269
k1,577:17519554,11762269:172495
x1,577:17825083,11762269
k1,577:17997578,11762269:172495
x1,577:20596636,11762269
k1,577:20769130,11762269:172494
x1,577:21380875,11762269
x1,577:21631353,11762269
x1,577:22825253,11762269
k1,577:22997748,11762269:172495
x1,577:23609493,11762269
k1,577:23781988,11762269:172495
x1,577:24355198,11762269
k1,577:24527693,11762269:172495
x1,577:24833222,11762269
k1,577:25005717,11762269:172495
x1,577:28407820,11762269
k1,577:28580315,11762269:172495
x1,577:29115678,11762269
k1,577:29115678,11762269:0
)
(1,580:3949854,11762269:0,0,150012
(1,580:3949854,11762269:0,353894,7340
k1,580:2508062,11762269:-1441792
x1,580:3294494,11762269
g1,580:3949854,11762269
)
)
(1,580:3949854,12548701:25165824,473775,150012
x1,580:4790746,12548701
k1,577:4985263,12548701:194517
x1,577:8234601,12548701
k1,577:8429118,12548701:194517
x1,577:9002328,12548701
k1,577:9196845,12548701:194517
x1,577:10191188,12548701
k1,577:10385705,12548701:194517
x1,577:11914037,12548701
x1,577:12058543,12548701
k1,577:12253060,12548701:194517
x1,577:12635658,12548701
k1,577:12830175,12548701:194517
x1,577:13289155,12548701
k1,577:13483672,12548701:194517
x1,577:15814360,12548701
x1,577:16172186,12548701
k1,577:16366703,12548701:194517
x1,577:16902066,12548701
k1,577:17096583,12548701:194517
x1,577:19466495,12548701
k1,577:19661012,12548701:194517
x1,577:20196375,12548701
k1,577:20390892,12548701:194517
x1,577:20926255,12548701
x1,577:21249675,12548701
x1,577:21798800,12548701
x1,577:22515139,12548701
x1,577:23303733,12548701
k1,577:23498250,12548701:194517
x1,577:24339142,12548701
k1,577:24533659,12548701:194517
x1,577:27132717,12548701
k1,577:27327234,12548701:194517
x1,577:27632763,12548701
x1,577:29115678,12548701
k1,577:29115678,12548701:0
)
(1,580:3949854,12548701:0,0,150012
(1,580:3949854,12548701:0,353894,7340
k1,580:2508062,12548701:-1441792
x1,580:3294494,12548701
g1,580:3949854,12548701
)
)
(1,580:3949854,13335133:25165824,473775,150012
x1,580:4637982,13335133
k1,577:4794345,13335133:156363
x1,577:5635237,13335133
k1,577:5791601,13335133:156364
x1,577:8888175,13335133
k1,577:9044538,13335133:156363
x1,577:10840551,13335133
x1,577:11813561,13335133
k1,577:11969925,13335133:156364
x1,577:12543135,13335133
k1,577:12699498,13335133:156363
x1,577:13540390,13335133
k1,577:13696753,13335133:156363
x1,577:14920244,13335133
k1,577:15076608,13335133:156364
x1,577:15344289,13335133
x1,577:16767335,13335133
k1,577:16923698,13335133:156363
x1,577:17573291,13335133
k1,578:16923698,13335133:-48169
x1,578:17830651,13335133
k1,578:17987015,13335133:156364
x1,578:18292544,13335133
x1,578:19758944,13335133
k1,578:19915307,13335133:156363
x1,578:20947498,13335133
k1,578:21103861,13335133:156363
x1,578:21600689,13335133
x1,578:22535167,13335133
k1,578:22691531,13335133:156364
x1,578:25290589,13335133
k1,578:25446952,13335133:156363
x1,578:25752481,13335133
x1,578:27235396,13335133
k1,578:27391760,13335133:156364
x1,578:28079888,13335133
k1,578:28236251,13335133:156363
x1,578:29115678,13335133
k1,578:29115678,13335133:0
)
(1,580:3949854,13335133:0,0,150012
(1,580:3949854,13335133:0,360972,7340
k1,580:2508062,13335133:-1441792
x1,580:3294494,13335133
g1,580:3949854,13335133
)
)
(1,580:3949854,14121565:25165824,473775,150012
x1,580:4867128,14121565
x1,578:5621314,14121565
x1,578:5937852,14121565
k1,578:6159521,14121565:221669
x1,578:7000413,14121565
k1,578:7222081,14121565:221668
x1,578:10318655,14121565
k1,578:10540324,14121565:221669
x1,578:11075687,14121565
x1,578:11399107,14121565
x1,578:11916579,14121565
x1,578:13382291,14121565
k1,578:13603959,14121565:221668
x1,578:14177169,14121565
k1,578:14398838,14121565:221669
x1,578:15239730,14121565
k1,578:15461398,14121565:221668
x1,578:16073143,14121565
x1,578:16323621,14121565
x1,578:17517521,14121565
k1,578:17739190,14121565:221669
x1,578:18617929,14121565
x1,578:19017729,14121565
x1,578:19344590,14121565
k1,578:19566258,14121565:221668
x1,578:21744183,14121565
k1,578:21965852,14121565:221669
x1,578:22806744,14121565
k1,578:23028412,14121565:221668
x1,578:26124986,14121565
k1,578:26346655,14121565:221669
x1,578:28142668,14121565
x1,578:29115678,14121565
k1,578:29115678,14121565:0
)
(1,580:3949854,14121565:0,0,150012
(1,580:3949854,14121565:0,360972,7340
k1,580:2508062,14121565:-1441792
x1,580:3294494,14121565
g1,580:3949854,14121565
)
)
(1,580:3949854,14907997:25165824,473775,150012
x1,580:4790058,14907997
k1,578:5042755,14907997:252697
x1,578:6571774,14907997
x1,578:6752750,14907997
k1,578:7005447,14907997:252697
x1,578:7540810,14907997
k1,578:7793507,14907997:252697
x1,578:8672246,14907997
x1,578:11441957,14907997
k1,578:11694654,14907997:252697
x1,578:12688311,14907997
k1,578:12941008,14907997:252697
x1,578:13819747,14907997
x1,578:14219547,14907997
x1,578:14546408,14907997
k1,578:14799105,14907997:252697
x1,578:16977030,14907997
k1,578:17229727,14907997:252697
x1,578:18108466,14907997
x1,578:19582435,14907997
k1,578:19835132,14907997:252697
x1,578:21593298,14907997
x1,578:22600716,14907997
k1,578:22853413,14907997:252697
x1,578:26027055,14907997
k1,578:26279752,14907997:252697
x1,578:27541777,14907997
x1,578:27868638,14907997
k1,578:28121335,14907997:252697
x1,578:29115678,14907997
k1,578:29115678,14907997:0
)
(1,580:3949854,14907997:0,0,150012
(1,580:3949854,14907997:0,353894,7340
k1,580:2508062,14907997:-1441792
x1,580:3294494,14907997
g1,580:3949854,14907997
)
)
(1,580:3949854,15694429:25165824,473775,150012
x1,580:4179000,15694429
x1,580:4561599,15694429
x1,578:4843043,15694429
x1,578:5892437,15694429
k1,578:6040849,15694429:148412
x1,578:6576212,15694429
k1,578:6724624,15694429:148412
x1,578:9094536,15694429
x1,578:9428277,15694429
k1,578:9576689,15694429:148412
x1,578:10952945,15694429
x1,578:11354123,15694429
k1,578:11502535,15694429:148412
x1,578:11885134,15694429
k1,579:11502535,15694429:-13763
x1,579:12444581,15694429
k1,579:12592993,15694429:148412
x1,579:12898522,15694429
k1,579:13046934,15694429:148412
x1,579:14461036,15694429
k1,579:14609448,15694429:148412
x1,579:16788060,15694429
k1,579:16936473,15694429:148413
x1,579:17280537,15694429
x1,579:19873400,15694429
x1,579:20154844,15694429
k1,579:20303256,15694429:148412
x1,579:21449677,15694429
x1,579:21776538,15694429
x1,579:22658028,15694429
k1,579:22806440,15694429:148412
x1,579:23303268,15694429
x1,579:23588153,15694429
k1,579:23736565,15694429:148412
x1,579:25035751,15694429
k1,579:25184163,15694429:148412
x1,579:25719526,15694429
k1,579:25867938,15694429:148412
x1,579:26173467,15694429
x1,579:26500328,15694429
x1,579:28126374,15694429
k1,579:28274786,15694429:148412
x1,579:29115678,15694429
k1,579:29115678,15694429:0
)
(1,580:3949854,15694429:0,0,150012
(1,580:3949854,15694429:0,353894,7340
k1,580:2508062,15694429:-1441792
x1,580:3294494,15694429
g1,580:3949854,15694429
)
)
(1,580:3949854,16480861:25165824,473775,150012
x1,580:4293918,16480861
x1,579:7104232,16480861
k1,579:7256027,16480861:151795
x1,579:7600091,16480861
x1,579:9493818,16480861
x1,579:10004408,16480861
k1,579:10156202,16480861:151794
x1,579:11723069,16480861
k1,579:11874864,16480861:151795
x1,579:12410227,16480861
k1,579:12562022,16480861:151795
x1,579:13402914,16480861
k1,579:13554708,16480861:151794
x1,579:14738976,16480861
k1,579:14890771,16480861:151795
x1,579:15463981,16480861
k1,579:15615776,16480861:151795
x1,579:16877114,16480861
x1,579:17718006,16480861
x1,579:18350396,16480861
k1,579:18502190,16480861:151794
x1,579:18769871,16480861
x1,579:20020885,16480861
k1,579:20172680,16480861:151795
x1,579:20401826,16480861
x1,579:21357635,16480861
k1,579:21509430,16480861:151795
x1,579:21814959,16480861
x1,579:21995935,16480861
k1,579:22147730,16480861:151795
x1,579:22855125,16480861
k1,579:23006919,16480861:151794
x1,579:24383175,16480861
x1,579:24574474,16480861
k1,579:24726269,16480861:151795
x1,579:25375862,16480861
x1,579:25688960,16480861
k1,579:25840755,16480861:151795
x1,579:26146284,16480861
x1,579:26327260,16480861
k1,579:26479054,16480861:151794
x1,579:27186449,16480861
k1,579:27338244,16480861:151795
x1,579:28714500,16480861
x1,579:29115678,16480861
k1,580:29115678,16480861:0
k1,580:29115678,16480861:0
)
(1,580:3949854,16480861:0,0,150012
(1,580:3949854,16480861:0,353894,11534
k1,580:2508062,16480861:-1441792
x1,580:3294494,16480861
g1,580:3949854,16480861
)
)
h1,580:3949854,16480861:0,0,150012
(1,582:3949854,17319982:25165824,473775,149323
h1,581:3949854,17319982:655360,0,0
x1,581:5025660,17319982
x1,581:5317426,17319982
x1,581:6290439,17319982
x1,581:6739097,17319982
x1,581:7903409,17319982
x1,581:9515692,17319982
k1,581:9800169,17319982:272091
x1,581:11023659,17319982
k1,581:11295750,17319982:272091
x1,581:11792578,17319982
x1,581:12685767,17319982
k1,581:12957858,17319982:272091
x1,581:13875132,17319982
k1,581:14147223,17319982:272091
x1,581:15828319,17319982
x1,581:16453827,17319982
k1,581:16725918,17319982:272091
x1,581:19095830,17319982
k1,581:19367920,17319982:272090
x1,581:21241003,17319982
x1,581:21449504,17319982
k1,581:21721595,17319982:272091
x1,581:23059314,17319982
k1,581:23331405,17319982:272091
x1,581:24172297,17319982
k1,581:24444388,17319982:272091
x1,581:24941216,17319982
x1,581:26797096,17319982
k1,581:27069187,17319982:272091
x1,581:27566015,17319982
x1,581:29115678,17319982
k1,581:29115678,17319982:0
)
(1,582:3949854,17319982:0,0,149323
(1,582:3949854,17319982:0,353894,11534
k1,582:2508062,17319982:-1441792
x1,582:3294494,17319982
g1,582:3949854,17319982
)
)
(1,582:3949854,18106414:25165824,473775,150012
x1,582:6089932,18106414
k1,581:6287108,18106414:197176
x1,581:6669707,18106414
x1,581:9408455,18106414
k1,581:9605631,18106414:197176
x1,581:10178841,18106414
k1,581:10376018,18106414:197177
x1,581:12019955,18106414
k1,581:12217131,18106414:197176
x1,581:14396430,18106414
k1,581:14593581,18106414:197151
x1,581:16160448,18106414
k1,581:16357624,18106414:197176
x1,581:16701688,18106414
x1,581:17778607,18106414
k1,581:17975783,18106414:197176
x1,581:18472611,18106414
x1,581:19127708,18106414
k1,581:19324884,18106414:197176
x1,581:22077396,18106414
k1,581:22274572,18106414:197176
x1,581:23268229,18106414
k1,581:23465406,18106414:197177
x1,581:26389950,18106414
k1,581:26587126,18106414:197176
x1,581:27580783,18106414
k1,581:27777959,18106414:197176
x1,581:29115678,18106414
k1,581:29115678,18106414:0
)
(1,582:3949854,18106414:0,0,150012
(1,582:3949854,18106414:0,353894,11534
k1,582:2508062,18106414:-1441792
x1,582:3294494,18106414
g1,582:3949854,18106414
)
)
(1,582:3949854,18892846:25165824,473775,150012
x1,582:4790746,18892846
g1,581:4962778,18892846
x1,581:7294155,18892846
g1,581:7466187,18892846
x1,581:10179474,18892846
x1,581:10537300,18892846
g1,581:10709332,18892846
x1,581:12276199,18892846
g1,581:12448231,18892846
x1,581:12792295,18892846
x1,581:13869214,18892846
g1,581:14041246,18892846
x1,581:14538074,18892846
x1,581:15193171,18892846
g1,581:15365203,18892846
x1,581:21003722,18892846
k1,582:29115678,18892846:8111956
g1,582:29115678,18892846
)
(1,582:3949854,18892846:0,0,150012
(1,582:3949854,18892846:0,353894,11534
k1,582:2508062,18892846:-1441792
x1,582:3294494,18892846
g1,582:3949854,18892846
)
)
h1,582:3949854,18892846:0,0,150012
(1,585:3949854,22162002:25165824,488339,147111
(1,585:3949854,22162002:4226768,488339,147111
g1,585:3949854,22162002
x1,585:6940884,22162002
g1,585:7120288,22162002
x1,585:7817813,22162002
g1,585:8176622,22162002
)
x1,585:11008339,22162002
g1,585:11187743,22162002
x1,585:14098399,22162002
g1,585:14277803,22162002
x1,585:14596426,22162002
x1,585:16701915,22162002
g1,585:16881319,22162002
x1,585:19872349,22162002
g1,585:20051753,22162002
x1,585:23202093,22162002
k1,585:26158886,22162002:2956793
k1,585:29115678,22162002:2956792
)
(1,585:3949854,22162002:0,0,147111
(1,585:3949854,22162002:0,353894,11534
k1,585:2508062,22162002:-1441792
x1,585:3294494,22162002
g1,585:3949854,22162002
)
)
h1,585:3949854,22162002:0,0,147111
(1,589:3949854,23197731:25165824,473775,150012
x1,589:4446682,23197731
x1,587:5496764,23197731
x1,587:5788530,23197731
k1,587:5962656,23197731:174126
x1,587:6498019,23197731
k1,587:6672144,23197731:174125
x1,587:7703647,23197731
x1,587:9476262,23197731
k1,587:9650388,23197731:174126
x1,587:10262133,23197731
x1,587:10512611,23197731
x1,587:11974192,23197731
k1,587:12148317,23197731:174125
x1,587:12989209,23197731
k1,587:13163335,23197731:174126
x1,587:14004227,23197731
x1,587:14636617,23197731
k1,587:14810742,23197731:174125
x1,587:15918627,23197731
x1,587:17975440,23197731
k1,587:18149566,23197731:174126
x1,587:19143223,23197731
k1,587:19317348,23197731:174125
x1,587:21802863,23197731
k1,587:21976989,23197731:174126
x1,587:22550199,23197731
k1,587:22724324,23197731:174125
x1,587:23985662,23197731
x1,587:25017165,23197731
x1,587:26789780,23197731
k1,587:26963906,23197731:174126
x1,587:27575651,23197731
x1,587:27826129,23197731
x1,587:29115678,23197731
k1,587:29115678,23197731:0
)
(1,589:3949854,23197731:0,0,150012
(1,589:3949854,23197731:0,353894,11534
k1,589:2508062,23197731:-1441792
x1,589:3294494,23197731
g1,589:3949854,23197731
)
)
(1,589:3949854,23984163:25165824,473775,150012
x1,589:4790058,23984163
k1,587:4974130,23984163:184072
x1,587:5318194,23984163
x1,587:5828784,23984163
x1,587:6186610,23984163
k1,587:6370682,23984163:184072
x1,587:8473598,23984163
x1,587:8755042,23984163
k1,587:8939114,23984163:184072
x1,587:9474477,23984163
k1,587:9658550,23984163:184073
x1,587:10499442,23984163
k1,587:10683514,23984163:184072
x1,587:12938509,23984163
x1,587:13296335,23984163
k1,587:13480407,23984163:184072
x1,587:16519866,23984163
k1,587:16703938,23984163:184072
x1,587:17086537,23984163
k1,588:16703938,23984163:-13763
x1,588:17645984,23984163
k1,588:17830056,23984163:184072
x1,588:20583252,23984163
x1,588:20710555,23984163
k1,588:20894627,23984163:184072
x1,588:21391455,23984163
x1,588:21676340,23984163
k1,588:21860413,23984163:184073
x1,588:23886260,23984163
k1,588:24070332,23984163:184072
x1,588:25102523,23984163
k1,588:25286595,23984163:184072
x1,588:26127487,23984163
k1,588:26311559,23984163:184072
x1,588:27228833,23984163
x1,588:29115678,23984163
k1,588:29115678,23984163:0
)
(1,589:3949854,23984163:0,0,150012
(1,589:3949854,23984163:0,360972,11534
k1,589:2508062,23984163:-1441792
x1,589:3294494,23984163
g1,589:3949854,23984163
)
)
(1,589:3949854,24770595:25165824,473775,150012
x1,589:6396147,24770595
g1,588:6568179,24770595
x1,588:7027159,24770595
g1,588:7199191,24770595
x1,588:10257232,24770595
g1,588:10429264,24770595
x1,588:11422921,24770595
g1,588:11594953,24770595
x1,588:12435845,24770595
g1,588:12607877,24770595
$1,588:12607877,24770595
x1,588:12912717,24770595
$1,588:12912717,24770595
x1,588:13141863,24770595
x1,588:15588156,24770595
g1,588:15760188,24770595
x1,588:16601080,24770595
x1,588:17160527,24770595
g1,588:17332559,24770595
x1,588:18173451,24770595
g1,588:18345483,24770595
x1,588:19262757,24770595
x1,588:20257100,24770595
g1,588:20429132,24770595
x1,588:22684127,24770595
x1,588:23041953,24770595
g1,588:23213985,24770595
x1,588:25813731,24770595
g1,588:25985763,24770595
x1,588:27017954,24770595
k1,589:29115678,24770595:2097724
g1,589:29115678,24770595
)
(1,591:3949854,24770595:0,0,150012
(1,591:3949854,24770595:0,360972,11534
k1,591:2508062,24770595:-1441792
x1,591:3294494,24770595
g1,591:3949854,24770595
)
)
(1,591:11749448,26158641:17366230,464485,122487
(1,591:11749448,26158641:9566637,464485,97025
h1,591:11749448,26158641:0,0,0
(1,589:11749448,26158641:0,0,0
$1,589:11749448,26158641
(1,589:11749448,25372209:0,0,0
)
$1,589:11749448,26158641
)
h1,591:11749448,26158641:0,0,0
x1,591:12114844,26158641
g1,591:12305989,26158641
x1,591:12713360,26158641
g1,591:12904505,26158641
x1,591:13246504,26158641
g1,591:13437649,26158641
x1,591:13845020,26158641
g1,591:14036165,26158641
x1,591:14535058,26158641
g1,591:14726203,26158641
x1,591:15133574,26158641
g1,591:15324719,26158641
x1,591:15666718,26158641
g1,591:15865432,26158641
x1,591:16272803,26158641
g1,591:16463948,26158641
x1,591:16808012,26158641
(1,591:16808012,26158641:2236416,316538,7569
(1,590:16808012,26158641:2236416,316538,7569
g1,590:17496140,26158641
x1,590:18184268,26158641
g1,590:18356300,26158641
g1,590:19044428,26158641
)
)
x1,591:19349268,26158641
g1,591:19540413,26158641
x1,591:19947784,26158641
g1,591:20138929,26158641
x1,591:20655025,26158641
g1,591:20777281,26158641
x1,591:21316085,26158641
)
(1,591:27701782,26158641:1413896,464485,122487
(1,591:27701782,26158641:1413896,464485,122487
x1,591:28427756,26158641
x1,591:28886532,26158641
x1,591:29115678,26158641
)
)
)
(1,591:3949854,26158641:0,0,122487
(1,591:3949854,26158641:0,353894,11534
k1,591:2508062,26158641:-1441792
x1,591:3294494,26158641
g1,591:3949854,26158641
)
)
(1,594:3949854,27599376:25165824,473775,150012
h1,593:3949854,27599376:655360,0,0
x1,593:5025660,27599376
x1,593:5307792,27599376
k1,593:5472996,27599376:165204
x1,593:7269009,27599376
k1,593:7434213,27599376:165204
x1,593:8466404,27599376
k1,593:8631608,27599376:165204
x1,593:9548882,27599376
k1,593:9714085,27599376:165203
x1,593:10860506,27599376
x1,593:11187367,27599376
x1,593:12011055,27599376
k1,593:12176259,27599376:165204
x1,593:13169916,27599376
x1,593:13489895,27599376
x1,593:13771339,27599376
k1,593:13936543,27599376:165204
x1,593:15274263,27599376
x1,593:15608004,27599376
k1,593:15773208,27599376:165204
x1,593:16078737,27599376
k1,593:16243941,27599376:165204
x1,593:17734424,27599376
x1,593:18412228,27599376
k1,593:18577432,27599376:165204
x1,593:21120062,27599376
k1,593:21285266,27599376:165204
x1,593:21782094,27599376
x1,593:22066979,27599376
k1,593:22232182,27599376:165203
x1,593:23493520,27599376
x1,593:23903642,27599376
x1,593:24758296,27599376
k1,593:24923500,27599376:165204
x1,593:27409015,27599376
k1,593:27574219,27599376:165204
x1,593:28109582,27599376
k1,593:28274786,27599376:165204
x1,593:29115678,27599376
k1,593:29115678,27599376:0
)
(1,594:3949854,27599376:0,0,150012
(1,594:3949854,27599376:0,353894,11534
k1,594:2508062,27599376:-1441792
x1,594:3294494,27599376
g1,594:3949854,27599376
)
)
(1,594:3949854,28385808:25165824,473775,7569
x1,594:4179000,28385808
x1,593:4724684,28385808
x1,593:5273809,28385808
g1,593:5445841,28385808
x1,593:6478032,28385808
k1,594:29115678,28385808:22637646
g1,594:29115678,28385808
)
(1,596:3949854,28385808:0,0,7569
(1,596:3949854,28385808:0,353894,11534
k1,596:2508062,28385808:-1441792
x1,596:3294494,28385808
g1,596:3949854,28385808
)
)
(1,596:11437592,30080786:17678086,1249635,876999
(1,596:11437592,30080786:10190349,1249635,876999
h1,596:11437592,30080786:0,0,0
(1,594:11437592,30080786:0,0,0
$1,594:11437592,30080786
(1,594:11437592,29294354:0,0,0
)
$1,594:11437592,30080786
)
h1,596:11437592,30080786:0,0,0
x1,596:11847028,30080786
g1,596:12038173,30080786
x1,596:12445544,30080786
g1,596:12636689,30080786
x1,596:12975936,30080786
(1,596:12975936,29796590:3727674,355398,154828
x1,596:13131658,29796590
x1,596:13364487,29796590
x1,596:13661865,29796590
(1,596:13661865,29871939:294859,163878,3027
x1,596:13904844,29871939
)
x1,596:14241545,29796590
x1,596:14822488,29796590
(1,596:14822488,29871939:290885,163878,79479
x1,596:15056005,29871939
)
x1,596:15386138,29796590
x1,596:15758363,29796590
x1,596:16211966,29796590
x1,596:16386525,29796590
x1,596:16645726,29796590
)
g1,596:16818297,30080786
[1,596:16818297,30080786:910393,1249635,876999
(1,596:16818297,29239036:910393,339072,0
k1,596:17147911,29239036:329614
x1,596:17399076,29239036
k1,596:17728690,29239036:329614
)
(1,596:16818297,30080786:910393,704125,350430
(1,596:16818297,29376661:910393,0,1054555
x1,596:17728690,29376661
)
)
(1,596:16818297,30885205:910393,339072,3767
k1,596:16908677,30885205:90380
x1,596:17064399,30885205
x1,596:17638310,30885205
k1,596:17728690,30885205:90380
)
]
g1,596:17843377,30080786
x1,596:18219782,30080786
(1,596:18219782,30184004:213857,318225,3767
x1,596:18375504,30184004
)
x1,596:18772886,30080786
(1,596:18772886,29796590:1165922,339072,107519
x1,596:18928608,29796590
x1,596:19226237,29796590
(1,596:19226237,29871939:413319,239761,32170
x1,596:19434396,29871939
x1,596:19587676,29871939
)
x1,596:19883185,29796590
)
g1,596:20053495,30080786
(1,596:20053495,30080786:1280158,487881,142786
h1,596:20053495,30080786:78643,0,0
(1,596:20132138,30080786:924200,487881,142786
(1,596:20132138,30079755:192675,486850,135217
x1,596:20324813,30079755
)
x1,596:20763838,30080786
(1,596:20763838,30184004:213857,318225,3767
x1,596:20919560,30184004
)
h1,596:20977695,30080786:78643,0,0
)
(1,596:21056338,30079755:277315,486850,135217
x1,596:21306128,30079755
)
)
g1,596:21448340,30080786
x1,596:21620372,30080786
)
(1,596:27701782,30080786:1413896,464485,122487
(1,596:27701782,30080786:1413896,464485,122487
x1,596:28427756,30080786
x1,596:28886532,30080786
x1,596:29115678,30080786
)
)
)
(1,596:3949854,30080786:0,0,876999
(1,596:3949854,30080786:0,353894,7340
k1,596:2508062,30080786:-1441792
x1,596:3294494,30080786
g1,596:3949854,30080786
)
)
(1,600:3949854,31883440:25165824,487881,150012
x1,600:5630950,31883440
k1,597:5892729,31883440:261779
$1,597:5892729,31883440
(1,597:5892729,31883440:1280158,487881,142786
h1,597:5892729,31883440:78643,0,0
(1,597:5971372,31883440:924200,487881,142786
(1,597:5971372,31882409:192675,486850,135217
x1,597:6164047,31882409
)
x1,597:6603072,31883440
(1,597:6603072,31986658:213857,318225,3767
x1,597:6758794,31986658
)
h1,597:6816929,31883440:78643,0,0
)
(1,597:6895572,31882409:277315,486850,135217
x1,597:7145362,31882409
)
)
$1,597:7172887,31883440
k1,597:7434666,31883440:261779
x1,597:7893646,31883440
k1,597:8155425,31883440:261779
x1,597:8996317,31883440
k1,597:9258096,31883440:261779
x1,597:10098988,31883440
x1,597:10731378,31883440
x1,597:11054798,31883440
x1,597:12406280,31883440
k1,597:12668059,31883440:261779
x1,597:13241269,31883440
k1,597:13503048,31883440:261779
x1,597:16943685,31883440
k1,597:17205463,31883440:261778
x1,597:17434609,31883440
x1,597:18638833,31883440
x1,597:18867979,31883440
k1,597:19129758,31883440:261779
x1,597:20008497,31883440
x1,597:23083738,31883440
k1,597:23345517,31883440:261779
x1,597:23880880,31883440
k1,597:24142659,31883440:261779
$1,597:24142659,31883440
x1,597:24520441,31883440
(1,597:24520441,31986658:480341,318225,41693
x1,597:24764070,31986658
x1,597:24942647,31986658
)
$1,597:25000782,31883440
x1,597:25172814,31883440
k1,597:25434593,31883440:261779
x1,597:25931421,31883440
k1,598:25434593,31883440:-20644
x1,598:28318536,31883440
k1,598:28580315,31883440:261779
x1,598:29115678,31883440
k1,598:29115678,31883440:0
)
(1,600:3949854,31883440:0,0,150012
(1,600:3949854,31883440:0,353894,7340
k1,600:2508062,31883440:-1441792
x1,600:3294494,31883440
g1,600:3949854,31883440
)
)
(1,600:3949854,32669872:25165824,473775,150012
x1,600:4867128,32669872
k1,598:5049111,32669872:181983
x1,598:8336296,32669872
k1,598:8518279,32669872:181983
x1,598:9511936,32669872
x1,598:9831915,32669872
x1,598:10285391,32669872
k1,598:10467374,32669872:181983
x1,598:11957859,32669872
k1,598:12139842,32669872:181983
x1,598:12980734,32669872
k1,598:13162717,32669872:181983
x1,598:13774462,32669872
x1,598:14024940,32669872
x1,598:15046808,32669872
k1,598:15228791,32669872:181983
x1,598:15534320,32669872
x1,598:15861181,32669872
x1,598:16372459,32669872
x1,598:16695879,32669872
x1,598:17245004,32669872
k1,598:17426987,32669872:181983
x1,598:18956007,32669872
k1,598:19137989,32669872:181982
x1,598:19443518,32669872
k1,598:19625501,32669872:181983
x1,598:21383667,32669872
k1,598:21565650,32669872:181983
x1,598:22750606,32669872
k1,598:22932589,32669872:181983
x1,598:23467952,32669872
k1,598:23649935,32669872:181983
x1,598:24300214,32669872
k1,598:24482197,32669872:181983
x1,598:27233331,32669872
k1,598:27415314,32669872:181983
x1,598:29115678,32669872
k1,598:29115678,32669872:0
)
(1,600:3949854,32669872:0,0,150012
(1,600:3949854,32669872:0,353894,7340
k1,600:2508062,32669872:-1441792
x1,600:3294494,32669872
g1,600:3949854,32669872
)
)
(1,600:3949854,33456304:25165824,487881,150012
(1,598:3949854,33456304:1961066,487881,142786
h1,598:3949854,33456304:78643,0,0
(1,598:4028497,33456304:1605108,487881,142786
(1,598:4028497,33455273:192675,486850,135217
x1,598:4221172,33455273
)
x1,598:4660197,33456304
(1,598:4660197,33559522:894765,339072,0
x1,598:5250936,33559522
x1,598:5522194,33559522
)
h1,598:5554962,33456304:78643,0,0
)
(1,598:5633605,33455273:277315,486850,135217
x1,598:5883395,33455273
)
)
$1,598:5910920,33456304
k1,598:6136477,33456304:225557
x1,598:7207202,33456304
k1,598:7432759,33456304:225557
x1,598:8120886,33456304
k1,598:8346443,33456304:225557
x1,598:8690507,33456304
x1,598:9170132,33456304
k1,598:9395689,33456304:225557
x1,598:10236581,33456304
k1,598:10462138,33456304:225557
x1,598:11455794,33456304
x1,598:11702142,33456304
x1,598:12059968,33456304
k1,598:12285525,33456304:225557
x1,598:13852392,33456304
k1,598:14077949,33456304:225557
x1,598:14651159,33456304
k1,598:14876716,33456304:225557
$1,598:14876716,33456304
x1,598:15610948,33456304
x1,598:15998362,33456304
$1,598:15993889,33456304
x1,598:16165921,33456304
k1,598:16391478,33456304:225557
x1,598:17155987,33456304
k1,598:17381544,33456304:225557
x1,598:17687073,33456304
k1,598:17912630,33456304:225557
x1,598:19613680,33456304
k1,598:19839237,33456304:225557
x1,598:20680129,33456304
k1,598:20905686,33456304:225557
x1,598:23123520,33456304
k1,598:23349077,33456304:225557
$1,598:23349077,33456304
x1,598:23758513,33456304
$1,598:23758513,33456304
k1,598:23984070,33456304:225557
x1,598:25092643,33456304
k1,598:25318200,33456304:225557
x1,598:25662264,33456304
x1,598:26409570,33456304
k1,598:26635127,33456304:225557
x1,598:27476019,33456304
k1,598:27701576,33456304:225557
x1,598:29115678,33456304
k1,598:29115678,33456304:0
)
(1,600:3949854,33456304:0,0,150012
(1,600:3949854,33456304:0,353894,7340
k1,600:2508062,33456304:-1441792
x1,600:3294494,33456304
g1,600:3949854,33456304
)
)
(1,600:3949854,34242736:25165824,486850,208707
x1,600:4943510,34242736
x1,598:5189858,34242736
x1,598:5547684,34242736
k1,598:5722434,34242736:174750
x1,598:7461333,34242736
k1,598:7636083,34242736:174750
x1,598:8018682,34242736
k1,599:7636083,34242736:-13763
x1,599:8578129,34242736
k1,599:8752880,34242736:174751
x1,599:9058409,34242736
k1,599:9233159,34242736:174750
x1,599:10111898,34242736
x1,599:11887265,34242736
k1,599:12062015,34242736:174750
x1,599:13169900,34242736
x1,599:14806268,34242736
k1,599:14981018,34242736:174750
$1,599:14981018,34242736
x1,599:15733830,34242736
x1,599:16139137,34242736
(1,599:16139137,34345954:342956,217508,3767
x1,599:16423958,34345954
)
x1,599:16654125,34242736
k1,599:16776381,34242736:114687
x1,599:17154163,34242736
(1,599:17154163,34345954:338184,217508,105489
x1,599:17426928,34345954
)
x1,599:17735255,34242736
$1,599:17755898,34242736
x1,599:17927930,34242736
k1,599:18102680,34242736:174750
$1,599:18102680,34242736
x1,599:18480462,34242736
(1,599:18480462,34345954:1161249,339072,41693
x1,599:18724091,34345954
x1,599:19337685,34345954
x1,599:19608943,34345954
)
$1,599:19641711,34242736
k1,599:19816461,34242736:174750
x1,599:21306946,34242736
k1,599:21481697,34242736:174751
x1,599:22819416,34242736
k1,599:22994166,34242736:174750
x1,599:23835058,34242736
k1,599:24009808,34242736:174750
x1,599:26838699,34242736
k1,599:27013449,34242736:174750
x1,599:29115678,34242736
k1,599:29115678,34242736:0
)
(1,600:3949854,34242736:0,0,208707
(1,600:3949854,34242736:0,353894,7340
k1,600:2508062,34242736:-1441792
x1,600:3294494,34242736
g1,600:3949854,34242736
)
)
(1,600:3949854,35029168:25165824,473775,122487
x1,600:4982045,35029168
g1,599:5154077,35029168
x1,599:5383223,35029168
$1,599:5383223,35029168
x1,599:5830505,35029168
x1,599:6125710,35029168
g1,599:6340939,35029168
x1,599:6748310,35029168
g1,599:6939455,35029168
x1,599:7283519,35029168
$1,599:7283519,35029168
x1,599:7512665,35029168
k1,600:29115677,35029168:21603012
g1,600:29115677,35029168
)
(1,602:3949854,35029168:0,0,122487
(1,602:3949854,35029168:0,360972,7340
k1,602:2508062,35029168:-1441792
x1,602:3294494,35029168
g1,602:3949854,35029168
)
)
(1,602:12107495,37183819:17008183,1594391,478935
(1,602:12107495,37183819:8850543,1594391,478935
h1,602:12107495,37183819:0,0,0
(1,600:12107495,37183819:0,0,0
$1,600:12107495,37183819
(1,600:12107495,36397387:0,0,0
)
$1,600:12107495,37183819
)
h1,602:12107495,37183819:0,0,0
x1,602:12596754,37183819
g1,602:12787899,37183819
x1,602:13195270,37183819
g1,602:13386415,37183819
(1,602:13386415,37183819:5259478,1594391,478935
(1,602:13386415,37183819:5259478,1594391,478935
h1,602:13386415,37183819:78643,0,0
[1,602:13465058,37183819:5102192,1594391,478935
(1,602:13465058,36467121:5102192,877693,404977
(1,602:13465058,35666498:567017,38535,1205600
x1,602:14032075,35666498
)
[1,602:14032075,36467121:4535175,877693,234366
(1,602:14032075,36467121:4535175,581843,234366
x1,602:14409857,36467121
[1,602:14409857,36595998:299252,710720,41693
(1,602:14420866,36224350:283933,339072,0
x1,602:14672031,36224350
)
(1,602:14409857,36595998:299252,217508,41693
x1,602:14653486,36595998
)
]
g1,602:14862025,36467121
x1,602:15299674,36467121
g1,602:15452590,36467121
x1,602:15865467,36467121
x1,602:16145534,36467121
x1,602:16550841,36467121
[1,602:16550841,36595998:342956,710720,3767
(1,602:16561850,36224350:283933,339072,0
x1,602:16813015,36224350
)
(1,602:16550841,36595998:342956,217508,3767
x1,602:16835662,36595998
)
]
g1,602:17046713,36467121
x1,602:17434817,36467121
g1,602:17587733,36467121
x1,602:17965515,36467121
[1,602:17965515,36595998:338184,710720,105489
(1,602:17976524,36224350:283933,339072,0
x1,602:18227689,36224350
)
(1,602:17965515,36595998:338184,217508,105489
x1,602:18238280,36595998
)
]
x1,602:18546607,36467121
)
]
)
(1,602:13465058,37655873:5102192,464486,6880
k1,602:15821759,37655873:2356701
x1,602:16199541,37655873
k1,602:18567250,37655873:2356700
)
]
h1,602:18567250,37183819:78643,0,0
)
)
g1,602:18798809,37183819
x1,602:19236458,37183819
g1,602:19389374,37183819
x1,602:19587554,37183819
x1,602:20056856,37183819
x1,602:20468356,37183819
(1,602:20479365,36899623:283933,339072,0
x1,602:20730530,36899623
)
x1,602:20958038,37183819
)
(1,602:27701782,37183819:1413896,464485,122487
(1,602:27701782,37183819:1413896,464485,122487
x1,602:28427756,37183819
x1,602:28886532,37183819
x1,602:29115678,37183819
)
)
)
(1,602:3949854,37183819:0,0,478935
(1,602:3949854,37183819:0,360972,7340
k1,602:2508062,37183819:-1441792
x1,602:3294494,37183819
g1,602:3949854,37183819
)
)
(1,604:3949854,38574303:25165824,473775,150012
x1,604:6319077,38574303
x1,603:6645938,38574303
x1,603:6773241,38574303
g1,603:6945273,38574303
x1,603:7786165,38574303
g1,603:7958197,38574303
x1,603:8761241,38574303
x1,603:9084661,38574303
x1,603:9710169,38574303
g1,603:9882201,38574303
$1,603:9882201,38574303
x1,603:10259983,38574303
(1,603:10259983,38677521:480341,318225,41693
x1,603:10503612,38677521
x1,603:10682189,38677521
)
$1,603:10740324,38574303
g1,603:10912356,38574303
x1,603:11371336,38574303
g1,603:11543368,38574303
x1,603:13569216,38574303
x1,603:14061227,38574303
g1,603:14233259,38574303
x1,603:15226916,38574303
g1,603:15398948,38574303
$1,603:15398948,38574303
x1,603:15776730,38574303
(1,603:15776730,38677521:550417,339072,41693
x1,603:16020359,38677521
x1,603:16294379,38677521
)
g1,603:16518292,38574303
x1,603:16925663,38574303
g1,603:17116808,38574303
x1,603:17932239,38574303
(1,603:17932239,38677521:550417,339072,41693
x1,603:18175868,38677521
x1,603:18449888,38677521
)
$1,603:18482656,38574303
x1,603:18654688,38574303
g1,603:18826720,38574303
$1,603:18826720,38574303
x1,603:19204502,38574303
(1,603:19204502,38677521:550417,339072,41693
x1,603:19448131,38677521
x1,603:19722151,38677521
)
g1,603:19946064,38574303
x1,603:20353435,38574303
g1,603:20544580,38574303
x1,603:21360011,38574303
(1,603:21360011,38677521:550417,339072,41693
x1,603:21603640,38677521
x1,603:21877660,38677521
)
$1,603:21910428,38574303
x1,603:22082460,38574303
k1,604:29115678,38574303:7033218
g1,604:29115678,38574303
)
(1,604:3949854,38574303:0,0,150012
(1,604:3949854,38574303:0,353894,7340
k1,604:2508062,38574303:-1441792
x1,604:3294494,38574303
g1,604:3949854,38574303
)
)
h1,604:3949854,38574303:0,0,150012
(1,606:3949854,39413424:25165824,473775,150012
h1,605:3949854,39413424:655360,0,0
x1,605:4987813,39413424
x1,605:5547260,39413424
g1,605:5719292,39413424
x1,605:6560184,39413424
g1,605:6732216,39413424
x1,605:7649490,39413424
x1,605:8643833,39413424
g1,605:8815865,39413424
x1,605:11070860,39413424
x1,605:11428686,39413424
g1,605:11600718,39413424
x1,605:14372496,39413424
g1,605:14544528,39413424
x1,605:15041356,39413424
x1,605:15326241,39413424
g1,605:15498273,39413424
x1,605:16147866,39413424
x1,605:16471286,39413424
x1,605:16752730,39413424
k1,606:29115678,39413424:12362948
g1,606:29115678,39413424
)
(1,613:3949854,39413424:0,0,150012
(1,613:3949854,39413424:0,353894,7340
k1,613:2508062,39413424:-1441792
x1,613:3294494,39413424
g1,613:3949854,39413424
)
)
(1,613:14519232,41980298:14596446,1749712,1396016
(1,613:14519232,41980298:4027068,1749712,1396016
h1,613:14519232,41980298:0,0,0
(1,606:14519232,41980298:0,0,0
$1,606:14519232,41980298
(1,606:14519232,41193866:0,0,0
)
$1,606:14519232,41980298
)
h1,613:14519232,41980298:0,0,0
x1,613:15123408,41980298
g1,613:15293833,41980298
(1,613:15293833,41980298:1939141,1749712,1396016
[1,613:15293833,40771258:311722,412877,2477262
(1,613:15293833,40771258:311722,412877,0
x1,613:15605555,40771258
)
(1,613:15293833,41184135:311722,412877,0
x1,613:15605555,41184135
)
(1,613:15293833,41597012:311722,412877,0
x1,613:15605555,41597012
)
(1,613:15293833,42009889:311722,412877,0
x1,613:15605555,42009889
)
(1,613:15293833,42422766:311722,412877,0
x1,613:15605555,42422766
)
(1,613:15293833,42835643:311722,412877,0
x1,613:15605555,42835643
)
(1,613:15293833,43248520:311722,412877,0
x1,613:15605555,43248520
)
]
[1,612:15605555,41980298:1315698,1749712,1396016
(1,609:15605555,40781086:1315698,550500,235932
g1,608:15605555,40781086
(1,609:15605555,40781086:1315698,550500,235932
r1,622:15605555,40781086:0,786432,235932
g1,608:15933235,40781086
g1,608:15933235,40781086
$1,608:15933235,40781086
x1,608:16309640,40781086
(1,608:16309640,40884304:283933,339072,0
x1,608:16560805,40884304
)
$1,608:16593573,40781086
$1,609:16593573,40781086
h1,609:16593573,40781086:0,0,0
$1,609:16593573,40781086
g1,609:16593573,40781086
g1,609:16921253,40781086
)
g1,609:16921253,40781086
)
(1,610:15605555,41567518:1315698,550500,235932
g1,609:15605555,41567518
(1,610:15605555,41567518:1315698,550500,235932
r1,622:15605555,41567518:0,786432,235932
g1,609:15933235,41567518
g1,609:15933235,41567518
$1,609:15933235,41567518
x1,609:16309640,41567518
(1,609:16309640,41670736:283933,339072,0
x1,609:16560805,41670736
)
$1,609:16593573,41567518
$1,610:16593573,41567518
h1,610:16593573,41567518:0,0,0
$1,610:16593573,41567518
g1,610:16593573,41567518
g1,610:16921253,41567518
)
g1,610:16921253,41567518
)
(1,611:15605555,42353950:1315698,550500,235932
g1,610:15605555,42353950
(1,611:15605555,42353950:1315698,550500,235932
r1,622:15605555,42353950:0,786432,235932
g1,610:15933235,42353950
g1,610:15933235,42353950
$1,610:15933235,42353950
x1,610:16309640,42353950
(1,610:16309640,42457168:283933,339072,7032
x1,610:16560805,42457168
)
$1,610:16593573,42353950
$1,611:16593573,42353950
h1,611:16593573,42353950:0,0,0
$1,611:16593573,42353950
g1,611:16593573,42353950
g1,611:16921253,42353950
)
g1,611:16921253,42353950
)
(1,612:15605555,43140382:1315698,550500,235932
g1,611:15605555,43140382
(1,612:15605555,43140382:1315698,550500,235932
r1,622:15605555,43140382:0,786432,235932
g1,611:15933235,43140382
g1,611:15933235,43140382
$1,612:15933235,43140382
x1,612:16309640,43140382
(1,612:16309640,43243600:283933,339072,0
x1,612:16560805,43243600
)
$1,612:16593573,43140382
g1,612:16593573,43140382
g1,612:16921253,43140382
)
g1,612:16921253,43140382
)
]
[1,613:16921253,40771258:311721,412877,2477262
(1,613:16921253,40771258:311721,412877,0
x1,613:17171043,40771258
)
(1,613:16921253,41184135:311721,412877,0
x1,613:17171043,41184135
)
(1,613:16921253,41597012:311721,412877,0
x1,613:17171043,41597012
)
(1,613:16921253,42009889:311721,412877,0
x1,613:17171043,42009889
)
(1,613:16921253,42422766:311721,412877,0
x1,613:17171043,42422766
)
(1,613:16921253,42835643:311721,412877,0
x1,613:17171043,42835643
)
(1,613:16921253,43248520:311721,412877,0
x1,613:17171043,43248520
)
]
)
g1,613:17424119,41980298
x1,613:17831490,41980298
g1,613:18022635,41980298
x1,613:18538731,41980298
)
(1,613:27701782,41980298:1413896,464485,122487
(1,613:27701782,41980298:1413896,464485,122487
x1,613:28427756,41980298
x1,613:28886532,41980298
x1,613:29115678,41980298
)
)
)
(1,613:3949854,41980298:0,0,1396016
(1,613:3949854,41980298:0,353894,11534
k1,613:2508062,41980298:-1441792
x1,613:3294494,41980298
g1,613:3949854,41980298
)
)
]
(1,622:3949854,44949178:25165824,0,0
h1,622:3949854,44949178:25165824,0,0
)
]
]
]
!48376
}13
Input:89:C:\Users\XX\Desktop\NON linear\draft\MainDocument.bbl
!74
{14
[89,92:4736286,44949178:24379392,40212892,0
(89,92:4736286,4736286:0,0,0
[89,92:0,4736286:0,0,0
(89,92:0,0:0,0,0
g89,92:0,0
)
]
)
[89,92:4736286,4736286:0,0,0
(89,92:4736286,2547141:0,0,0
k89,92:4736286,2547141:852213
)
]
[89,92:4736286,44949178:24379392,40212892,0
[89,92:3949854,44949178:25165824,42336256,0
[89,92:3949854,3399354:25165824,786432,0
(89,92:3949854,3399354:25165824,464485,0
(89,92:3949854,3399354:25165824,464485,0
(89,92:3949854,3399354:0,464485,0
x89,92:4637982,3399354
k89,92:3949854,3399354:-688128
)
k89,92:16532766,3399354:12582912
k89,92:29115678,3399354:12582912
)
)
]
[89,92:3949854,43114170:25165824,39321600,0
(1,615:3949854,4579002:25165824,473775,9633
x1,615:5630950,4579002
k1,615:29115678,4579002:23484728
g1,615:29115678,4579002
)
(1,622:3949854,4579002:0,0,9633
(1,622:3949854,4579002:0,353894,7340
k1,622:2508062,4579002:-1441792
x1,622:3294494,4579002
g1,622:3949854,4579002
)
)
(1,622:9629306,6729815:19486372,1828356,1474660
(1,622:9629306,6729815:13806921,1828356,1474660
h1,622:9629306,6729815:0,0,0
(1,615:9629306,6729815:0,0,0
$1,615:9629306,6729815
(1,615:9629306,5943383:0,0,0
)
$1,615:9629306,6729815
)
h1,622:9629306,6729815:0,0,0
x1,622:10233482,6729815
g1,622:10480365,6729815
x1,622:10887736,6729815
g1,622:11078881,6729815
(1,622:11078881,6729815:12047919,1828356,1474660
[1,622:11078881,5314336:311722,412877,2890139
(1,622:11078881,5314336:311722,412877,0
x1,622:11390603,5314336
)
(1,622:11078881,5727213:311722,412877,0
x1,622:11390603,5727213
)
(1,622:11078881,6140090:311722,412877,0
x1,622:11390603,6140090
)
(1,622:11078881,6552967:311722,412877,0
x1,622:11390603,6552967
)
(1,622:11078881,6965844:311722,412877,0
x1,622:11390603,6965844
)
(1,622:11078881,7378721:311722,412877,0
x1,622:11390603,7378721
)
(1,622:11078881,7791598:311722,412877,0
x1,622:11390603,7791598
)
(1,622:11078881,8204475:311722,412877,0
x1,622:11390603,8204475
)
]
[1,621:11390603,6729815:11424476,1788074,1434378
(1,618:11390603,5492241:11424476,550500,235932
g1,617:11390603,5492241
(1,617:11390603,5492241:2856119,550500,235932
r89,92:11390603,5492241:0,786432,235932
g1,617:11718283,5492241
k1,617:12646631,5492241:928348
$1,617:12646631,5492241
x1,617:12990695,5492241
$1,617:12990695,5492241
k1,617:13919042,5492241:928347
g1,617:14246722,5492241
)
g1,617:14246722,5492241
(1,617:14246722,5492241:2856119,550500,235932
g1,617:14574402,5492241
k1,617:15502750,5492241:928348
$1,617:15502750,5492241
x1,617:15846814,5492241
$1,617:15846814,5492241
k1,617:16775161,5492241:928347
g1,617:17102841,5492241
)
g1,617:17102841,5492241
(1,617:17102841,5492241:2856119,550500,235932
g1,617:17430521,5492241
k1,617:18358869,5492241:928348
$1,617:18358869,5492241
x1,617:18702933,5492241
$1,617:18702933,5492241
k1,617:19631280,5492241:928347
g1,617:19958960,5492241
)
g1,617:19958960,5492241
(1,618:19958960,5492241:2856119,550500,235932
g1,617:20286640,5492241
k1,617:21214988,5492241:928348
$1,617:21214988,5492241
x1,617:21559052,5492241
$1,617:21559052,5492241
$1,618:21559052,5492241
h1,618:21559052,5492241:0,0,0
$1,618:21559052,5492241
k1,618:22487399,5492241:928347
g1,618:22815079,5492241
)
g1,618:22815079,5492241
)
(1,619:11390603,6278673:11424476,550500,235932
g1,618:11390603,6278673
(1,618:11390603,6278673:2856119,550500,235932
r89,92:11390603,6278673:0,786432,235932
g1,618:11718283,6278673
k1,618:12354563,6278673:636280
$1,618:12354563,6278673
x1,618:12732345,6278673
(1,618:12732345,6381891:550417,339072,41693
x1,618:12975974,6381891
x1,618:13249994,6381891
)
$1,618:13282762,6278673
k1,618:13919042,6278673:636280
g1,618:14246722,6278673
)
g1,618:14246722,6278673
(1,618:14246722,6278673:2856119,550500,235932
g1,618:14574402,6278673
k1,618:15210682,6278673:636280
$1,618:15210682,6278673
x1,618:15588464,6278673
(1,618:15588464,6381891:550417,339072,41693
x1,618:15832093,6381891
x1,618:16106113,6381891
)
$1,618:16138881,6278673
k1,618:16775161,6278673:636280
g1,618:17102841,6278673
)
g1,618:17102841,6278673
(1,618:17102841,6278673:2856119,550500,235932
g1,618:17430521,6278673
k1,618:18066801,6278673:636280
$1,618:18066801,6278673
x1,618:18444583,6278673
(1,618:18444583,6381891:550417,339072,41693
x1,618:18688212,6381891
x1,618:18962232,6381891
)
$1,618:18995000,6278673
k1,618:19631280,6278673:636280
g1,618:19958960,6278673
)
g1,618:19958960,6278673
(1,619:19958960,6278673:2856119,550500,235932
g1,618:20286640,6278673
k1,618:20922920,6278673:636280
$1,618:20922920,6278673
x1,618:21300702,6278673
(1,618:21300702,6381891:550417,339072,41693
x1,618:21544331,6381891
x1,618:21818351,6381891
)
$1,618:21851119,6278673
$1,619:21851119,6278673
h1,619:21851119,6278673:0,0,0
$1,619:21851119,6278673
k1,619:22487399,6278673:636280
g1,619:22815079,6278673
)
g1,619:22815079,6278673
)
(1,620:11390603,7103467:11424476,588862,235932
g1,619:11390603,7103467
(1,619:11390603,7103467:2856119,588862,235932
r89,92:11390603,7103467:0,786432,235932
g1,619:11718283,7103467
k1,619:12182383,7103467:464100
$1,619:12182383,7103467
x1,619:12521630,7103467
(1,619:12521630,6853677:933313,339072,110417
x1,619:12677352,6853677
x1,619:12974981,6853677
(1,619:12974981,6931924:447194,255468,32170
x1,619:13183140,6931924
x1,619:13389407,6931924
)
)
$1,619:13454943,7103467
k1,619:13919042,7103467:464099
g1,619:14246722,7103467
)
g1,619:14246722,7103467
(1,619:14246722,7103467:2856119,588862,235932
g1,619:14574402,7103467
k1,619:15038502,7103467:464100
$1,619:15038502,7103467
x1,619:15377749,7103467
(1,619:15377749,6853677:933313,339072,110417
x1,619:15533471,6853677
x1,619:15831100,6853677
(1,619:15831100,6931924:447194,255468,32170
x1,619:16039259,6931924
x1,619:16245526,6931924
)
)
$1,619:16311062,7103467
k1,619:16775161,7103467:464099
g1,619:17102841,7103467
)
g1,619:17102841,7103467
(1,619:17102841,7103467:2856119,588862,235932
g1,619:17430521,7103467
k1,619:17894621,7103467:464100
$1,619:17894621,7103467
x1,619:18233868,7103467
(1,619:18233868,6853677:933313,339072,110417
x1,619:18389590,6853677
x1,619:18687219,6853677
(1,619:18687219,6931924:447194,255468,32170
x1,619:18895378,6931924
x1,619:19101645,6931924
)
)
$1,619:19167181,7103467
k1,619:19631280,7103467:464099
g1,619:19958960,7103467
)
g1,619:19958960,7103467
(1,620:19958960,7103467:2856119,588862,235932
g1,619:20286640,7103467
k1,619:20750740,7103467:464100
$1,619:20750740,7103467
x1,619:21089987,7103467
(1,619:21089987,6853677:933313,339072,110417
x1,619:21245709,6853677
x1,619:21543338,6853677
(1,619:21543338,6931924:447194,255468,32170
x1,619:21751497,6931924
x1,619:21957764,6931924
)
)
$1,619:22023300,7103467
$1,620:22023300,7103467
h1,620:22023300,7103467:0,0,0
$1,620:22023300,7103467
k1,620:22487399,7103467:464099
g1,620:22815079,7103467
)
g1,620:22815079,7103467
)
(1,621:11390603,7928261:11424476,588862,235932
g1,620:11390603,7928261
(1,620:11390603,7928261:2856119,588862,235932
r89,92:11390603,7928261:0,786432,235932
g1,620:11718283,7928261
g1,620:11718283,7928261
$1,620:11718283,7928261
x1,620:12057530,7928261
(1,620:12057530,7678471:933313,339072,110417
x1,620:12213252,7678471
x1,620:12510881,7678471
(1,620:12510881,7756718:447194,255468,32170
x1,620:12719040,7756718
x1,620:12925307,7756718
)
)
x1,620:13368625,7928261
(1,620:13368625,8031479:550417,339072,41693
x1,620:13612254,8031479
x1,620:13886274,8031479
)
$1,620:13919042,7928261
g1,620:13919042,7928261
g1,620:14246722,7928261
)
g1,620:14246722,7928261
(1,620:14246722,7928261:2856119,588862,235932
g1,620:14574402,7928261
g1,620:14574402,7928261
$1,620:14574402,7928261
x1,620:14913649,7928261
(1,620:14913649,7678471:933313,339072,110417
x1,620:15069371,7678471
x1,620:15367000,7678471
(1,620:15367000,7756718:447194,255468,32170
x1,620:15575159,7756718
x1,620:15781426,7756718
)
)
x1,620:16224744,7928261
(1,620:16224744,8031479:550417,339072,41693
x1,620:16468373,8031479
x1,620:16742393,8031479
)
$1,620:16775161,7928261
g1,620:16775161,7928261
g1,620:17102841,7928261
)
g1,620:17102841,7928261
(1,620:17102841,7928261:2856119,588862,235932
g1,620:17430521,7928261
g1,620:17430521,7928261
$1,620:17430521,7928261
x1,620:17769768,7928261
(1,620:17769768,7678471:933313,339072,110417
x1,620:17925490,7678471
x1,620:18223119,7678471
(1,620:18223119,7756718:447194,255468,32170
x1,620:18431278,7756718
x1,620:18637545,7756718
)
)
x1,620:19080863,7928261
(1,620:19080863,8031479:550417,339072,41693
x1,620:19324492,8031479
x1,620:19598512,8031479
)
$1,620:19631280,7928261
g1,620:19631280,7928261
g1,620:19958960,7928261
)
g1,620:19958960,7928261
(1,621:19958960,7928261:2856119,588862,235932
g1,620:20286640,7928261
g1,620:20286640,7928261
$1,621:20286640,7928261
x1,621:20625887,7928261
(1,621:20625887,7678471:933313,339072,110417
x1,621:20781609,7678471
x1,621:21079238,7678471
(1,621:21079238,7756718:447194,255468,32170
x1,621:21287397,7756718
x1,621:21493664,7756718
)
)
x1,621:21936982,7928261
(1,621:21936982,8031479:550417,339072,41693
x1,621:22180611,8031479
x1,621:22454631,8031479
)
$1,621:22487399,7928261
g1,621:22487399,7928261
g1,621:22815079,7928261
)
g1,621:22815079,7928261
)
]
[1,622:22815079,5314336:311721,412877,2890139
(1,622:22815079,5314336:311721,412877,0
x1,622:23064869,5314336
)
(1,622:22815079,5727213:311721,412877,0
x1,622:23064869,5727213
)
(1,622:22815079,6140090:311721,412877,0
x1,622:23064869,6140090
)
(1,622:22815079,6552967:311721,412877,0
x1,622:23064869,6552967
)
(1,622:22815079,6965844:311721,412877,0
x1,622:23064869,6965844
)
(1,622:22815079,7378721:311721,412877,0
x1,622:23064869,7378721
)
(1,622:22815079,7791598:311721,412877,0
x1,622:23064869,7791598
)
(1,622:22815079,8204475:311721,412877,0
x1,622:23064869,8204475
)
]
)
g1,622:23241487,6729815
x1,622:23436227,6729815
)
(1,622:27701782,6729815:1413896,473775,122487
(1,622:27701782,6729815:1413896,473775,122487
x1,622:28427756,6729815
x1,622:28886532,6729815
x1,622:29115678,6729815
)
)
)
(1,622:3949854,6729815:0,0,1474660
(1,622:3949854,6729815:0,353894,0
k1,622:2508062,6729815:-1441792
x1,622:3294494,6729815
g1,622:3949854,6729815
)
)
(1,624:3949854,9004149:25165824,486850,208707
x1,624:4370300,9004149
x1,623:4652432,9004149
g1,623:4824464,9004149
x1,623:5168528,9004149
x1,623:5648153,9004149
g1,623:5820185,9004149
x1,623:6125714,9004149
g1,623:6297746,9004149
x1,623:7750383,9004149
x1,623:8987635,9004149
g1,623:9159667,9004149
x1,623:11377501,9004149
g1,623:11549533,9004149
x1,623:12122743,9004149
g1,623:12294775,9004149
$1,623:12294775,9004149
x1,623:12671180,9004149
(1,623:12671180,9107367:213857,318225,3767
x1,623:12826902,9107367
)
x1,623:13148590,9004149
x1,623:13553897,9004149
(1,623:13553897,9107367:342956,217508,3767
x1,623:13838718,9107367
)
x1,623:14068885,9004149
g1,623:14191141,9004149
x1,623:14568923,9004149
(1,623:14568923,9107367:338184,217508,105489
x1,623:14841688,9107367
)
x1,623:15150015,9004149
$1,623:15170658,9004149
x1,623:15342690,9004149
g1,623:15514722,9004149
x1,623:16011550,9004149
x1,623:16296435,9004149
g1,623:16468467,9004149
x1,623:17118060,9004149
x1,623:17441480,9004149
x1,623:17722924,9004149
k1,624:29115678,9004149:11392754
g1,624:29115678,9004149
)
(1,626:3949854,9004149:0,0,208707
(1,626:3949854,9004149:0,353894,0
k1,626:2508062,9004149:-1441792
x1,626:3294494,9004149
g1,626:3949854,9004149
)
)
(1,626:14807099,10267245:14308579,486850,135217
(1,626:14807099,10267245:3451334,486850,135217
h1,626:14807099,10267245:0,0,0
(1,624:14807099,10267245:0,0,0
$1,624:14807099,10267245
(1,624:14807099,9480813:0,0,0
)
$1,624:14807099,10267245
)
h1,626:14807099,10267245:0,0,0
x1,626:15184881,10267245
x1,626:15711297,10267245
x1,626:15994117,10267245
x1,626:16625818,10267245
x1,626:16924464,10267245
g1,626:17136252,10267245
x1,626:17543623,10267245
g1,626:17734768,10267245
x1,626:18250864,10267245
)
(1,626:27701782,10267245:1413896,473775,122487
(1,626:27701782,10267245:1413896,473775,122487
x1,626:28427756,10267245
x1,626:28886532,10267245
x1,626:29115678,10267245
)
)
)
(1,626:3949854,10267245:0,0,135217
(1,626:3949854,10267245:0,353894,7340
k1,626:2508062,10267245:-1441792
x1,626:3294494,10267245
g1,626:3949854,10267245
)
)
(1,628:3949854,11530341:25165824,473775,7569
x1,628:4943511,11530341
g1,627:5115543,11530341
x1,627:6835862,11530341
g1,627:7007894,11530341
x1,627:8040085,11530341
k1,628:29115677,11530341:21075592
g1,628:29115677,11530341
)
(1,630:3949854,11530341:0,0,7569
(1,630:3949854,11530341:0,353894,0
k1,630:2508062,11530341:-1441792
x1,630:3294494,11530341
g1,630:3949854,11530341
)
)
(1,630:7875594,12793436:21240084,623268,250709
(1,630:7875594,12793436:17314345,623268,250709
h1,630:7875594,12793436:0,0,0
(1,628:7875594,12793436:0,0,0
$1,628:7875594,12793436
(1,628:7875594,12007004:0,0,0
)
$1,628:7875594,12793436
)
h1,630:7875594,12793436:0,0,0
x1,630:8597440,12793436
(1,630:8597440,12896654:550417,339072,41693
x1,630:8841069,12896654
x1,630:9115089,12896654
)
x1,630:9525639,12793436
(1,630:9525639,12896654:550417,339072,41693
x1,630:9769268,12896654
x1,630:10043288,12896654
)
x1,630:10339609,12793436
x1,630:11148847,12793436
g1,630:11301763,12793436
x1,630:11689867,12793436
g1,630:11842783,12793436
(1,630:11842783,12793436:917274,316538,7569
x1,629:12760057,12793436
)
g1,630:12874744,12793436
(1,630:12874744,12793436:928199,464486,144911
x1,630:13252526,12793436
(1,630:13252526,12896654:550417,339072,41693
x1,630:13496155,12896654
x1,630:13770175,12896654
)
)
g1,630:13917630,12793436
(1,630:13917630,12793436:917274,316538,7569
x1,629:14834904,12793436
)
g1,630:14949591,12793436
(1,630:14949591,12793436:928199,464486,144911
x1,630:15327373,12793436
(1,630:15327373,12896654:550417,339072,41693
x1,630:15571002,12896654
x1,630:15845022,12896654
)
)
x1,630:16120698,12793436
g1,630:16294257,12793436
x1,630:16682361,12793436
g1,630:16835277,12793436
x1,630:17098830,12793436
x1,630:17504137,12793436
[1,630:17504137,13002452:550417,832284,41693
(1,630:17515146,12509240:283933,339072,0
x1,630:17766311,12509240
)
(1,630:17504137,13002452:550417,339072,41693
x1,630:17747766,13002452
x1,630:18021786,13002452
)
]
g1,630:18207470,12793436
x1,630:18595574,12793436
g1,630:18748490,12793436
x1,630:19126272,12793436
[1,630:19126272,13002452:550417,832284,41693
(1,630:19137281,12509240:283933,339072,0
x1,630:19388446,12509240
)
(1,630:19126272,13002452:550417,339072,41693
x1,630:19369901,13002452
x1,630:19643921,13002452
)
]
x1,630:19919597,12793436
g1,630:20054927,12793436
(1,630:20054927,12793436:803044,473775,7569
x1,629:20857971,12793436
)
g1,630:20972658,12793436
(1,630:20972658,12793436:928199,464486,144911
x1,630:21350440,12793436
(1,630:21350440,12896654:550417,339072,41693
x1,630:21594069,12896654
x1,630:21868089,12896654
)
)
g1,630:22015544,12793436
(1,630:22015544,12793436:803044,473775,7569
x1,629:22818588,12793436
)
g1,630:22933275,12793436
(1,630:22933275,12793436:928199,464486,144911
x1,630:23311057,12793436
(1,630:23311057,12896654:550417,339072,41693
x1,630:23554686,12896654
x1,630:23828706,12896654
)
)
g1,630:24052619,12793436
x1,630:24459990,12793436
g1,630:24651135,12793436
x1,630:25189939,12793436
)
(1,630:27701782,12793436:1413896,464485,122487
(1,630:27701782,12793436:1413896,464485,122487
x1,630:28427756,12793436
x1,630:28886532,12793436
x1,630:29115678,12793436
)
)
)
(1,630:3949854,12793436:0,0,250709
(1,630:3949854,12793436:0,360972,7340
k1,630:2508062,12793436:-1441792
x1,630:3294494,12793436
g1,630:3949854,12793436
)
)
(1,633:3949854,14056532:25165824,473775,150012
x1,633:4790746,14056532
x1,631:6456014,14056532
x1,631:6782875,14056532
x1,631:6910178,14056532
k1,631:7136341,14056532:226163
$1,631:7136341,14056532
x1,631:7514123,14056532
(1,631:7514123,14159750:550417,339072,41693
x1,631:7757752,14159750
x1,631:8031772,14159750
)
k1,631:8330869,14056532:266329
x1,631:8738240,14056532
k1,631:9004568,14056532:266328
x1,631:9382350,14056532
(1,631:9382350,14159750:550417,339072,41693
x1,631:9625979,14159750
x1,631:9899999,14159750
)
$1,631:9932767,14056532
k1,631:10158931,14056532:226164
x1,631:11382420,14056532
x1,631:12338229,14056532
k1,631:12564392,14056532:226163
x1,631:13405284,14056532
k1,631:13631448,14056532:226164
x1,631:14625105,14056532
x1,631:14945084,14056532
x1,631:15226528,14056532
k1,631:15452691,14056532:226163
x1,631:16102284,14056532
x1,631:17987753,14056532
k1,631:18213917,14056532:226164
x1,631:19093344,14056532
k1,631:19319507,14056532:226163
x1,631:20313850,14056532
k1,631:20540014,14056532:226164
x1,631:21610739,14056532
k1,631:21836902,14056532:226163
x1,631:22716329,14056532
x1,631:22997773,14056532
k1,631:23223937,14056532:226164
x1,631:23529466,14056532
k1,631:23755629,14056532:226163
x1,631:24176074,14056532
x1,631:25413326,14056532
k1,631:25639490,14056532:226164
x1,631:27857324,14056532
k1,631:28083487,14056532:226163
x1,631:29115678,14056532
k1,631:29115678,14056532:0
)
(1,633:3949854,14056532:0,0,150012
(1,633:3949854,14056532:0,360972,7340
k1,633:2508062,14056532:-1441792
x1,633:3294494,14056532
g1,633:3949854,14056532
)
)
(1,633:3949854,14842964:25165824,486850,208707
x1,633:4326259,14842964
(1,631:4326259,14946182:213857,318225,3767
x1,631:4481981,14946182
)
x1,631:4803669,14842964
x1,631:5208976,14842964
(1,631:5208976,14946182:342956,217508,3767
x1,631:5493797,14946182
)
x1,631:5723964,14842964
k1,631:5846220,14842964:114687
x1,631:6224002,14842964
(1,631:6224002,14946182:338184,217508,105489
x1,631:6496767,14946182
)
x1,631:6805094,14842964
k1,631:7135543,14842964:309806
x1,631:7542914,14842964
k1,631:7852720,14842964:309806
x1,631:8196784,14842964
$1,631:8196784,14842964
k1,631:8454252,14842964:257468
x1,631:9447909,14842964
k1,631:9705376,14842964:257467
x1,631:10202204,14842964
x1,631:10487089,14842964
k1,631:10744556,14842964:257467
x1,631:11432684,14842964
k1,631:11690151,14842964:257467
x1,631:12569578,14842964
k1,631:12827045,14842964:257467
x1,631:13132574,14842964
x1,631:14727653,14842964
k1,631:14985121,14842964:257468
x1,631:15539751,14842964
k1,631:15797218,14842964:257467
x1,631:18894480,14842964
k1,632:19151947,14842964:257467
x1,632:20375437,14842964
k1,632:20632904,14842964:257467
x1,632:21798592,14842964
x1,632:22295420,14842964
x1,632:22754196,14842964
x1,632:23155374,14842964
k1,632:23412841,14842964:257467
x1,632:24406498,14842964
k1,632:24663966,14842964:257468
x1,632:25619088,14842964
k1,632:25876555,14842964:257467
x1,632:28017319,14842964
k1,632:28274786,14842964:257467
x1,632:29115678,14842964
k1,632:29115678,14842964:0
)
(1,633:3949854,14842964:0,0,208707
(1,633:3949854,14842964:0,353894,4718
k1,633:2508062,14842964:-1441792
x1,633:3294494,14842964
g1,633:3949854,14842964
)
)
(1,633:3949854,15629396:25165824,486850,208707
x1,633:5402491,15629396
x1,632:6639743,15629396
k1,632:6905235,15629396:265492
x1,632:7249299,15629396
x1,632:8646198,15629396
k1,632:8911690,15629396:265492
x1,632:9484900,15629396
k1,632:9750392,15629396:265492
$1,632:9750392,15629396
x1,632:10128174,15629396
(1,632:10128174,15732614:480341,318225,41693
x1,632:10371803,15732614
x1,632:10550380,15732614
)
$1,632:10608515,15629396
x1,632:10780547,15629396
k1,632:11046039,15629396:265492
$1,632:11046039,15629396
x1,632:11798851,15629396
x1,632:12204158,15629396
(1,632:12204158,15732614:342956,217508,3767
x1,632:12488979,15732614
)
x1,632:12719146,15629396
k1,632:12841402,15629396:114687
x1,632:13219184,15629396
(1,632:13219184,15732614:338184,217508,105489
x1,632:13491949,15732614
)
x1,632:13800276,15629396
$1,632:13820919,15629396
k1,632:14086411,15629396:265492
x1,632:15080068,15629396
k1,632:15345561,15629396:265493
$1,632:15345561,15629396
x1,632:15721966,15629396
(1,632:15721966,15732614:213857,318225,3767
x1,632:15877688,15732614
)
x1,632:16199376,15629396
x1,632:16604683,15629396
(1,632:16604683,15732614:342956,217508,3767
x1,632:16889504,15732614
)
x1,632:17119671,15629396
k1,632:17241927,15629396:114687
x1,632:17619709,15629396
(1,632:17619709,15732614:338184,217508,105489
x1,632:17892474,15732614
)
x1,632:18200801,15629396
$1,632:18221444,15629396
x1,632:18393476,15629396
k1,632:18658968,15629396:265492
x1,632:19423477,15629396
k1,632:19688969,15629396:265492
x1,632:20338562,15629396
k1,632:20604054,15629396:265492
x1,632:20909583,15629396
x1,632:21229562,15629396
x1,632:23076496,15629396
k1,632:23341988,15629396:265492
x1,632:23571134,15629396
x1,632:24116818,15629396
k1,632:24382310,15629396:265492
x1,632:27401125,15629396
k1,632:27666617,15629396:265492
$1,632:27666617,15629396
x1,632:28044399,15629396
(1,632:28044399,15732614:342956,217508,3767
x1,632:28329220,15732614
)
k1,632:28708307,15629396:320952
x1,632:29115678,15629396
k1,633:29115678,15629396:0
)
(1,633:3949854,15629396:0,0,208707
(1,633:3949854,15629396:0,353894,7340
k1,633:2508062,15629396:-1441792
x1,633:3294494,15629396
g1,633:3949854,15629396
)
)
(1,633:3949854,16415828:25165824,473775,208707
x1,633:4327636,16415828
(1,632:4327636,16519046:338184,217508,105489
x1,632:4600401,16519046
)
k1,632:4958736,16415828:292916
x1,632:5366107,16415828
k1,632:5659023,16415828:292916
x1,632:6541891,16415828
$1,632:6541891,16415828
x1,632:6713923,16415828
k1,632:6959230,16415828:245307
$1,632:6959230,16415828
x1,632:7372107,16415828
k1,632:7681537,16415828:292916
x1,632:8088908,16415828
k1,632:8381824,16415828:292916
x1,632:8725888,16415828
$1,632:8725888,16415828
k1,632:8971194,16415828:245306
x1,632:9964851,16415828
k1,632:10210158,16415828:245307
$1,632:10210158,16415828
x1,632:10673956,16415828
k1,632:11000590,16415828:292916
x1,632:11407961,16415828
k1,632:11700877,16415828:292916
x1,632:12927809,16415828
$1,632:12927809,16415828
x1,632:13099841,16415828
k1,632:13345147,16415828:245306
x1,632:15103313,16415828
x1,632:16110731,16415828
k1,632:16356038,16415828:245307
x1,632:19375542,16415828
k1,632:19620848,16415828:245306
x1,632:20500275,16415828
x1,632:21049400,16415828
k1,632:21294707,16415828:245307
x1,632:22326898,16415828
k1,632:22572204,16415828:245306
$1,632:22572204,16415828
x1,632:23061463,16415828
k1,632:23354379,16415828:292916
x1,632:23792028,16415828
k1,632:24084944,16415828:292916
x1,632:26000004,16415828
k1,632:26193629,16415828:193625
x1,632:26631278,16415828
k1,632:26824902,16415828:193624
x1,632:28938142,16415828
$1,632:28943646,16415828
x1,632:29115678,16415828
k1,632:29115678,16415828:0
)
(1,633:3949854,16415828:0,0,208707
(1,633:3949854,16415828:0,353894,11534
k1,633:2508062,16415828:-1441792
x1,633:3294494,16415828
g1,633:3949854,16415828
)
)
(1,633:3949854,17202260:25165824,473775,144911
x1,633:4327636,17202260
(1,632:4327636,17305478:550417,339072,41693
x1,632:4571265,17305478
x1,632:4845285,17305478
)
g1,632:5069198,17202260
x1,632:5506847,17202260
g1,632:5697992,17202260
x1,632:7613052,17202260
g1,632:7765968,17202260
x1,632:8203617,17202260
g1,632:8356533,17202260
x1,632:10469773,17202260
$1,632:10475277,17202260
x1,632:10647309,17202260
g1,632:10819341,17202260
$1,632:10819341,17202260
x1,632:11197123,17202260
(1,632:11197123,17305478:550417,339072,41693
x1,632:11440752,17305478
x1,632:11714772,17305478
)
g1,632:11938685,17202260
x1,632:12376334,17202260
g1,632:12567479,17202260
x1,632:14482539,17202260
g1,632:14635455,17202260
x1,632:15073104,17202260
g1,632:15226020,17202260
x1,632:17339260,17202260
$1,632:17344764,17202260
g1,632:17516796,17202260
x1,632:18510453,17202260
k1,633:29115678,17202260:10605225
g1,633:29115678,17202260
)
(1,645:3949854,17202260:0,0,144911
(1,645:3949854,17202260:0,353894,7340
k1,645:2508062,17202260:-1441792
x1,645:3294494,17202260
g1,645:3949854,17202260
)
)
(1,645:11494400,19639083:17621278,1749712,1396016
(1,645:11494400,19639083:10076732,1749712,1396016
h1,645:11494400,19639083:0,0,0
(1,633:11494400,19639083:0,0,0
$1,633:11494400,19639083
(1,633:11494400,18852651:0,0,0
)
$1,633:11494400,19639083
)
h1,645:11494400,19639083:0,0,0
(1,645:11494400,19639083:1939141,1749712,1396016
[1,645:11494400,18430043:311722,412877,2477262
(1,645:11494400,18430043:311722,412877,0
x1,645:11806122,18430043
)
(1,645:11494400,18842920:311722,412877,0
x1,645:11806122,18842920
)
(1,645:11494400,19255797:311722,412877,0
x1,645:11806122,19255797
)
(1,645:11494400,19668674:311722,412877,0
x1,645:11806122,19668674
)
(1,645:11494400,20081551:311722,412877,0
x1,645:11806122,20081551
)
(1,645:11494400,20494428:311722,412877,0
x1,645:11806122,20494428
)
(1,645:11494400,20907305:311722,412877,0
x1,645:11806122,20907305
)
]
[1,639:11806122,19639083:1315698,1749712,1396016
(1,636:11806122,18439871:1315698,550500,235932
g1,635:11806122,18439871
(1,636:11806122,18439871:1315698,550500,235932
r89,92:11806122,18439871:0,786432,235932
g1,635:12133802,18439871
g1,635:12133802,18439871
$1,635:12133802,18439871
x1,635:12510207,18439871
(1,635:12510207,18543089:283933,339072,0
x1,635:12761372,18543089
)
$1,635:12794140,18439871
$1,636:12794140,18439871
h1,636:12794140,18439871:0,0,0
$1,636:12794140,18439871
g1,636:12794140,18439871
g1,636:13121820,18439871
)
g1,636:13121820,18439871
)
(1,637:11806122,19226303:1315698,550500,235932
g1,636:11806122,19226303
(1,637:11806122,19226303:1315698,550500,235932
r89,92:11806122,19226303:0,786432,235932
g1,636:12133802,19226303
g1,636:12133802,19226303
$1,636:12133802,19226303
x1,636:12510207,19226303
(1,636:12510207,19329521:283933,339072,0
x1,636:12761372,19329521
)
$1,636:12794140,19226303
$1,637:12794140,19226303
h1,637:12794140,19226303:0,0,0
$1,637:12794140,19226303
g1,637:12794140,19226303
g1,637:13121820,19226303
)
g1,637:13121820,19226303
)
(1,638:11806122,20012735:1315698,550500,235932
g1,637:11806122,20012735
(1,638:11806122,20012735:1315698,550500,235932
r89,92:11806122,20012735:0,786432,235932
g1,637:12133802,20012735
g1,637:12133802,20012735
$1,637:12133802,20012735
x1,637:12510207,20012735
(1,637:12510207,20115953:283933,339072,7032
x1,637:12761372,20115953
)
$1,637:12794140,20012735
$1,638:12794140,20012735
h1,638:12794140,20012735:0,0,0
$1,638:12794140,20012735
g1,638:12794140,20012735
g1,638:13121820,20012735
)
g1,638:13121820,20012735
)
(1,639:11806122,20799167:1315698,550500,235932
g1,638:11806122,20799167
(1,639:11806122,20799167:1315698,550500,235932
r89,92:11806122,20799167:0,786432,235932
g1,638:12133802,20799167
g1,638:12133802,20799167
$1,639:12133802,20799167
x1,639:12510207,20799167
(1,639:12510207,20902385:283933,339072,0
x1,639:12761372,20902385
)
$1,639:12794140,20799167
g1,639:12794140,20799167
g1,639:13121820,20799167
)
g1,639:13121820,20799167
)
]
[1,645:13121820,18430043:311721,412877,2477262
(1,645:13121820,18430043:311721,412877,0
x1,645:13371610,18430043
)
(1,645:13121820,18842920:311721,412877,0
x1,645:13371610,18842920
)
(1,645:13121820,19255797:311721,412877,0
x1,645:13371610,19255797
)
(1,645:13121820,19668674:311721,412877,0
x1,645:13371610,19668674
)
(1,645:13121820,20081551:311721,412877,0
x1,645:13371610,20081551
)
(1,645:13121820,20494428:311721,412877,0
x1,645:13371610,20494428
)
(1,645:13121820,20907305:311721,412877,0
x1,645:13371610,20907305
)
]
)
g1,645:13624686,19639083
x1,645:14032057,19639083
g1,645:14223202,19639083
x1,645:14641583,19639083
g1,645:14832652,19639083
(1,645:14832652,19639083:6444192,1749712,1396016
[1,645:14832652,18430043:311722,412877,2477262
(1,645:14832652,18430043:311722,412877,0
x1,645:15144374,18430043
)
(1,645:14832652,18842920:311722,412877,0
x1,645:15144374,18842920
)
(1,645:14832652,19255797:311722,412877,0
x1,645:15144374,19255797
)
(1,645:14832652,19668674:311722,412877,0
x1,645:15144374,19668674
)
(1,645:14832652,20081551:311722,412877,0
x1,645:15144374,20081551
)
(1,645:14832652,20494428:311722,412877,0
x1,645:15144374,20494428
)
(1,645:14832652,20907305:311722,412877,0
x1,645:15144374,20907305
)
]
[1,644:15144374,19639083:5820749,1749712,1396016
(1,641:15144374,18439871:5820749,550500,235932
g1,640:15144374,18439871
(1,641:15144374,18439871:5820749,550500,235932
r89,92:15144374,18439871:0,786432,235932
g1,640:15472054,18439871
k1,640:17882717,18439871:2410663
$1,640:17882717,18439871
x1,640:18226781,18439871
$1,640:18226781,18439871
$1,641:18226781,18439871
h1,641:18226781,18439871:0,0,0
$1,641:18226781,18439871
k1,641:20637443,18439871:2410662
g1,641:20965123,18439871
)
g1,641:20965123,18439871
)
(1,642:15144374,19226303:5820749,550500,235932
g1,641:15144374,19226303
(1,642:15144374,19226303:5820749,550500,235932
r89,92:15144374,19226303:0,786432,235932
g1,641:15472054,19226303
k1,641:15666106,19226303:194052
$1,641:15666106,19226303
x1,641:17581166,19226303
g1,641:17734082,19226303
x1,641:18171731,19226303
g1,641:18324647,19226303
x1,641:20437887,19226303
$1,641:20443391,19226303
$1,642:20443391,19226303
h1,642:20443391,19226303:0,0,0
$1,642:20443391,19226303
k1,642:20637443,19226303:194052
g1,642:20965123,19226303
)
g1,642:20965123,19226303
)
(1,643:15144374,20012735:5820749,550500,235932
g1,642:15144374,20012735
(1,643:15144374,20012735:5820749,550500,235932
r89,92:15144374,20012735:0,786432,235932
g1,642:15472054,20012735
k1,642:15666106,20012735:194052
$1,642:15666106,20012735
x1,642:17581166,20012735
g1,642:17734082,20012735
x1,642:18171731,20012735
g1,642:18324647,20012735
x1,642:20437887,20012735
$1,642:20443391,20012735
$1,643:20443391,20012735
h1,643:20443391,20012735:0,0,0
$1,643:20443391,20012735
k1,643:20637443,20012735:194052
g1,643:20965123,20012735
)
g1,643:20965123,20012735
)
(1,644:15144374,20799167:5820749,550500,235932
g1,643:15144374,20799167
(1,644:15144374,20799167:5820749,550500,235932
r89,92:15144374,20799167:0,786432,235932
g1,643:15472054,20799167
g1,643:15472054,20799167
$1,644:15472054,20799167
x1,644:17824763,20799167
g1,644:17977679,20799167
x1,644:18365783,20799167
g1,644:18518699,20799167
x1,644:20631939,20799167
$1,644:20637443,20799167
g1,644:20637443,20799167
g1,644:20965123,20799167
)
g1,644:20965123,20799167
)
]
[1,645:20965123,18430043:311721,412877,2477262
(1,645:20965123,18430043:311721,412877,0
x1,645:21214913,18430043
)
(1,645:20965123,18842920:311721,412877,0
x1,645:21214913,18842920
)
(1,645:20965123,19255797:311721,412877,0
x1,645:21214913,19255797
)
(1,645:20965123,19668674:311721,412877,0
x1,645:21214913,19668674
)
(1,645:20965123,20081551:311721,412877,0
x1,645:21214913,20081551
)
(1,645:20965123,20494428:311721,412877,0
x1,645:21214913,20494428
)
(1,645:20965123,20907305:311721,412877,0
x1,645:21214913,20907305
)
]
)
g1,645:21391531,19639083
x1,645:21563563,19639083
)
(1,645:27701782,19639083:1413896,464485,122487
(1,645:27701782,19639083:1413896,464485,122487
x1,645:28427756,19639083
x1,645:28886532,19639083
x1,645:29115678,19639083
)
)
)
(1,645:3949854,19639083:0,0,1396016
(1,645:3949854,19639083:0,353894,0
k1,645:2508062,19639083:-1441792
x1,645:3294494,19639083
g1,645:3949854,19639083
)
)
(1,647:3949854,22051074:25165824,473775,150012
x1,647:5630950,22051074
g1,646:5802982,22051074
$1,646:5802982,22051074
x1,646:6221363,22051074
$1,646:6297745,22051074
g1,646:6469777,22051074
x1,646:6928757,22051074
g1,646:7100789,22051074
x1,646:7750382,22051074
g1,646:7922414,22051074
x1,646:9947572,22051074
x1,646:10305398,22051074
g1,646:10477430,22051074
x1,646:11738768,22051074
x1,646:12932668,22051074
k1,647:29115678,22051074:16183010
g1,647:29115678,22051074
)
(1,647:3949854,22051074:0,0,150012
(1,647:3949854,22051074:0,353894,0
k1,647:2508062,22051074:-1441792
x1,647:3294494,22051074
g1,647:3949854,22051074
)
)
h1,647:3949854,22051074:0,0,150012
(89,1:3949854,24198906:25165824,398426,7962
k89,1:14508486,24198906:10558632
x89,1:14901898,24198906
x89,1:15300620,24198906
x89,1:15666902,24198906
x89,1:16065624,24198906
x89,1:16497376,24198906
x89,1:16896098,24198906
x89,1:17360291,24198906
x89,1:17792043,24198906
x89,1:18190765,24198906
x89,1:18557047,24198906
k89,1:29115679,24198906:10558632
)
(89,13:5670174,25156954:23445504,406093,128581
(89,8:5670174,25156954:-1720320,0,0
g89,8:3949854,25156954
g89,8:3949854,25156954
g89,8:3949854,25156954
(89,8:3949854,25156954:0,0,0
g89,8:3949854,25156954
g89,8:3949854,25156954
(89,8:3949854,25156954:0,0,0
(89,8:3949854,24501594:0,0,0
)
)
g89,8:3949854,25156954
)
g89,8:3949854,25156954
)
x89,8:5970588,25156954
k89,9:6110318,25156954:139730
x89,9:8478458,25156954
k89,9:8618187,25156954:139729
x89,9:9353107,25156954
x89,9:11571431,25156954
x89,9:11710039,25156954
k89,9:11849769,25156954:139730
x89,9:14269813,25156954
k89,9:14409543,25156954:139730
x89,9:14868426,25156954
k89,9:15008155,25156954:139729
x89,9:16703306,25156954
k89,9:16843036,25156954:139730
x89,9:18616634,25156954
k89,9:18756364,25156954:139730
x89,9:19936012,25156954
k89,10:20075742,25156954:139730
x89,10:21189330,25156954
k89,11:21329059,25156954:139729
x89,11:22672087,25156954
x89,11:23109736,25156954
k89,11:23249466,25156954:139730
x89,11:24101172,25156954
k89,11:24240902,25156954:139730
x89,11:24863166,25156954
x89,11:25149230,25156954
x89,11:25396366,25156954
k89,11:25536095,25156954:139729
x89,11:26715153,25156954
k89,11:26854883,25156954:139730
x89,11:29115678,25156954
k89,11:29115678,25156954:0
)
(89,13:3949854,25156954:0,0,128581
(89,13:3949854,25156954:0,353894,7340
k89,13:2508062,25156954:-1441792
x89,13:3294494,25156954
g89,13:3949854,25156954
)
)
(89,13:5670174,25812314:23445504,406093,128581
x89,13:6129057,25812314
g89,11:6276513,25812314
x89,11:8406367,25812314
g89,11:8553823,25812314
x89,11:9012116,25812314
x89,11:9289333,25812314
x89,11:10647697,25812314
x89,11:10942609,25812314
(89,11:10975345,25806415:196411,398130,0
x89,11:11171756,25806415
)
x89,11:12252608,25812314
g89,11:12400064,25812314
x89,11:13251770,25812314
x89,11:13528987,25812314
x89,11:15097329,25812314
g89,11:15244785,25812314
x89,11:15605167,25812314
x89,11:16120083,25812314
x89,11:16238047,25812314
g89,11:16385503,25812314
x89,11:17614106,25812314
g89,11:17761562,25812314
x89,11:18678738,25812314
x89,11:19043838,25812314
g89,11:19191294,25812314
x89,11:19928574,25812314
g89,11:20076030,25812314
x89,11:20960766,25812314
x89,11:21255678,25812314
x89,11:22287870,25812314
k89,13:29115678,25812314:6827808
g89,13:29115678,25812314
)
(89,13:3949854,25812314:0,0,128581
(89,13:3949854,25812314:0,353894,0
k89,13:2508062,25812314:-1441792
x89,13:3294494,25812314
g89,13:3949854,25812314
)
)
h89,13:3949854,25812314:0,0,128581
(89,19:5670174,26538278:23445504,406093,128581
(89,15:5670174,26538278:-1720320,0,0
g89,15:3949854,26538278
g89,15:3949854,26538278
g89,15:3949854,26538278
(89,15:3949854,26538278:0,0,0
g89,15:3949854,26538278
g89,15:3949854,26538278
(89,15:3949854,26538278:0,0,0
(89,15:3949854,25882918:0,0,0
)
)
g89,15:3949854,26538278
)
g89,15:3949854,26538278
)
x89,15:5455673,26538278
k89,16:3949854,26538278:-26543
x89,16:5909836,26538278
k89,16:6099254,26538278:189418
x89,16:7597995,26538278
k89,16:7787412,26538278:189417
x89,16:8871507,26538278
x89,16:9330389,26538278
k89,16:9519807,26538278:189418
x89,16:10538431,26538278
x89,16:11604831,26538278
x89,16:11916257,26538278
k89,16:12105674,26538278:189417
x89,16:12564557,26538278
k89,16:12753975,26538278:189418
x89,16:13784986,26538278
x89,16:14239149,26538278
k89,16:14428566,26538278:189417
x89,16:15539203,26538278
x89,16:16947700,26538278
k89,16:17137118,26538278:189418
x89,16:18316766,26538278
k89,16:18506184,26538278:189418
x89,16:18932037,26538278
k89,17:18506184,26538278:-11797
x89,17:19706475,26538278
x89,17:20459680,26538278
x89,17:21979066,26538278
k89,17:22168483,26538278:189417
x89,17:22758307,26538278
x89,17:23035524,26538278
x89,17:24052969,26538278
k89,17:24242387,26538278:189418
x89,17:25159563,26538278
x89,17:26487846,26538278
k89,17:26677263,26538278:189417
x89,17:27136146,26538278
k89,17:27325564,26538278:189418
x89,17:28242740,26538278
x89,17:29115678,26538278
k89,19:29115678,26538278:0
)
(89,19:3949854,26538278:0,0,128581
(89,19:3949854,26538278:0,360972,7340
k89,19:2508062,26538278:-1441792
x89,19:3294494,26538278
g89,19:3949854,26538278
)
)
(89,19:5670174,27193638:23445504,406093,104988
x89,19:6259998,27193638
g89,17:6407454,27193638
x89,17:7242644,27193638
g89,17:7390100,27193638
x89,17:8274836,27193638
x89,17:8569748,27193638
x89,17:9601940,27193638
k89,19:29115678,27193638:19513738
g89,19:29115678,27193638
)
(89,19:3949854,27193638:0,0,104988
(89,19:3949854,27193638:0,360972,7340
k89,19:2508062,27193638:-1441792
x89,19:3294494,27193638
g89,19:3949854,27193638
)
)
h89,19:3949854,27193638:0,0,104988
(89,25:5670174,27919603:23445504,406093,128581
(89,21:5670174,27919603:-1720320,0,0
g89,21:3949854,27919603
g89,21:3949854,27919603
g89,21:3949854,27919603
(89,21:3949854,27919603:0,0,0
g89,21:3949854,27919603
g89,21:3949854,27919603
(89,21:3949854,27919603:0,0,0
(89,21:3949854,27264243:0,0,0
)
)
g89,21:3949854,27919603
)
g89,21:3949854,27919603
)
x89,21:4928370,27919603
k89,22:3949854,27919603:-17695
x89,22:6165228,27919603
x89,22:6817572,27919603
k89,22:6976770,27919603:159198
x89,22:8182959,27919603
k89,22:8342157,27919603:159198
x89,22:8866510,27919603
k89,22:9025708,27919603:159198
x89,22:11022849,27919603
k89,22:11182047,27919603:159198
x89,22:11411488,27919603
x89,22:12051445,27919603
k89,22:12210643,27919603:159198
x89,22:12604055,27919603
x89,22:13510612,27919603
k89,22:13669810,27919603:159198
x89,22:14128693,27919603
k89,22:14287892,27919603:159199
x89,22:15633279,27919603
x89,22:15891621,27919603
x89,22:15994840,27919603
k89,22:16154038,27919603:159198
x89,22:17668113,27919603
k89,22:17827311,27919603:159198
x89,22:18400620,27919603
k89,22:18559818,27919603:159198
x89,22:19739466,27919603
k89,23:19898664,27919603:159198
x89,23:20553958,27919603
x89,23:22695609,27919603
k89,23:22854807,27919603:159198
x89,23:24952221,27919603
k89,23:25111419,27919603:159198
x89,23:25602742,27919603
k89,23:25761940,27919603:159198
x89,23:26843087,27919603
x89,23:27596292,27919603
x89,23:29115678,27919603
k89,23:29115678,27919603:0
)
(89,25:3949854,27919603:0,0,128581
(89,25:3949854,27919603:0,353894,4718
k89,25:2508062,27919603:-1441792
x89,25:3294494,27919603
g89,25:3949854,27919603
)
)
(89,25:5670174,28574963:23445504,406093,128581
x89,25:6194527,28574963
x89,23:6409222,28574963
x89,23:7662007,28574963
g89,23:7809463,28574963
x89,23:8169845,28574963
k89,24:7809463,28574963:-8848
x89,24:8684761,28574963
x89,24:8802725,28574963
g89,24:8950181,28574963
x89,24:10178784,28574963
g89,24:10326240,28574963
x89,24:11243416,28574963
x89,24:11608516,28574963
g89,24:11755972,28574963
x89,24:12493252,28574963
g89,24:12640708,28574963
x89,24:14557636,28574963
k89,25:29115678,28574963:14558042
g89,25:29115678,28574963
)
(89,25:3949854,28574963:0,0,128581
(89,25:3949854,28574963:0,353894,7340
k89,25:2508062,28574963:-1441792
x89,25:3294494,28574963
g89,25:3949854,28574963
)
)
h89,25:3949854,28574963:0,0,128581
(89,31:5670174,29300927:23445504,406093,128581
(89,26:5670174,29300927:-1720320,0,0
g89,26:3949854,29300927
g89,26:3949854,29300927
g89,26:3949854,29300927
(89,26:3949854,29300927:0,0,0
g89,26:3949854,29300927
g89,26:3949854,29300927
(89,26:3949854,29300927:0,0,0
(89,26:3949854,28645567:0,0,0
)
)
g89,26:3949854,29300927
)
g89,26:3949854,29300927
)
x89,26:5237437,29300927
k89,27:3949854,29300927:-29492
x89,27:5541195,29300927
x89,27:5632617,29300927
k89,27:5785022,29300927:152405
x89,27:7988601,29300927
k89,27:8141007,29300927:152406
x89,27:9928761,29300927
k89,27:10081166,29300927:152405
x89,27:11260814,29300927
k89,27:11413219,29300927:152405
x89,27:13280602,29300927
k89,28:13433007,29300927:152405
x89,28:14776036,29300927
k89,28:14928442,29300927:152406
x89,28:15124853,29300927
x89,28:16518606,29300927
k89,28:16671011,29300927:152405
x89,28:19062158,29300927
x89,28:20093170,29300927
k89,28:20245575,29300927:152405
x89,28:22374840,29300927
k89,28:22527245,29300927:152405
x89,28:22789127,29300927
x89,28:23926897,29300927
x89,28:24550930,29300927
k89,28:24703336,29300927:152406
x89,28:25293159,29300927
k89,29:24703336,29300927:-14746
x89,29:27637119,29300927
k89,29:27789524,29300927:152405
x89,29:28248407,29300927
k89,29:28400812,29300927:152405
x89,29:28564783,29300927
x89,29:29115678,29300927
k89,29:29115678,29300927:0
)
(89,31:3949854,29300927:0,0,128581
(89,31:3949854,29300927:0,353894,11534
k89,31:2508062,29300927:-1441792
x89,31:3294494,29300927
g89,31:3949854,29300927
)
)
(89,31:5670174,29956287:23445504,406093,121503
x89,31:6030556,29956287
x89,29:6316620,29956287
x89,29:6569654,29956287
x89,29:7019689,29956287
g89,29:7167145,29956287
x89,29:8444704,29956287
x89,29:8861709,29956287
g89,29:9009165,29956287
x89,29:9468048,29956287
g89,29:9615504,29956287
x89,29:11565462,29956287
g89,29:11712918,29956287
x89,29:12220756,29956287
g89,29:12368212,29956287
x89,29:13318418,29956287
x89,29:15638785,29956287
g89,29:15786241,29956287
x89,29:16670977,29956287
g89,29:16818433,29956287
x89,29:17735609,29956287
x89,29:18837989,29956287
g89,29:18985445,29956287
x89,29:21016209,29956287
g89,29:21163665,29956287
x89,29:22048401,29956287
g89,29:22195857,29956287
x89,29:23915783,29956287
g89,29:24063239,29956287
x89,29:24653063,29956287
x89,29:24947975,29956287
x89,29:25685255,29956287
k89,31:29115678,29956287:3430423
g89,31:29115678,29956287
)
(89,31:3949854,29956287:0,0,121503
(89,31:3949854,29956287:0,353894,7340
k89,31:2508062,29956287:-1441792
x89,31:3294494,29956287
g89,31:3949854,29956287
)
)
h89,31:3949854,29956287:0,0,121503
(89,37:5670174,30682251:23445504,406093,128581
(89,33:5670174,30682251:-1720320,0,0
g89,33:3949854,30682251
g89,33:3949854,30682251
g89,33:3949854,30682251
(89,33:3949854,30682251:0,0,0
g89,33:3949854,30682251
g89,33:3949854,30682251
(89,33:3949854,30682251:0,0,0
(89,33:3949854,30026891:0,0,0
)
)
g89,33:3949854,30682251
)
g89,33:3949854,30682251
)
x89,33:4343266,30682251
k89,34:3949854,30682251:-11797
x89,34:6810494,30682251
x89,34:7471686,30682251
k89,34:7648618,30682251:176932
x89,34:10355315,30682251
k89,34:10532247,30682251:176932
x89,34:12166057,30682251
k89,34:12342988,30682251:176931
x89,34:14403240,30682251
k89,34:14580172,30682251:176932
x89,34:15039055,30682251
k89,34:15215987,30682251:176932
x89,34:17236721,30682251
k89,34:17413653,30682251:176932
x89,34:19634337,30682251
k89,34:19811269,30682251:176932
x89,34:20990917,30682251
k89,35:21167849,30682251:176932
x89,35:21561261,30682251
x89,35:22791044,30682251
k89,35:22967975,30682251:176931
x89,35:23524769,30682251
x89,35:23804935,30682251
x89,35:26209057,30682251
k89,35:26385989,30682251:176932
x89,35:26844872,30682251
k89,35:27021804,30682251:176932
x89,35:27480097,30682251
x89,35:27757314,30682251
x89,35:29115678,30682251
k89,37:29115678,30682251:0
)
(89,37:3949854,30682251:0,0,128581
(89,37:3949854,30682251:0,353894,7340
k89,37:2508062,30682251:-1441792
x89,37:3294494,30682251
g89,37:3949854,30682251
)
)
(89,37:5670174,31337611:23445504,406093,121503
x89,37:5965086,31337611
(89,35:5997822,31331712:196411,398130,0
x89,35:6194233,31331712
)
x89,35:7275085,31337611
g89,35:7422541,31337611
x89,35:8274247,31337611
x89,35:8551464,31337611
x89,35:10119806,31337611
g89,35:10267262,31337611
x89,35:11971263,31337611
g89,36:12118719,31337611
x89,36:12479101,31337611
x89,36:13813282,31337611
g89,36:13960738,31337611
x89,36:14419621,31337611
g89,36:14567077,31337611
x89,36:15845225,31337611
g89,36:15992681,31337611
x89,36:17007768,31337611
x89,36:18530103,31337611
g89,36:18677559,31337611
x89,36:19267383,31337611
g89,36:19414839,31337611
x89,36:20250029,31337611
g89,36:20397485,31337611
x89,36:21282221,31337611
x89,36:21577133,31337611
x89,36:22609325,31337611
k89,37:29115678,31337611:6506353
g89,37:29115678,31337611
)
(89,37:3949854,31337611:0,0,121503
(89,37:3949854,31337611:0,353894,7340
k89,37:2508062,31337611:-1441792
x89,37:3294494,31337611
g89,37:3949854,31337611
)
)
h89,37:3949854,31337611:0,0,121503
(89,41:5670174,32063576:23445504,406093,128581
(89,38:5670174,32063576:-1720320,0,0
g89,38:3949854,32063576
g89,38:3949854,32063576
g89,38:3949854,32063576
(89,38:3949854,32063576:0,0,0
g89,38:3949854,32063576
g89,38:3949854,32063576
(89,38:3949854,32063576:0,0,0
(89,38:3949854,31408216:0,0,0
)
)
g89,38:3949854,32063576
)
g89,38:3949854,32063576
)
x89,38:8299798,32063576
g89,39:8447254,32063576
x89,39:8775196,32063576
g89,39:8922652,32063576
x89,39:10102300,32063576
g89,39:10249756,32063576
x89,39:13788110,32063576
g89,40:13935566,32063576
x89,40:14787272,32063576
g89,40:14934728,32063576
x89,40:15229640,32063576
x89,40:18455387,32063576
g89,40:18602843,32063576
x89,40:18832284,32063576
x89,40:20494997,32063576
g89,40:20642453,32063576
x89,40:20789909,32063576
k89,41:29115678,32063576:8325769
g89,41:29115678,32063576
)
(89,41:3949854,32063576:0,0,128581
(89,41:3949854,32063576:0,353894,7340
k89,41:2508062,32063576:-1441792
x89,41:3294494,32063576
g89,41:3949854,32063576
)
)
h89,41:3949854,32063576:0,0,128581
(89,47:5670174,32789540:23445504,406093,128581
(89,43:5670174,32789540:-1720320,0,0
g89,43:3949854,32789540
g89,43:3949854,32789540
g89,43:3949854,32789540
(89,43:3949854,32789540:0,0,0
g89,43:3949854,32789540
g89,43:3949854,32789540
(89,43:3949854,32789540:0,0,0
(89,43:3949854,32134180:0,0,0
)
)
g89,43:3949854,32789540
)
g89,43:3949854,32789540
)
x89,43:5794231,32789540
k89,44:3949854,32789540:-20644
x89,44:6493171,32789540
k89,44:6686756,32789540:193585
x89,44:8496923,32789540
k89,44:8690508,32789540:193585
x89,44:10110212,32789540
x89,44:11026796,32789540
x89,44:11165404,32789540
k89,44:11358990,32789540:193586
x89,44:11735887,32789540
k89,44:11929472,32789540:193585
x89,44:12470340,32789540
k89,44:12663925,32789540:193585
x89,44:13122808,32789540
k89,44:13316393,32789540:193585
x89,44:14351533,32789540
x89,44:15813114,32789540
k89,44:16006700,32789540:193586
x89,44:18131833,32789540
k89,44:18325418,32789540:193585
x89,44:19505066,32789540
k89,45:19698651,32789540:193585
x89,45:20059033,32789540
x89,45:22496185,32789540
k89,45:22689770,32789540:193585
x89,45:23181093,32789540
x89,45:24110655,32789540
k89,45:24304241,32789540:193586
x89,45:24795564,32789540
k89,45:24989149,32789540:193585
x89,45:25545943,32789540
x89,45:26752132,32789540
x89,45:27353752,32789540
k89,45:27547337,32789540:193585
x89,45:27973190,32789540
x89,45:28220326,32789540
x89,45:28497543,32789540
x89,45:29115678,32789540
k89,45:29115678,32789540:0
)
(89,47:3949854,32789540:0,0,128581
(89,47:3949854,32789540:0,353894,7340
k89,47:2508062,32789540:-1441792
x89,47:3294494,32789540
g89,47:3949854,32789540
)
)
(89,47:5670174,33444900:23445504,406093,104988
x89,47:7471497,33444900
g89,46:7618953,33444900
x89,46:8503689,33444900
g89,46:8651145,33444900
x89,46:10371071,33444900
g89,46:10518527,33444900
x89,46:11698175,33444900
x89,46:11993087,33444900
x89,46:13320191,33444900
k89,47:29115678,33444900:15795487
g89,47:29115678,33444900
)
(89,47:3949854,33444900:0,0,104988
(89,47:3949854,33444900:0,360972,7340
k89,47:2508062,33444900:-1441792
x89,47:3294494,33444900
g89,47:3949854,33444900
)
)
h89,47:3949854,33444900:0,0,104988
(89,53:5670174,34170864:23445504,406093,128581
(89,49:5670174,34170864:-1720320,0,0
g89,49:3949854,34170864
g89,49:3949854,34170864
g89,49:3949854,34170864
(89,49:3949854,34170864:0,0,0
g89,49:3949854,34170864
g89,49:3949854,34170864
(89,49:3949854,34170864:0,0,0
(89,49:3949854,33515504:0,0,0
)
)
g89,49:3949854,34170864
)
g89,49:3949854,34170864
)
x89,49:4873518,34170864
k89,50:3949854,34170864:-8848
x89,50:5332400,34170864
k89,50:5437177,34170864:104777
x89,50:6529530,34170864
x89,50:6668138,34170864
k89,50:6772916,34170864:104778
x89,50:7100858,34170864
x89,50:7731968,34170864
x89,50:8190850,34170864
k89,50:8295627,34170864:104777
x89,50:9631576,34170864
k89,50:9736354,34170864:104778
x89,50:10195237,34170864
k89,50:10300014,34170864:104777
x89,50:11305073,34170864
k89,50:11409850,34170864:104777
x89,50:12168953,34170864
x89,50:12808910,34170864
x89,50:13099102,34170864
x89,50:13754394,34170864
x89,50:14065820,34170864
k89,50:14170598,34170864:104778
x89,50:15350246,34170864
k89,50:15455023,34170864:104777
x89,50:15880876,34170864
k89,51:15455023,34170864:-11797
x89,51:16655314,34170864
x89,51:17408519,34170864
x89,51:18927905,34170864
k89,51:19032683,34170864:104778
x89,51:21130097,34170864
k89,51:21234874,34170864:104777
x89,51:22086580,34170864
k89,51:22191358,34170864:104778
x89,51:22453240,34170864
x89,51:22727508,34170864
x89,51:25065570,34170864
x89,51:26278248,34170864
k89,51:26383025,34170864:104777
x89,51:26677937,34170864
x89,51:28301132,34170864
x89,51:29115678,34170864
k89,51:29115678,34170864:0
)
(89,53:3949854,34170864:0,0,128581
(89,53:3949854,34170864:0,360972,7340
k89,53:2508062,34170864:-1441792
x89,53:3294494,34170864
g89,53:3949854,34170864
)
)
(89,53:5670174,34826224:23445504,406093,127991
x89,53:6063586,34826224
x89,52:7035025,34826224
x89,52:7279212,34826224
g89,52:7426668,34826224
x89,52:7787050,34826224
x89,52:9121231,34826224
x89,52:9332977,34826224
g89,52:9480433,34826224
x89,52:10397609,34826224
x89,52:11270547,34826224
g89,52:11418003,34826224
x89,52:12155283,34826224
g89,52:12302739,34826224
x89,52:12597651,34826224
x89,52:12892563,34826224
x89,52:13629843,34826224
k89,53:29115678,34826224:15485835
g89,53:29115678,34826224
)
(89,53:3949854,34826224:0,0,127991
(89,53:3949854,34826224:0,353894,7340
k89,53:2508062,34826224:-1441792
x89,53:3294494,34826224
g89,53:3949854,34826224
)
)
h89,53:3949854,34826224:0,0,127991
(89,58:5670174,35552189:23445504,406093,128581
(89,54:5670174,35552189:-1720320,0,0
g89,54:3949854,35552189
g89,54:3949854,35552189
g89,54:3949854,35552189
(89,54:3949854,35552189:0,0,0
g89,54:3949854,35552189
g89,54:3949854,35552189
(89,54:3949854,35552189:0,0,0
(89,54:3949854,34896829:0,0,0
)
)
g89,54:3949854,35552189
)
g89,54:3949854,35552189
)
x89,54:5363070,35552189
k89,55:5648235,35552189:285165
x89,55:6041647,35552189
x89,55:7237217,35552189
x89,55:7489661,35552189
k89,55:7774825,35552189:285164
x89,55:8282663,35552189
k89,55:8567828,35552189:285165
x89,55:9747476,35552189
k89,55:10032641,35552189:285165
x89,55:10426053,35552189
x89,55:10700321,35552189
x89,55:11290145,35552189
x89,55:12043940,35552189
k89,56:12329104,35552189:285164
x89,56:12787397,35552189
x89,56:13064614,35552189
x89,56:14816391,35552189
(89,56:14849127,35546290:196411,398130,0
x89,56:15045538,35546290
)
x89,56:16126390,35552189
k89,56:16411555,35552189:285165
x89,56:16968349,35552189
x89,56:17263261,35552189
x89,56:17540478,35552189
x89,56:18043598,35552189
x89,56:19125335,35552189
k89,56:19410500,35552189:285165
x89,56:20361295,35552189
k89,56:20646459,35552189:285164
x89,56:21498165,35552189
k89,56:21783330,35552189:285165
x89,56:23404756,35552189
k89,56:23689921,35552189:285165
x89,56:24607097,35552189
x89,56:24824741,35552189
x89,56:25545506,35552189
k89,56:25830670,35552189:285164
x89,56:26452934,35552189
k89,56:26738099,35552189:285165
x89,56:27131511,35552189
x89,56:27706589,35552189
x89,56:28329443,35552189
x89,56:29115678,35552189
k89,56:29115678,35552189:0
)
(89,58:3949854,35552189:0,0,128581
(89,58:3949854,35552189:0,353894,7340
k89,58:2508062,35552189:-1441792
x89,58:3294494,35552189
g89,58:3949854,35552189
)
)
(89,58:5670174,36207549:23445504,406093,83165
x89,58:6587350,36207549
x89,58:7603027,36207549
x89,58:8454733,36207549
g89,57:8602189,36207549
x89,57:9634381,36207549
g89,57:9781837,36207549
x89,57:11698765,36207549
k89,58:29115677,36207549:17416912
g89,58:29115677,36207549
)
(89,58:3949854,36207549:0,0,83165
(89,58:3949854,36207549:0,353894,11534
k89,58:2508062,36207549:-1441792
x89,58:3294494,36207549
g89,58:3949854,36207549
)
)
h89,58:3949854,36207549:0,0,83165
(89,63:5670174,36933513:23445504,406093,128581
(89,59:5670174,36933513:-1720320,0,0
g89,59:3949854,36933513
g89,59:3949854,36933513
g89,59:3949854,36933513
(89,59:3949854,36933513:0,0,0
g89,59:3949854,36933513
g89,59:3949854,36933513
(89,59:3949854,36933513:0,0,0
(89,59:3949854,36278153:0,0,0
)
)
g89,59:3949854,36933513
)
g89,59:3949854,36933513
)
x89,59:5363070,36933513
k89,60:5505399,36933513:142329
x89,60:5898811,36933513
x89,60:7094381,36933513
x89,60:7346825,36933513
k89,60:7489155,36933513:142330
x89,60:7996993,36933513
k89,60:8139322,36933513:142329
x89,60:8598205,36933513
k89,60:8740534,36933513:142329
x89,60:10983632,36933513
x89,60:11452541,36933513
k89,60:11594871,36933513:142330
x89,60:12617035,36933513
x89,60:12941437,36933513
k89,60:13083766,36933513:142329
x89,60:14263414,36933513
k89,60:14405743,36933513:142329
x89,60:14766125,36933513
k89,61:14405743,36933513:-56034
x89,61:16675974,36933513
k89,61:16818304,36933513:142330
x89,61:18653246,36933513
k89,61:18795575,36933513:142329
x89,61:19253868,36933513
x89,61:19531085,36933513
x89,61:21282862,36933513
(89,61:21315598,36927614:196411,398130,0
x89,61:21512009,36927614
)
x89,61:22592861,36933513
k89,61:22735190,36933513:142329
x89,61:23586896,36933513
x89,61:23864113,36933513
x89,61:25432455,36933513
k89,61:25574785,36933513:142330
x89,61:27278786,36933513
k89,62:27421115,36933513:142329
x89,62:27781497,36933513
x89,62:29115678,36933513
k89,62:29115678,36933513:0
)
(89,63:3949854,36933513:0,0,128581
(89,63:3949854,36933513:0,353894,7340
k89,63:2508062,36933513:-1441792
x89,63:3294494,36933513
g89,63:3949854,36933513
)
)
(89,63:5670174,37588873:23445504,406093,121503
x89,63:6129057,37588873
g89,62:6276513,37588873
x89,62:7554661,37588873
g89,62:7702117,37588873
x89,62:8717204,37588873
x89,62:10239539,37588873
g89,62:10386995,37588873
x89,62:10976819,37588873
g89,62:11124275,37588873
x89,62:11959465,37588873
g89,62:12106921,37588873
x89,62:12991657,37588873
x89,62:13286569,37588873
x89,62:14318761,37588873
k89,63:29115678,37588873:14796917
g89,63:29115678,37588873
)
(89,63:3949854,37588873:0,0,121503
(89,63:3949854,37588873:0,353894,0
k89,63:2508062,37588873:-1441792
x89,63:3294494,37588873
g89,63:3949854,37588873
)
)
h89,63:3949854,37588873:0,0,121503
(89,69:5670174,38314837:23445504,406093,128581
(89,64:5670174,38314837:-1720320,0,0
g89,64:3949854,38314837
g89,64:3949854,38314837
g89,64:3949854,38314837
(89,64:3949854,38314837:0,0,0
g89,64:3949854,38314837
g89,64:3949854,38314837
(89,64:3949854,38314837:0,0,0
(89,64:3949854,37659477:0,0,0
)
)
g89,64:3949854,38314837
)
g89,64:3949854,38314837
)
x89,64:5363070,38314837
k89,65:5556730,38314837:193660
x89,65:5950142,38314837
x89,65:7145712,38314837
x89,65:7398156,38314837
k89,65:7591817,38314837:193661
x89,65:8247111,38314837
k89,65:8440771,38314837:193660
x89,65:9800903,38314837
x89,65:10259785,38314837
k89,65:10453445,38314837:193660
x89,65:11212548,38314837
x89,65:11852505,38314837
k89,65:12046166,38314837:193661
x89,65:12505049,38314837
k89,65:12698709,38314837:193660
x89,65:14941807,38314837
x89,65:15410716,38314837
k89,65:15604377,38314837:193661
x89,65:16626541,38314837
x89,65:16950943,38314837
k89,65:17144603,38314837:193660
x89,65:18324251,38314837
k89,65:18517911,38314837:193660
x89,65:21237589,38314837
k89,67:21431250,38314837:193661
x89,67:21857103,38314837
x89,67:22432181,38314837
k89,67:22625841,38314837:193660
x89,67:24165871,38314837
k89,67:24359531,38314837:193660
x89,67:25211237,38314837
k89,67:25404898,38314837:193661
x89,67:27337751,38314837
x89,67:27644459,38314837
k89,67:27838119,38314837:193660
x89,67:29115678,38314837
k89,67:29115678,38314837:0
)
(89,69:3949854,38314837:0,0,128581
(89,69:3949854,38314837:0,353894,0
k89,69:2508062,38314837:-1441792
x89,69:3294494,38314837
g89,69:3949854,38314837
)
)
(89,69:5670174,38970197:23445504,406093,128581
x89,69:6293028,38970197
x89,67:6698237,38970197
x89,67:6912932,38970197
g89,67:7060388,38970197
x89,67:7519271,38970197
g89,67:7666727,38970197
x89,67:9501669,38970197
g89,67:9649125,38970197
x89,67:10107418,38970197
x89,67:10384635,38970197
x89,67:11742999,38970197
x89,67:12037911,38970197
(89,67:12070647,38964298:196411,398130,0
x89,67:12267058,38964298
)
x89,67:13347910,38970197
g89,67:13495366,38970197
x89,67:14347072,38970197
x89,67:14624289,38970197
x89,67:16192631,38970197
g89,67:16340087,38970197
x89,67:17257263,38970197
x89,67:17622363,38970197
g89,67:17769819,38970197
x89,67:18130201,38970197
x89,67:18645117,38970197
x89,67:18763081,38970197
g89,67:18910537,38970197
x89,67:20418126,38970197
g89,67:20565582,38970197
x89,67:21007950,38970197
g89,67:21155406,38970197
x89,67:23432716,38970197
k89,69:29115678,38970197:5682962
g89,69:29115678,38970197
)
(89,69:3949854,38970197:0,0,128581
(89,69:3949854,38970197:0,353894,7340
k89,69:2508062,38970197:-1441792
x89,69:3294494,38970197
g89,69:3949854,38970197
)
)
h89,69:3949854,38970197:0,0,128581
(89,75:5670174,39696161:23445504,406093,128581
(89,70:5670174,39696161:-1720320,0,0
g89,70:3949854,39696161
g89,70:3949854,39696161
g89,70:3949854,39696161
(89,70:3949854,39696161:0,0,0
g89,70:3949854,39696161
g89,70:3949854,39696161
(89,70:3949854,39696161:0,0,0
(89,70:3949854,39040801:0,0,0
)
)
g89,70:3949854,39696161
)
g89,70:3949854,39696161
)
x89,70:5363070,39696161
k89,71:5565329,39696161:202259
x89,71:6106197,39696161
k89,71:6308455,39696161:202258
x89,71:6963749,39696161
k89,71:7166008,39696161:202259
x89,71:8517882,39696161
x89,71:8976764,39696161
k89,71:9179022,39696161:202258
x89,71:9506964,39696161
x89,71:10138074,39696161
x89,71:10449500,39696161
k89,71:10651759,39696161:202259
x89,71:11110642,39696161
k89,71:11312900,39696161:202258
x89,71:12072003,39696161
x89,71:14075040,39696161
k89,71:14277299,39696161:202259
x89,71:14785137,39696161
k89,71:14987395,39696161:202258
x89,71:16167043,39696161
k89,71:16369302,39696161:202259
x89,71:17581390,39696161
k89,73:17783648,39696161:202258
x89,73:20371795,39696161
k89,73:20574054,39696161:202259
x89,73:21622761,39696161
k89,73:21825019,39696161:202258
x89,73:22906166,39696161
x89,73:23451163,39696161
k89,73:23653422,39696161:202259
x89,73:24111715,39696161
x89,73:25881187,39696161
k89,73:26083445,39696161:202258
x89,73:28147828,39696161
x89,73:28454536,39696161
k89,73:28656795,39696161:202259
x89,73:29115678,39696161
k89,73:29115678,39696161:0
)
(89,75:3949854,39696161:0,0,128581
(89,75:3949854,39696161:0,353894,0
k89,75:2508062,39696161:-1441792
x89,75:3294494,39696161
g89,75:3949854,39696161
)
)
(89,75:5670174,40351521:23445504,406093,128581
x89,75:7505116,40351521
g89,73:7652572,40351521
x89,73:8110865,40351521
x89,73:8388082,40351521
x89,73:9746446,40351521
x89,73:10041358,40351521
(89,73:10074094,40345622:196411,398130,0
x89,73:10270505,40345622
)
x89,73:11351357,40351521
g89,73:11498813,40351521
x89,73:12350519,40351521
x89,73:12627736,40351521
x89,73:14196078,40351521
g89,73:14343534,40351521
x89,73:15228269,40351521
x89,73:16360141,40351521
x89,73:17233079,40351521
g89,73:17380535,40351521
x89,73:17970359,40351521
x89,73:18289453,40351521
x89,73:18771928,40351521
x89,73:18992521,40351521
g89,73:19139977,40351521
x89,73:19729801,40351521
g89,73:19877257,40351521
x89,73:20712447,40351521
g89,73:20859903,40351521
x89,73:21892095,40351521
k89,75:29115678,40351521:7223583
g89,75:29115678,40351521
)
(89,75:3949854,40351521:0,0,128581
(89,75:3949854,40351521:0,360972,7340
k89,75:2508062,40351521:-1441792
x89,75:3294494,40351521
g89,75:3949854,40351521
)
)
h89,75:3949854,40351521:0,0,128581
(89,80:5670174,41077486:23445504,406093,128581
(89,76:5670174,41077486:-1720320,0,0
g89,76:3949854,41077486
g89,76:3949854,41077486
g89,76:3949854,41077486
(89,76:3949854,41077486:0,0,0
g89,76:3949854,41077486
g89,76:3949854,41077486
(89,76:3949854,41077486:0,0,0
(89,76:3949854,40422126:0,0,0
)
)
g89,76:3949854,41077486
)
g89,76:3949854,41077486
)
x89,76:5314115,41077486
k89,77:3949854,41077486:-8848
x89,77:5452723,41077486
k89,77:5562465,41077486:109742
x89,77:7665184,41077486
k89,77:7774925,41077486:109741
x89,77:8446734,41077486
k89,77:8556476,41077486:109742
x89,77:9015359,41077486
k89,77:9125100,41077486:109741
x89,77:11423641,41077486
k89,77:11533383,41077486:109742
x89,77:13321137,41077486
k89,77:13430878,41077486:109741
x89,77:14610526,41077486
k89,77:14720268,41077486:109742
x89,77:15867475,41077486
k89,79:14720268,41077486:-38339
x89,79:16025547,41077486
x89,79:17958400,41077486
x89,79:18265108,41077486
k89,79:18374850,41077486:109742
x89,79:19128055,41077486
x89,79:22090740,41077486
k89,79:22200481,41077486:109741
x89,79:22691804,41077486
k89,79:22801546,41077486:109742
x89,79:25455754,41077486
k89,79:25565495,41077486:109741
x89,79:27859319,41077486
k89,79:27969061,41077486:109742
x89,79:29115678,41077486
k89,79:29115678,41077486:0
)
(89,80:3949854,41077486:0,0,128581
(89,80:3949854,41077486:0,360972,7340
k89,80:2508062,41077486:-1441792
x89,80:3294494,41077486
g89,80:3949854,41077486
)
)
(89,80:5670174,41732846:23445504,406093,128581
x89,80:6751321,41732846
g89,79:6898777,41732846
x89,79:9028041,41732846
x89,79:9269279,41732846
g89,79:9416735,41732846
x89,79:9711647,41732846
x89,79:10732632,41732846
x89,79:10905450,41732846
x89,79:11108348,41732846
g89,79:11255804,41732846
x89,79:13598584,41732846
g89,79:13746040,41732846
x89,79:14663216,41732846
x89,79:15028316,41732846
g89,79:15175772,41732846
x89,79:15536154,41732846
x89,79:16051070,41732846
x89,79:16169034,41732846
g89,79:16316490,41732846
x89,79:16676872,41732846
g89,79:16824328,41732846
x89,79:17561608,41732846
g89,79:17709064,41732846
x89,79:19625992,41732846
k89,80:29115678,41732846:9489686
g89,80:29115678,41732846
)
(89,80:3949854,41732846:0,0,128581
(89,80:3949854,41732846:0,353894,4718
k89,80:2508062,41732846:-1441792
x89,80:3294494,41732846
g89,80:3949854,41732846
)
)
h89,80:3949854,41732846:0,0,128581
(89,85:5670174,42458810:23445504,406093,128581
(89,81:5670174,42458810:-1720320,0,0
g89,81:3949854,42458810
g89,81:3949854,42458810
g89,81:3949854,42458810
(89,81:3949854,42458810:0,0,0
g89,81:3949854,42458810
g89,81:3949854,42458810
(89,81:3949854,42458810:0,0,0
(89,81:3949854,41803450:0,0,0
)
)
g89,81:3949854,42458810
)
g89,81:3949854,42458810
)
x89,81:4277796,42458810
k89,82:3949854,42458810:-35390
x89,82:4575656,42458810
x89,82:5755891,42458810
k89,82:6032160,42458810:276269
x89,82:7034859,42458810
x89,82:7223602,42458810
x89,82:8439228,42458810
k89,82:8715497,42458810:276269
x89,82:9174380,42458810
k89,82:9450649,42458810:276269
x89,82:10209752,42458810
x89,82:12212789,42458810
k89,82:12489058,42458810:276269
x89,82:13498835,42458810
x89,82:14132304,42458810
k89,82:14408573,42458810:276269
x89,82:15588221,42458810
k89,82:15864490,42458810:276269
x89,82:16257902,42458810
x89,82:16532170,42458810
x89,82:17351435,42458810
x89,82:17506558,42458810
k89,83:17782827,42458810:276269
x89,83:18208680,42458810
x89,83:18783758,42458810
k89,83:19060027,42458810:276269
x89,83:19289468,42458810
x89,83:20361767,42458810
k89,83:20638036,42458810:276269
x89,83:21096919,42458810
k89,83:21373188,42458810:276269
x89,83:22749247,42458810
x89,83:23029413,42458810
k89,83:23305682,42458810:276269
x89,83:23797005,42458810
x89,83:24386829,42458810
x89,83:25140624,42458810
k89,83:25416893,42458810:276269
x89,83:25875186,42458810
x89,83:26152403,42458810
x89,83:27510767,42458810
x89,83:27805679,42458810
(89,83:27838415,42452911:196411,398130,0
x89,83:28034826,42452911
)
x89,83:29115678,42458810
k89,83:29115678,42458810:0
)
(89,85:3949854,42458810:0,0,128581
(89,85:3949854,42458810:0,353894,7340
k89,85:2508062,42458810:-1441792
x89,85:3294494,42458810
g89,85:3949854,42458810
)
)
(89,85:5670174,43114170:23445504,406093,121503
x89,85:6226968,43114170
x89,85:6521880,43114170
x89,85:6799097,43114170
x89,85:7302217,43114170
x89,85:8367439,43114170
g89,83:8514895,43114170
x89,83:9366601,43114170
x89,83:9596042,43114170
x89,83:10358684,43114170
g89,84:10506140,43114170
x89,84:10965023,43114170
g89,84:11112479,43114170
x89,84:12390627,43114170
g89,84:12538083,43114170
x89,84:13291288,43114170
x89,84:13553170,43114170
x89,84:14420211,43114170
x89,84:15075505,43114170
g89,84:15222961,43114170
x89,84:16255153,43114170
g89,84:16402609,43114170
x89,84:17238389,43114170
k89,85:29115678,43114170:11877289
g89,85:29115678,43114170
)
(89,85:3949854,43114170:0,0,121503
(89,85:3949854,43114170:0,353894,11534
k89,85:2508062,43114170:-1441792
x89,85:3294494,43114170
g89,85:3949854,43114170
)
)
h89,85:3949854,43114170:0,0,121503
]
(89,92:3949854,44949178:25165824,0,0
h89,92:3949854,44949178:25165824,0,0
)
]
]
]
!63588
}14
!11
{15
[89,251:4736286,44949178:24379392,40212892,0
(89,251:4736286,4736286:0,0,0
[89,251:0,4736286:0,0,0
(89,251:0,0:0,0,0
g89,251:0,0
)
]
)
[89,251:4736286,4736286:0,0,0
(89,251:4736286,2547141:0,0,0
k89,251:4736286,2547141:852213
)
]
[89,251:4736286,44949178:24379392,40212892,0
[89,251:3949854,44949178:25165824,42336256,0
[89,251:3949854,3399354:25165824,786432,0
(89,251:3949854,3399354:25165824,473775,9633
(89,251:3949854,3399354:25165824,473775,9633
k89,251:16532766,3399354:12582912
k89,251:29115678,3399354:12582912
(89,251:29115678,3399354:0,473775,9633
k89,251:28427550,3399354:-688128
x89,251:29115678,3399354
)
)
)
]
[89,251:3949854,43114170:25165824,39321600,0
(89,92:5670174,4579002:23445504,406093,128581
(89,87:5670174,4579002:-1720320,0,0
g89,87:3949854,4579002
g89,87:3949854,4579002
g89,87:3949854,4579002
(89,87:3949854,4579002:0,0,0
g89,87:3949854,4579002
g89,87:3949854,4579002
(89,87:3949854,4579002:0,0,0
(89,87:3949854,3923642:0,0,0
)
)
g89,87:3949854,4579002
)
g89,87:3949854,4579002
)
x89,87:5558891,4579002
k89,88:3949854,4579002:-8848
x89,88:6591081,4579002
x89,88:6729689,4579002
k89,88:6894830,4579002:165141
x89,88:7468139,4579002
k89,88:7633279,4579002:165140
x89,88:7961221,4579002
x89,88:8220743,4579002
k89,88:8385884,4579002:165141
x89,88:9144987,4579002
x89,88:11148024,4579002
k89,88:11313164,4579002:165140
x89,88:11968458,4579002
k89,88:12133599,4579002:165141
x89,88:13243056,4579002
x89,88:13524401,4579002
x89,88:14910484,4579002
k89,88:15075625,4579002:165141
x89,88:15419492,4579002
k89,88:15584632,4579002:165140
x89,88:16043515,4579002
k89,88:16208656,4579002:165141
x89,88:17177736,4579002
k89,89:16208656,4579002:-44237
x89,89:17280955,4579002
k89,89:17446095,4579002:165140
x89,89:18117904,4579002
k89,89:18283045,4579002:165141
x89,89:19462693,4579002
k89,89:19627833,4579002:165140
x89,89:20611069,4579002
k89,90:19627833,4579002:-17695
x89,90:20888286,4579002
x89,90:22309172,4579002
k89,90:22474313,4579002:165141
x89,90:22933196,4579002
k89,90:23098337,4579002:165141
x89,90:23360219,4579002
k89,90:23525359,4579002:165140
x89,90:25360301,4579002
k89,90:25525442,4579002:165141
x89,90:26082236,4579002
x89,90:27440600,4579002
x89,90:27558564,4579002
k89,90:27723704,4579002:165140
x89,90:28476909,4579002
x89,90:28655625,4579002
k89,90:28820766,4579002:165141
x89,90:29115678,4579002
k89,90:29115678,4579002:0
)
(89,92:3949854,4579002:0,0,128581
(89,92:3949854,4579002:0,360972,7340
k89,92:2508062,4579002:-1441792
x89,92:3294494,4579002
g89,92:3949854,4579002
)
)
(89,92:5670174,5234362:23445504,406093,128581
x89,92:7013203,5234362
g89,90:7160659,5234362
x89,90:8372747,5234362
x89,90:8679455,5234362
g89,90:8826911,5234362
x89,90:9023322,5234362
x89,90:9491052,5234362
g89,90:9638508,5234362
x89,90:11833243,5234362
g89,90:11980699,5234362
x89,90:13651670,5234362
g89,90:13799126,5234362
x89,90:15977935,5234362
g89,90:16125391,5234362
x89,90:17206538,5234362
x89,90:17969180,5234362
g89,90:18116636,5234362
x89,90:18575519,5234362
g89,90:18722975,5234362
x89,90:20001123,5234362
g89,90:20148579,5234362
x89,90:21163666,5234362
x89,90:22686001,5234362
g89,90:22833457,5234362
x89,90:23865649,5234362
g89,90:24013105,5234362
x89,90:26224945,5234362
k89,92:29115678,5234362:2890733
g89,92:29115678,5234362
)
(89,92:3949854,5234362:0,0,128581
(89,92:3949854,5234362:0,360972,7340
k89,92:2508062,5234362:-1441792
x89,92:3294494,5234362
g89,92:3949854,5234362
)
)
h89,92:3949854,5234362:0,0,128581
(89,99:5670174,5960299:23445504,406093,128581
(89,94:5670174,5960299:-1720320,0,0
g89,94:3949854,5960299
g89,94:3949854,5960299
g89,94:3949854,5960299
(89,94:3949854,5960299:0,0,0
g89,94:3949854,5960299
g89,94:3949854,5960299
(89,94:3949854,5960299:0,0,0
(89,94:3949854,5304939:0,0,0
)
)
g89,94:3949854,5960299
)
g89,94:3949854,5960299
)
x89,94:5558891,5960299
k89,95:3949854,5960299:-8848
x89,95:6591081,5960299
x89,95:6729689,5960299
k89,95:6886156,5960299:156467
x89,95:7459465,5960299
k89,95:7615931,5960299:156466
x89,95:7943873,5960299
x89,95:8203395,5960299
k89,95:8359862,5960299:156467
x89,95:9118965,5960299
x89,95:11122002,5960299
k89,95:11278469,5960299:156467
x89,95:11933763,5960299
k89,95:12090230,5960299:156467
x89,95:13199687,5960299
x89,95:13481032,5960299
x89,95:14867115,5960299
k89,95:15023581,5960299:156466
x89,95:15367448,5960299
k89,95:15523915,5960299:156467
x89,95:15982798,5960299
k89,95:16139265,5960299:156467
x89,95:17108345,5960299
k89,96:16139265,5960299:-44237
x89,96:17211564,5960299
k89,96:17368030,5960299:156466
x89,96:18039839,5960299
k89,96:18196306,5960299:156467
x89,96:19375954,5960299
k89,96:19532421,5960299:156467
x89,96:20515657,5960299
k89,97:19532421,5960299:-17695
x89,97:20792874,5960299
x89,97:22213760,5960299
k89,97:22370226,5960299:156466
x89,97:22829109,5960299
k89,97:22985576,5960299:156467
x89,97:23247458,5960299
k89,97:23403925,5960299:156467
x89,97:25238867,5960299
k89,97:25395334,5960299:156467
x89,97:25952128,5960299
x89,97:27310492,5960299
x89,97:27428456,5960299
k89,97:27584922,5960299:156466
x89,97:28338127,5960299
x89,97:28516843,5960299
k89,97:28673310,5960299:156467
x89,97:29115678,5960299
k89,97:29115678,5960299:0
)
(89,99:3949854,5960299:0,0,128581
(89,99:3949854,5960299:0,360972,7340
k89,99:2508062,5960299:-1441792
x89,99:3294494,5960299
g89,99:3949854,5960299
)
)
(89,99:5670174,6615659:23445504,406093,128581
x89,99:7013203,6615659
g89,97:7160659,6615659
x89,97:8372747,6615659
x89,97:8679455,6615659
g89,97:8826911,6615659
x89,97:9023322,6615659
x89,97:9491052,6615659
g89,97:9638508,6615659
x89,97:10097391,6615659
x89,97:10502600,6615659
g89,97:10650056,6615659
x89,97:12321027,6615659
g89,97:12468483,6615659
x89,97:14647292,6615659
g89,97:14794748,6615659
x89,97:15875895,6615659
x89,97:16638537,6615659
g89,97:16785993,6615659
x89,97:17244876,6615659
g89,97:17392332,6615659
x89,97:18670480,6615659
g89,97:18817936,6615659
x89,97:19833023,6615659
x89,97:21355358,6615659
g89,97:21502814,6615659
x89,97:22535006,6615659
g89,97:22682462,6615659
x89,97:24894302,6615659
k89,99:29115678,6615659:4221376
g89,99:29115678,6615659
)
(89,99:3949854,6615659:0,0,128581
(89,99:3949854,6615659:0,360972,7340
k89,99:2508062,6615659:-1441792
x89,99:3294494,6615659
g89,99:3949854,6615659
)
)
h89,99:3949854,6615659:0,0,128581
(89,105:5670174,7341596:23445504,406093,128581
(89,101:5670174,7341596:-1720320,0,0
g89,101:3949854,7341596
g89,101:3949854,7341596
g89,101:3949854,7341596
(89,101:3949854,7341596:0,0,0
g89,101:3949854,7341596
g89,101:3949854,7341596
(89,101:3949854,7341596:0,0,0
(89,101:3949854,6686236:0,0,0
)
)
g89,101:3949854,7341596
)
g89,101:3949854,7341596
)
x89,101:5294061,7341596
k89,102:3949854,7341596:-29492
x89,102:6314454,7341596
x89,102:6609365,7341596
x89,102:6700787,7341596
k89,102:6882146,7341596:181359
x89,102:7275558,7341596
(89,102:7315371,7342775:196411,398426,0
x89,102:7511782,7342775
)
x89,102:8748936,7341596
k89,102:8930294,7341596:181358
x89,102:11019448,7341596
k89,102:11200807,7341596:181359
x89,102:11626660,7341596
x89,102:11927469,7341596
x89,102:12704265,7341596
k89,102:12885624,7341596:181359
x89,102:13442418,7341596
x89,102:13533840,7341596
k89,102:13715199,7341596:181359
x89,102:14174082,7341596
k89,102:14355440,7341596:181358
x89,102:15919650,7341596
k89,102:16101009,7341596:181359
x89,102:17554333,7341596
k89,102:17735692,7341596:181359
x89,102:18309001,7341596
k89,102:18490359,7341596:181358
x89,102:19670007,7341596
k89,103:19851366,7341596:181359
x89,103:20670041,7341596
k89,104:19851366,7341596:-8848
x89,104:20956105,7341596
x89,104:21399652,7341596
x89,104:22578710,7341596
k89,104:22760069,7341596:181359
x89,104:23054981,7341596
x89,104:23525660,7341596
x89,104:24621552,7341596
k89,104:24802911,7341596:181359
x89,104:25261794,7341596
k89,104:25443152,7341596:181358
x89,104:26819211,7341596
x89,104:27099377,7341596
k89,104:27280736,7341596:181359
x89,104:29115678,7341596
k89,104:29115678,7341596:0
)
(89,105:3949854,7341596:0,0,128581
(89,105:3949854,7341596:0,360972,7340
k89,105:2508062,7341596:-1441792
x89,105:3294494,7341596
g89,105:3949854,7341596
)
)
(89,105:5670174,7996956:23445504,406093,128581
x89,105:6128467,7996956
x89,104:6405684,7996956
x89,104:7764048,7996956
x89,104:8058960,7996956
(89,104:8091696,7991057:196411,398130,0
x89,104:8288107,7991057
)
x89,104:9368959,7996956
g89,104:9516415,7996956
x89,104:10368121,7996956
x89,104:10645338,7996956
x89,104:12213680,7996956
g89,104:12361136,7996956
x89,104:13442283,7996956
x89,104:14204925,7996956
g89,104:14352381,7996956
x89,104:14811264,7996956
g89,104:14958720,7996956
x89,104:16236868,7996956
g89,104:16384324,7996956
x89,104:17399411,7996956
x89,104:18921746,7996956
g89,104:19069202,7996956
x89,104:20101394,7996956
g89,104:20248850,7996956
x89,104:21133586,7996956
x89,104:21428498,7996956
x89,104:22460690,7996956
k89,105:29115678,7996956:6654988
g89,105:29115678,7996956
)
(89,105:3949854,7996956:0,0,128581
(89,105:3949854,7996956:0,360972,7340
k89,105:2508062,7996956:-1441792
x89,105:3294494,7996956
g89,105:3949854,7996956
)
)
h89,105:3949854,7996956:0,0,128581
(89,110:5670174,8722894:23445504,406093,127991
(89,106:5670174,8722894:-1720320,0,0
g89,106:3949854,8722894
g89,106:3949854,8722894
g89,106:3949854,8722894
(89,106:3949854,8722894:0,0,0
g89,106:3949854,8722894
g89,106:3949854,8722894
(89,106:3949854,8722894:0,0,0
(89,106:3949854,8067534:0,0,0
)
)
g89,106:3949854,8722894
)
g89,106:3949854,8722894
)
x89,106:5314115,8722894
k89,107:3949854,8722894:-26543
x89,107:6377565,8722894
k89,107:6475345,8722894:97780
x89,107:6803287,8722894
x89,107:6915353,8722894
k89,107:7013134,8722894:97781
x89,107:7586443,8722894
k89,107:7684223,8722894:97780
x89,107:8356032,8722894
k89,107:8453813,8722894:97781
x89,107:9633461,8722894
k89,107:9731241,8722894:97780
x89,107:11271271,8722894
k89,108:11369051,8722894:97780
x89,108:11565462,8722894
x89,108:12033192,8722894
k89,108:12130973,8722894:97781
x89,108:12392855,8722894
k89,108:12490635,8722894:97780
x89,108:12785547,8722894
x89,108:14549120,8722894
k89,108:14646901,8722894:97781
x89,108:15531637,8722894
k89,108:15629417,8722894:97780
x89,108:15891299,8722894
x89,108:16932928,8722894
k89,108:17030708,8722894:97780
x89,108:18833210,8722894
k89,108:18930991,8722894:97781
x89,108:20503462,8722894
k89,108:20601242,8722894:97780
x89,108:21027095,8722894
x89,108:21307261,8722894
x89,108:22105882,8722894
k89,108:22203663,8722894:97781
x89,108:25021251,8722894
x89,108:26528251,8722894
k89,108:26626031,8722894:97780
x89,108:29115678,8722894
k89,108:29115678,8722894:0
)
(89,110:3949854,8722894:0,0,127991
(89,110:3949854,8722894:0,360972,7340
k89,110:2508062,8722894:-1441792
x89,110:3294494,8722894
g89,110:3949854,8722894
)
)
(89,110:5670174,9378254:23445504,406093,128581
x89,110:6161497,9378254
g89,108:6308953,9378254
x89,108:7029718,9378254
g89,108:7177174,9378254
x89,108:8192261,9378254
x89,108:8826911,9378254
g89,108:8974367,9378254
x89,108:10710809,9378254
x89,108:11400313,9378254
g89,108:11547769,9378254
x89,108:12464945,9378254
k89,109:11547769,9378254:-11797
x89,109:12830045,9378254
g89,109:12977501,9378254
x89,109:13337883,9378254
x89,109:13852799,9378254
x89,109:13970763,9378254
g89,109:14118219,9378254
x89,109:14708043,9378254
x89,109:15174593,9378254
g89,109:15322049,9378254
x89,109:16059329,9378254
g89,109:16206785,9378254
x89,109:17386433,9378254
x89,109:17681345,9378254
x89,109:19008449,9378254
k89,110:29115678,9378254:10107229
g89,110:29115678,9378254
)
(89,110:3949854,9378254:0,0,128581
(89,110:3949854,9378254:0,360972,7340
k89,110:2508062,9378254:-1441792
x89,110:3294494,9378254
g89,110:3949854,9378254
)
)
h89,110:3949854,9378254:0,0,128581
(89,114:5670174,10104191:23445504,406093,128581
(89,111:5670174,10104191:-1720320,0,0
g89,111:3949854,10104191
g89,111:3949854,10104191
g89,111:3949854,10104191
(89,111:3949854,10104191:0,0,0
g89,111:3949854,10104191
g89,111:3949854,10104191
(89,111:3949854,10104191:0,0,0
(89,111:3949854,9448831:0,0,0
)
)
g89,111:3949854,10104191
)
g89,111:3949854,10104191
)
x89,111:4961991,10104191
k89,112:3949854,10104191:-14746
x89,112:5613745,10104191
x89,112:5752353,10104191
g89,112:5899809,10104191
x89,112:6571618,10104191
g89,112:6719074,10104191
x89,112:7226912,10104191
g89,112:7374368,10104191
x89,112:7833251,10104191
g89,112:7980707,10104191
x89,112:9496553,10104191
g89,112:9644009,10104191
x89,112:10184877,10104191
g89,112:10332333,10104191
x89,112:10840171,10104191
g89,112:10987627,10104191
x89,112:12167275,10104191
g89,112:12314731,10104191
x89,112:13920821,10104191
k89,113:12314731,10104191:-5899
x89,113:15291571,10104191
g89,113:15439027,10104191
x89,113:15799409,10104191
x89,113:18236561,10104191
g89,113:18384017,10104191
x89,113:20825297,10104191
g89,113:20972753,10104191
x89,113:21333135,10104191
x89,113:21848051,10104191
x89,113:21966015,10104191
g89,113:22113471,10104191
x89,113:23342074,10104191
g89,113:23489530,10104191
x89,113:24406706,10104191
x89,113:24771806,10104191
g89,113:24919262,10104191
x89,113:25656542,10104191
g89,113:25803998,10104191
x89,113:26983646,10104191
x89,113:27278558,10104191
x89,113:28605662,10104191
k89,114:29115678,10104191:510016
g89,114:29115678,10104191
)
(89,114:3949854,10104191:0,0,128581
(89,114:3949854,10104191:0,360972,7340
k89,114:2508062,10104191:-1441792
x89,114:3294494,10104191
g89,114:3949854,10104191
)
)
h89,114:3949854,10104191:0,0,128581
(89,119:5670174,10830128:23445504,406093,128581
(89,115:5670174,10830128:-1720320,0,0
g89,115:3949854,10830128
g89,115:3949854,10830128
g89,115:3949854,10830128
(89,115:3949854,10830128:0,0,0
g89,115:3949854,10830128
g89,115:3949854,10830128
(89,115:3949854,10830128:0,0,0
(89,115:3949854,10174768:0,0,0
)
)
g89,115:3949854,10830128
)
g89,115:3949854,10830128
)
x89,115:6674837,10830128
k89,116:3949854,10830128:-8848
x89,116:6813445,10830128
k89,116:6954365,10830128:140920
x89,116:7331262,10830128
k89,116:7472181,10830128:140919
x89,116:7931064,10830128
k89,116:8071984,10830128:140920
x89,116:9728207,10830128
k89,116:9869126,10830128:140919
x89,116:10197068,10830128
x89,116:10309134,10830128
k89,116:10450054,10830128:140920
x89,116:11023363,10830128
k89,116:11164283,10830128:140920
x89,116:12343931,10830128
k89,116:12484850,10830128:140919
x89,116:15237558,10830128
k89,117:15378478,10830128:140920
x89,117:16590566,10830128
x89,117:16897274,10830128
k89,117:17038194,10830128:140920
x89,117:17529517,10830128
k89,117:17670436,10830128:140919
x89,117:18096289,10830128
x89,117:18867778,10830128
x89,117:19981366,10830128
x89,117:20824224,10830128
k89,117:20965144,10830128:140920
x89,117:21816850,10830128
x89,117:22094067,10830128
x89,117:23514953,10830128
k89,117:23655872,10830128:140919
x89,117:24114755,10830128
k89,117:24255675,10830128:140920
x89,117:24517557,10830128
k89,117:24658477,10830128:140920
x89,117:26493419,10830128
k89,117:26634338,10830128:140919
x89,117:27716075,10830128
k89,117:27856995,10830128:140920
x89,117:28282848,10830128
x89,117:28560065,10830128
x89,117:28997714,10830128
x89,117:29115678,10830128
k89,117:29115678,10830128:0
)
(89,119:3949854,10830128:0,0,128581
(89,119:3949854,10830128:0,360972,11534
k89,119:2508062,10830128:-1441792
x89,119:3294494,10830128
g89,119:3949854,10830128
)
)
(89,119:5670174,11485488:23445504,401375,121503
x89,119:6751321,11485488
x89,118:7513963,11485488
g89,118:7661419,11485488
x89,118:8120302,11485488
g89,118:8267758,11485488
x89,118:9545906,11485488
g89,118:9693362,11485488
x89,118:10708449,11485488
x89,118:12230784,11485488
g89,118:12378240,11485488
x89,118:13410432,11485488
g89,118:13557888,11485488
x89,118:15769728,11485488
k89,119:29115678,11485488:13345950
g89,119:29115678,11485488
)
(89,119:3949854,11485488:0,0,121503
(89,119:3949854,11485488:0,360972,7340
k89,119:2508062,11485488:-1441792
x89,119:3294494,11485488
g89,119:3949854,11485488
)
)
h89,119:3949854,11485488:0,0,121503
(89,124:5670174,12211425:23445504,406093,128581
(89,120:5670174,12211425:-1720320,0,0
g89,120:3949854,12211425
g89,120:3949854,12211425
g89,120:3949854,12211425
(89,120:3949854,12211425:0,0,0
g89,120:3949854,12211425
g89,120:3949854,12211425
(89,120:3949854,12211425:0,0,0
(89,120:3949854,11556065:0,0,0
)
)
g89,120:3949854,12211425
)
g89,120:3949854,12211425
)
x89,120:5343016,12211425
k89,121:3949854,12211425:-8848
x89,121:5481624,12211425
k89,121:5784417,12211425:302793
x89,121:6445609,12211425
x89,121:6698643,12211425
x89,121:7959684,12211425
k89,121:8262476,12211425:302792
x89,121:8721359,12211425
k89,121:9024152,12211425:302793
x89,121:11027782,12211425
k89,121:11330575,12211425:302793
x89,121:11934554,12211425
x89,121:12786848,12211425
k89,121:13089640,12211425:302792
x89,121:13466537,12211425
k89,121:13769330,12211425:302793
x89,121:14948978,12211425
k89,121:15251771,12211425:302793
x89,121:16071036,12211425
x89,121:16365948,12211425
x89,121:17534389,12211425
k89,122:17837182,12211425:302793
x89,122:18459446,12211425
x89,122:18950769,12211425
x89,122:19245681,12211425
x89,122:20414122,12211425
k89,122:20716914,12211425:302792
x89,122:21568620,12211425
k89,122:21871413,12211425:302793
x89,122:22395766,12211425
x89,122:22985590,12211425
x89,122:23411443,12211425
x89,122:24066737,12211425
x89,122:24373445,12211425
k89,122:24676238,12211425:302793
x89,122:26216268,12211425
k89,122:26519060,12211425:302792
x89,122:26977943,12211425
k89,122:27280736,12211425:302793
x89,122:27772059,12211425
x89,122:28361883,12211425
x89,122:29115678,12211425
k89,122:29115678,12211425:0
)
(89,124:3949854,12211425:0,0,128581
(89,124:3949854,12211425:0,360972,7340
k89,124:2508062,12211425:-1441792
x89,124:3294494,12211425
g89,124:3949854,12211425
)
)
(89,124:5670174,12866785:23445504,406093,128581
x89,124:6128467,12866785
x89,122:6405684,12866785
x89,122:8157461,12866785
(89,122:8190197,12860886:196411,398130,0
x89,122:8386608,12860886
)
x89,122:9467460,12866785
g89,122:9614916,12866785
x89,122:10171710,12866785
x89,122:10466622,12866785
x89,122:10743839,12866785
x89,122:11246959,12866785
x89,122:12312181,12866785
g89,122:12459637,12866785
x89,122:13311343,12866785
x89,122:13540784,12866785
x89,122:14303426,12866785
g89,123:14450882,12866785
x89,123:14909765,12866785
g89,123:15057221,12866785
x89,123:16335369,12866785
g89,123:16482825,12866785
x89,123:17236030,12866785
x89,123:17497912,12866785
x89,123:18364953,12866785
x89,123:19020247,12866785
g89,123:19167703,12866785
x89,123:20199895,12866785
g89,123:20347351,12866785
x89,123:22559191,12866785
k89,124:29115678,12866785:6556487
g89,124:29115678,12866785
)
(89,124:3949854,12866785:0,0,128581
(89,124:3949854,12866785:0,360972,7340
k89,124:2508062,12866785:-1441792
x89,124:3294494,12866785
g89,124:3949854,12866785
)
)
h89,124:3949854,12866785:0,0,128581
(89,130:5670174,13592723:23445504,406093,128581
(89,126:5670174,13592723:-1720320,0,0
g89,126:3949854,13592723
g89,126:3949854,13592723
g89,126:3949854,13592723
(89,126:3949854,13592723:0,0,0
g89,126:3949854,13592723
g89,126:3949854,13592723
(89,126:3949854,13592723:0,0,0
(89,126:3949854,12937363:0,0,0
)
)
g89,126:3949854,13592723
)
g89,126:3949854,13592723
)
x89,126:4873518,13592723
k89,127:3949854,13592723:-8848
x89,127:5332400,13592723
k89,127:5570874,13592723:238474
x89,127:6078712,13592723
k89,127:6317185,13592723:238473
x89,127:7136450,13592723
k89,127:7374924,13592723:238474
x89,127:7702866,13592723
x89,127:9527778,13592723
x89,127:10283931,13592723
k89,127:10522404,13592723:238473
x89,127:10997802,13592723
k89,127:11236276,13592723:238474
x89,127:11695159,13592723
k89,127:11933633,13592723:238474
x89,127:12359486,13592723
x89,127:13305561,13592723
x89,127:13954955,13592723
x89,127:14084716,13592723
k89,127:14323189,13592723:238473
x89,127:14700086,13592723
k89,127:14938560,13592723:238474
x89,127:15610369,13592723
k89,127:15848842,13592723:238473
x89,127:17028490,13592723
k89,127:17266964,13592723:238474
x89,127:18380552,13592723
k89,128:18619026,13592723:238474
x89,128:19962054,13592723
x89,128:20399703,13592723
k89,128:20638176,13592723:238473
x89,128:20933088,13592723
x89,128:21210305,13592723
k89,128:21448779,13592723:238474
x89,128:22824838,13592723
x89,128:23105004,13592723
k89,128:23343477,13592723:238473
x89,128:25178419,13592723
k89,128:25416893,13592723:238474
x89,128:25875186,13592723
x89,128:26152403,13592723
x89,128:27510767,13592723
x89,128:27805679,13592723
(89,128:27838415,13586824:196411,398130,0
x89,128:28034826,13586824
)
x89,128:29115678,13592723
k89,128:29115678,13592723:0
)
(89,130:3949854,13592723:0,0,128581
(89,130:3949854,13592723:0,360972,7340
k89,130:2508062,13592723:-1441792
x89,130:3294494,13592723
g89,130:3949854,13592723
)
)
(89,130:5670174,14248083:23445504,406093,121503
x89,130:6521880,14248083
x89,128:6799097,14248083
x89,128:8367439,14248083
g89,128:8514895,14248083
x89,128:9596042,14248083
k89,129:8514895,14248083:8847
x89,129:10358684,14248083
g89,129:10506140,14248083
x89,129:10965023,14248083
g89,129:11112479,14248083
x89,129:12390627,14248083
g89,129:12538083,14248083
x89,129:13553170,14248083
x89,129:15075505,14248083
g89,129:15222961,14248083
x89,129:16255153,14248083
g89,129:16402609,14248083
x89,129:17287345,14248083
x89,129:17582257,14248083
x89,129:18614449,14248083
k89,130:29115678,14248083:10501229
g89,130:29115678,14248083
)
(89,130:3949854,14248083:0,0,121503
(89,130:3949854,14248083:0,360972,7340
k89,130:2508062,14248083:-1441792
x89,130:3294494,14248083
g89,130:3949854,14248083
)
)
h89,130:3949854,14248083:0,0,121503
(89,136:5670174,14974020:23445504,406093,128581
(89,131:5670174,14974020:-1720320,0,0
g89,131:3949854,14974020
g89,131:3949854,14974020
g89,131:3949854,14974020
(89,131:3949854,14974020:0,0,0
g89,131:3949854,14974020
g89,131:3949854,14974020
(89,131:3949854,14974020:0,0,0
(89,131:3949854,14318660:0,0,0
)
)
g89,131:3949854,14974020
)
g89,131:3949854,14974020
)
x89,131:4375707,14974020
k89,132:3949854,14974020:-23593
x89,132:4930140,14974020
x89,132:6896020,14974020
k89,132:7033140,14974020:137120
x89,132:8254073,14974020
k89,132:8391193,14974020:137120
x89,132:10594772,14974020
k89,132:10731892,14974020:137120
x89,132:11190775,14974020
k89,132:11327895,14974020:137120
x89,132:13885367,14974020
k89,132:14022487,14974020:137120
x89,132:14448340,14974020
x89,132:14749149,14974020
x89,132:15525945,14974020
k89,132:15663064,14974020:137119
x89,132:15892505,14974020
x89,132:17133492,14974020
k89,132:17270612,14974020:137120
x89,132:18450260,14974020
k89,132:18587380,14974020:137120
x89,132:19962849,14974020
k89,134:18587380,14974020:11796
x89,134:20875896,14974020
k89,134:21013016,14974020:137120
x89,134:22389075,14974020
x89,134:24051788,14974020
k89,134:24188908,14974020:137120
x89,134:25040614,14974020
k89,134:25177734,14974020:137120
x89,134:26520763,14974020
k89,134:26657883,14974020:137120
x89,134:29115678,14974020
k89,134:29115678,14974020:0
)
(89,136:3949854,14974020:0,0,128581
(89,136:3949854,14974020:0,360972,7340
k89,136:2508062,14974020:-1441792
x89,136:3294494,14974020
g89,136:3949854,14974020
)
)
(89,136:5670174,15629380:23445504,406093,128581
x89,136:6129057,15629380
g89,134:6276513,15629380
x89,134:6866337,15629380
x89,134:7337016,15629380
x89,134:10220665,15629380
g89,134:10368121,15629380
x89,134:10892474,15629380
x89,134:11107169,15629380
x89,134:12359954,15629380
g89,134:12507410,15629380
x89,134:13588557,15629380
x89,134:14351199,15629380
g89,134:14498655,15629380
x89,134:14957538,15629380
g89,134:15104994,15629380
x89,134:16022170,15629380
x89,134:16895108,15629380
g89,134:17042564,15629380
x89,134:17632387,15629380
g89,134:17779843,15629380
x89,134:18992521,15629380
g89,134:19139977,15629380
x89,134:19434889,15629380
x89,134:20048895,15629380
x89,134:20301929,15629380
g89,134:20449385,15629380
x89,134:21366561,15629380
x89,134:22239499,15629380
g89,134:22386955,15629380
x89,134:22681867,15629380
g89,134:22829323,15629380
x89,134:23664513,15629380
g89,134:23811969,15629380
x89,134:25139073,15629380
k89,136:29115678,15629380:3976605
g89,136:29115678,15629380
)
(89,136:3949854,15629380:0,0,128581
(89,136:3949854,15629380:0,360972,7340
k89,136:2508062,15629380:-1441792
x89,136:3294494,15629380
g89,136:3949854,15629380
)
)
h89,136:3949854,15629380:0,0,128581
(89,141:5670174,16355317:23445504,406093,128581
(89,137:5670174,16355317:-1720320,0,0
g89,137:3949854,16355317
g89,137:3949854,16355317
g89,137:3949854,16355317
(89,137:3949854,16355317:0,0,0
g89,137:3949854,16355317
g89,137:3949854,16355317
(89,137:3949854,16355317:0,0,0
(89,137:3949854,15699957:0,0,0
)
)
g89,137:3949854,16355317
)
g89,137:3949854,16355317
)
x89,137:5181405,16355317
k89,138:5348903,16355317:167498
x89,138:5856741,16355317
k89,138:6024239,16355317:167498
x89,138:6450092,16355317
x89,138:6535616,16355317
k89,138:6703114,16355317:167498
x89,138:7161997,16355317
k89,138:7329495,16355317:167498
x89,138:8031974,16355317
x89,138:8992795,16355317
k89,138:9160293,16355317:167498
x89,138:9832102,16355317
k89,138:9999600,16355317:167498
x89,138:10540468,16355317
k89,138:10707966,16355317:167498
x89,138:11887614,16355317
k89,138:12055111,16355317:167497
x89,138:12415493,16355317
k89,139:12055111,16355317:-29492
x89,139:12844294,16355317
x89,139:13121511,16355317
x89,139:14476926,16355317
x89,139:14902779,16355317
x89,139:15149915,16355317
x89,139:15427132,16355317
x89,139:15668370,16355317
k89,139:15835868,16355317:167498
x89,139:16261721,16355317
x89,139:16836799,16355317
k89,139:17004297,16355317:167498
x89,139:17233738,16355317
x89,139:18306037,16355317
k89,139:18473535,16355317:167498
x89,139:18932418,16355317
k89,139:19099916,16355317:167498
x89,139:20934858,16355317
k89,139:21102356,16355317:167498
x89,139:21560649,16355317
x89,139:21837866,16355317
x89,139:23196230,16355317
x89,139:23491142,16355317
(89,139:23523878,16349418:196411,398130,0
x89,139:23720289,16349418
)
x89,139:24801141,16355317
k89,139:24968639,16355317:167498
x89,139:25820345,16355317
x89,139:26097562,16355317
x89,139:27665904,16355317
k89,139:27833402,16355317:167498
x89,139:28750578,16355317
x89,139:29115678,16355317
k89,139:29115678,16355317:0
)
(89,141:3949854,16355317:0,0,128581
(89,141:3949854,16355317:0,360972,7340
k89,141:2508062,16355317:-1441792
x89,141:3294494,16355317
g89,141:3949854,16355317
)
)
(89,141:5670174,17010677:23445504,406093,83165
x89,141:6030556,17010677
x89,139:6545472,17010677
x89,139:6663436,17010677
g89,139:6810892,17010677
x89,139:7171274,17010677
g89,140:7332295,17010677
x89,140:8069575,17010677
g89,140:8217031,17010677
x89,140:9790091,17010677
x89,140:10085003,17010677
x89,140:11805519,17010677
k89,141:29115679,17010677:17310160
g89,141:29115679,17010677
)
(89,141:3949854,17010677:0,0,83165
(89,141:3949854,17010677:0,360972,7340
k89,141:2508062,17010677:-1441792
x89,141:3294494,17010677
g89,141:3949854,17010677
)
)
h89,141:3949854,17010677:0,0,83165
(89,146:5670174,17736614:23445504,406093,128581
(89,142:5670174,17736614:-1720320,0,0
g89,142:3949854,17736614
g89,142:3949854,17736614
g89,142:3949854,17736614
(89,142:3949854,17736614:0,0,0
g89,142:3949854,17736614
g89,142:3949854,17736614
(89,142:3949854,17736614:0,0,0
(89,142:3949854,17081254:0,0,0
)
)
g89,142:3949854,17736614
)
g89,142:3949854,17736614
)
x89,142:4808047,17736614
k89,143:3949854,17736614:-17695
x89,143:4937808,17736614
k89,143:5080812,17736614:143004
x89,143:5898307,17736614
k89,143:6041311,17736614:143004
x89,143:6931355,17736614
x89,143:7061116,17736614
k89,143:7204120,17736614:143004
x89,143:8095343,17736614
x89,143:8396742,17736614
k89,143:8539746,17736614:143004
x89,143:8998629,17736614
k89,143:9141634,17736614:143005
x89,143:10065298,17736614
x89,143:10195059,17736614
k89,143:10338063,17736614:143004
x89,143:11594977,17736614
k89,143:11737981,17736614:143004
x89,143:12917629,17736614
k89,143:13060633,17736614:143004
x89,143:13486486,17736614
k89,144:13060633,17736614:-11797
x89,144:15407542,17736614
k89,144:15550546,17736614:143004
x89,144:15812428,17736614
x89,144:16092594,17736614
x89,144:17743511,17736614
k89,144:17886515,17736614:143004
x89,144:18377838,17736614
k89,144:18520842,17736614:143004
x89,144:18815754,17736614
x89,144:20579327,17736614
k89,144:20722331,17736614:143004
x89,144:20951772,17736614
x89,144:22024071,17736614
k89,144:22167076,17736614:143005
x89,144:22625959,17736614
k89,144:22768963,17736614:143004
x89,144:23489728,17736614
k89,144:23632732,17736614:143004
x89,144:25761997,17736614
k89,144:25905001,17736614:143004
x89,144:27690398,17736614
k89,144:27833402,17736614:143004
x89,144:28750578,17736614
x89,144:29115678,17736614
k89,144:29115678,17736614:0
)
(89,146:3949854,17736614:0,0,128581
(89,146:3949854,17736614:0,360972,11534
k89,146:2508062,17736614:-1441792
x89,146:3294494,17736614
g89,146:3949854,17736614
)
)
(89,146:5670174,18391974:23445504,401375,83165
x89,146:6030556,18391974
x89,144:6545472,18391974
x89,144:6663436,18391974
g89,144:6810892,18391974
x89,144:7400716,18391974
x89,144:7867266,18391974
g89,145:8014722,18391974
x89,145:8752002,18391974
g89,145:8899458,18391974
x89,145:10816386,18391974
k89,146:29115678,18391974:18299292
g89,146:29115678,18391974
)
(89,146:3949854,18391974:0,0,83165
(89,146:3949854,18391974:0,353894,7340
k89,146:2508062,18391974:-1441792
x89,146:3294494,18391974
g89,146:3949854,18391974
)
)
h89,146:3949854,18391974:0,0,83165
(89,153:5670174,19117912:23445504,406093,128581
(89,147:5670174,19117912:-1720320,0,0
g89,147:3949854,19117912
g89,147:3949854,19117912
g89,147:3949854,19117912
(89,147:3949854,19117912:0,0,0
g89,147:3949854,19117912
g89,147:3949854,19117912
(89,147:3949854,19117912:0,0,0
(89,147:3949854,18462552:0,0,0
)
)
g89,147:3949854,19117912
)
g89,147:3949854,19117912
)
x89,147:4808047,19117912
k89,148:3949854,19117912:-17695
x89,148:4937808,19117912
k89,148:5409812,19117912:472004
x89,148:7258908,19117912
x89,148:7388669,19117912
k89,148:7860672,19117912:472003
x89,148:9196621,19117912
x89,148:9335229,19117912
k89,148:9807233,19117912:472004
x89,148:10397647,19117912
x89,148:10730897,19117912
x89,148:11839174,19117912
k89,148:12311178,19117912:472004
x89,148:12770061,19117912
k89,148:13242064,19117912:472003
x89,148:14001167,19117912
x89,148:14130928,19117912
k89,148:14602932,19117912:472004
x89,148:15028785,19117912
x89,148:15651637,19117912
x89,148:15963063,19117912
k89,148:16435067,19117912:472004
x89,148:17614715,19117912
k89,148:18086718,19117912:472003
x89,148:18447100,19117912
x89,148:19278751,19117912
x89,148:20032546,19117912
x89,148:20196517,19117912
x89,148:20884252,19117912
k89,149:21356256,19117912:472004
x89,149:23125728,19117912
x89,149:23944993,19117912
k89,149:24416997,19117912:472004
x89,149:25695145,19117912
k89,149:26167148,19117912:472003
x89,149:26953383,19117912
x89,149:27510177,19117912
x89,149:28525854,19117912
x89,149:29115678,19117912
k89,149:29115678,19117912:0
)
(89,153:3949854,19117912:0,0,128581
(89,153:3949854,19117912:0,353894,4718
k89,153:2508062,19117912:-1441792
x89,153:3294494,19117912
g89,153:3949854,19117912
)
)
(89,153:5670174,19773272:23445504,406093,104988
x89,153:6718881,19773272
x89,153:7374175,19773272
k89,149:7953147,19773272:578972
x89,149:8412030,19773272
k89,149:8991002,19773272:578972
x89,149:9875148,19773272
k89,149:10454120,19773272:578972
x89,149:11174885,19773272
x89,149:11600738,19773272
x89,149:11797149,19773272
x89,149:11972916,19773272
x89,149:12775666,19773272
k89,149:13354638,19773272:578972
x89,149:14009932,19773272
x89,149:14271814,19773272
x89,149:15665568,19773272
k89,150:16244540,19773272:578972
x89,150:16604922,19773272
x89,150:17427136,19773272
x89,150:18803785,19773272
k89,150:19382757,19773272:578972
x89,150:20168992,19773272
x89,150:20332963,19773272
x89,150:20585997,19773272
x89,150:20979409,19773272
x89,150:21667733,19773272
k89,150:22246705,19773272:578972
x89,150:22836529,19773272
k89,150:23415501,19773272:578972
x89,150:24250691,19773272
k89,150:24829663,19773272:578972
x89,150:27041503,19773272
k89,150:27620475,19773272:578972
x89,150:28963504,19773272
k89,152:27620475,19773272:-11797
x89,152:29115678,19773272
k89,152:29115678,19773272:0
)
(89,153:3949854,19773272:0,0,104988
(89,153:3949854,19773272:0,353894,4718
k89,153:2508062,19773272:-1441792
x89,153:3294494,19773272
g89,153:3949854,19773272
)
)
(89,153:5670174,20428632:23445504,406093,128581
x89,153:10061412,20428632
x89,152:10368120,20428632
x89,152:11487016,20428632
x89,152:11764233,20428632
x89,152:21157179,20428632
k89,153:29115678,20428632:7958499
g89,153:29115678,20428632
)
(89,153:3949854,20428632:0,0,128581
(89,153:3949854,20428632:0,353894,7340
k89,153:2508062,20428632:-1441792
x89,153:3294494,20428632
g89,153:3949854,20428632
)
)
h89,153:3949854,20428632:0,0,128581
(89,159:5670174,21154569:23445504,406093,128581
(89,154:5670174,21154569:-1720320,0,0
g89,154:3949854,21154569
g89,154:3949854,21154569
g89,154:3949854,21154569
(89,154:3949854,21154569:0,0,0
g89,154:3949854,21154569
g89,154:3949854,21154569
(89,154:3949854,21154569:0,0,0
(89,154:3949854,20499209:0,0,0
)
)
g89,154:3949854,21154569
)
g89,154:3949854,21154569
)
x89,154:4808047,21154569
k89,155:3949854,21154569:-17695
x89,155:4937808,21154569
k89,155:5063245,21154569:125437
x89,155:5822348,21154569
x89,155:7365325,21154569
x89,155:7676751,21154569
k89,155:7802188,21154569:125437
x89,155:8261071,21154569
k89,155:8386509,21154569:125438
x89,155:9799725,21154569
k89,155:9925162,21154569:125437
x89,155:10318574,21154569
x89,155:11514144,21154569
x89,155:11766588,21154569
k89,155:11892025,21154569:125437
x89,155:12399863,21154569
k89,155:12525300,21154569:125437
x89,155:13704948,21154569
k89,155:13830386,21154569:125438
x89,155:14256239,21154569
k89,157:13830386,21154569:-11797
x89,157:16177295,21154569
k89,157:16302732,21154569:125437
x89,157:16924996,21154569
x89,157:17202213,21154569
x89,157:18361217,21154569
k89,157:18486654,21154569:125437
x89,157:18912507,21154569
x89,157:19159643,21154569
x89,157:19436860,21154569
x89,157:19907539,21154569
k89,157:20032976,21154569:125437
x89,157:20491859,21154569
k89,157:20617297,21154569:125438
x89,157:22452239,21154569
k89,157:22577676,21154569:125437
x89,157:23035969,21154569
x89,157:23313186,21154569
x89,157:24671550,21154569
x89,157:24966462,21154569
(89,157:24999198,21148670:196411,398130,0
x89,157:25195609,21148670
)
x89,157:26276461,21154569
k89,157:26401898,21154569:125437
x89,157:27253604,21154569
x89,157:27530821,21154569
x89,157:29115678,21154569
k89,157:29115678,21154569:0
)
(89,159:3949854,21154569:0,0,128581
(89,159:3949854,21154569:0,353894,4718
k89,159:2508062,21154569:-1441792
x89,159:3294494,21154569
g89,159:3949854,21154569
)
)
(89,159:5670174,21809929:23445504,406093,128581
x89,159:5998116,21809929
x89,157:7657880,21809929
g89,157:7805336,21809929
x89,157:9738189,21809929
x89,157:10405279,21809929
g89,157:10552735,21809929
x89,157:11404441,21809929
g89,157:11551897,21809929
x89,157:12894926,21809929
g89,157:13042382,21809929
x89,157:13501265,21809929
x89,157:15280763,21809929
g89,157:15428219,21809929
x89,157:16345395,21809929
x89,157:16710495,21809929
g89,157:16857951,21809929
x89,157:17218333,21809929
x89,157:17733249,21809929
x89,157:17851213,21809929
g89,157:17998669,21809929
x89,157:18359051,21809929
g89,157:18520072,21809929
x89,157:19257352,21809929
g89,157:19404808,21809929
x89,157:20584456,21809929
x89,157:20879368,21809929
x89,157:22206472,21809929
k89,159:29115678,21809929:6909206
g89,159:29115678,21809929
)
(89,159:3949854,21809929:0,0,128581
(89,159:3949854,21809929:0,360972,7340
k89,159:2508062,21809929:-1441792
x89,159:3294494,21809929
g89,159:3949854,21809929
)
)
h89,159:3949854,21809929:0,0,128581
(89,164:5670174,22535866:23445504,406093,128581
(89,160:5670174,22535866:-1720320,0,0
g89,160:3949854,22535866
g89,160:3949854,22535866
g89,160:3949854,22535866
(89,160:3949854,22535866:0,0,0
g89,160:3949854,22535866
g89,160:3949854,22535866
(89,160:3949854,22535866:0,0,0
(89,160:3949854,21880506:0,0,0
)
)
g89,160:3949854,22535866
)
g89,160:3949854,22535866
)
x89,160:4873518,22535866
k89,161:3949854,22535866:-8848
x89,161:5332400,22535866
k89,161:5526393,22535866:193993
x89,161:6051336,22535866
k89,161:6245328,22535866:193992
x89,161:6704211,22535866
k89,161:6898204,22535866:193993
x89,161:8311420,22535866
k89,161:8505412,22535866:193992
x89,161:8898824,22535866
x89,161:10094394,22535866
x89,161:10346838,22535866
k89,161:10540831,22535866:193993
x89,161:11048669,22535866
k89,161:11242661,22535866:193992
x89,161:12422309,22535866
k89,161:12616302,22535866:193993
x89,161:13009714,22535866
k89,163:12616302,22535866:-20644
x89,163:14627601,22535866
k89,163:14821593,22535866:193992
x89,163:15279886,22535866
x89,163:15557103,22535866
x89,163:16915467,22535866
x89,163:17210379,22535866
(89,163:17243115,22529967:196411,398130,0
x89,163:17439526,22529967
)
x89,163:18520378,22535866
k89,163:18714371,22535866:193993
x89,163:19566077,22535866
x89,163:19843294,22535866
x89,163:21428151,22535866
k89,163:21622143,22535866:193992
x89,163:23456495,22535866
x89,163:24537642,22535866
k89,163:24731635,22535866:193993
x89,163:27515605,22535866
k89,163:27709598,22535866:193993
x89,163:28200921,22535866
k89,163:28394913,22535866:193992
x89,163:29115678,22535866
k89,163:29115678,22535866:0
)
(89,164:3949854,22535866:0,0,128581
(89,164:3949854,22535866:0,360972,7340
k89,164:2508062,22535866:-1441792
x89,164:3294494,22535866
g89,164:3949854,22535866
)
)
(89,164:5670174,23191226:23445504,406093,121503
x89,164:7046823,23191226
g89,163:7194279,23191226
x89,163:10159323,23191226
g89,163:10306779,23191226
x89,163:11223955,23191226
x89,163:11589055,23191226
g89,163:11736511,23191226
x89,163:12096893,23191226
x89,163:12611809,23191226
x89,163:12729773,23191226
g89,163:12877229,23191226
x89,163:13237611,23191226
g89,163:13398632,23191226
x89,163:14135912,23191226
g89,163:14283368,23191226
x89,163:15463016,23191226
x89,163:15757928,23191226
x89,163:17085032,23191226
k89,164:29115678,23191226:12030646
g89,164:29115678,23191226
)
(89,164:3949854,23191226:0,0,121503
(89,164:3949854,23191226:0,353894,4718
k89,164:2508062,23191226:-1441792
x89,164:3294494,23191226
g89,164:3949854,23191226
)
)
h89,164:3949854,23191226:0,0,121503
(89,172:5670174,23917163:23445504,398426,83165
(89,166:5670174,23917163:-1720320,0,0
g89,166:3949854,23917163
g89,166:3949854,23917163
g89,166:3949854,23917163
(89,166:3949854,23917163:0,0,0
g89,166:3949854,23917163
g89,166:3949854,23917163
(89,166:3949854,23917163:0,0,0
(89,166:3949854,23261803:0,0,0
)
)
g89,166:3949854,23917163
)
g89,166:3949854,23917163
)
x89,166:4976147,23917163
k89,167:3949854,23917163:-44237
x89,167:5361301,23917163
x89,167:5797770,23917163
k89,167:5913165,23917163:115395
x89,167:7974007,23917163
k89,167:8089403,23917163:115396
x89,167:9610557,23917163
k89,167:9725952,23917163:115395
x89,167:11151555,23917163
x89,167:11806258,23917163
k89,167:11921654,23917163:115396
x89,167:12740919,23917163
k89,167:12856314,23917163:115395
x89,167:14159824,23917163
k89,167:14275219,23917163:115395
x89,167:15871280,23917163
x89,167:16596172,23917163
k89,167:16711568,23917163:115396
x89,167:19139280,23917163
k89,168:16711568,23917163:-8848
x89,168:19277888,23917163
k89,168:19393283,23917163:115395
x89,168:19819136,23917163
x89,168:20137640,23917163
x89,168:21383936,23917163
x89,168:21522544,23917163
k89,168:21637940,23917163:115396
x89,168:23504731,23917163
k89,168:23620126,23917163:115395
x89,168:26756216,23917163
k89,168:26871612,23917163:115396
x89,168:27231994,23917163
x89,168:27553447,23917163
x89,168:27683208,23917163
k89,168:27798603,23917163:115395
x89,168:28656796,23917163
x89,168:29115678,23917163
k89,168:29115678,23917163:0
)
(89,172:3949854,23917163:0,0,83165
(89,172:3949854,23917163:0,353894,7340
k89,172:2508062,23917163:-1441792
x89,172:3294494,23917163
g89,172:3949854,23917163
)
)
(89,172:5670174,24572523:23445504,398426,83165
x89,172:8560897,24572523
x89,168:8699505,24572523
k89,168:8856166,24572523:156661
x89,168:10763654,24572523
k89,168:10920315,24572523:156661
x89,168:11608639,24572523
k89,168:11765301,24572523:156662
x89,168:13308868,24572523
k89,169:11765301,24572523:-8848
x89,169:14299770,24572523
k89,169:14456431,24572523:156661
x89,169:14882284,24572523
x89,169:15183093,24572523
x89,169:16107345,24572523
k89,169:16264006,24572523:156661
x89,169:17819960,24572523
x89,169:17958568,24572523
k89,169:18115229,24572523:156661
x89,169:19002912,24572523
x89,169:19324365,24572523
x89,169:20570661,24572523
x89,169:20709269,24572523
k89,169:20865930,24572523:156661
x89,169:23455252,24572523
x89,169:23905287,24572523
k89,169:24061949,24572523:156662
x89,169:25422081,24572523
k89,169:25578742,24572523:156661
x89,169:26037625,24572523
k89,169:26194286,24572523:156661
x89,169:26587698,24572523
k89,170:26194286,24572523:-11797
x89,170:27218218,24572523
x89,170:29115678,24572523
k89,170:29115678,24572523:0
)
(89,172:3949854,24572523:0,0,83165
(89,172:3949854,24572523:0,353894,11534
k89,172:2508062,24572523:-1441792
x89,172:3294494,24572523
g89,172:3949854,24572523
)
)
(89,172:5670174,25227883:23445504,406093,128581
x89,172:6199835,25227883
x89,170:6475282,25227883
x89,170:7379479,25227883
g89,170:7526935,25227883
x89,170:8706583,25227883
g89,170:8854039,25227883
x89,170:9214421,25227883
x89,170:11651573,25227883
g89,170:11799029,25227883
x89,170:14240310,25227883
g89,170:14387766,25227883
x89,170:14748148,25227883
k89,171:14387766,25227883:-8848
x89,171:15263064,25227883
x89,171:15381028,25227883
g89,171:15528484,25227883
x89,171:16757087,25227883
g89,171:16904543,25227883
x89,171:17821719,25227883
x89,171:18186819,25227883
g89,171:18334275,25227883
x89,171:19071555,25227883
g89,171:19219011,25227883
x89,171:21135939,25227883
k89,172:29115678,25227883:7979739
g89,172:29115678,25227883
)
(89,172:3949854,25227883:0,0,128581
(89,172:3949854,25227883:0,353894,7340
k89,172:2508062,25227883:-1441792
x89,172:3294494,25227883
g89,172:3949854,25227883
)
)
h89,172:3949854,25227883:0,0,128581
(89,179:5670174,25953820:23445504,406093,128581
(89,174:5670174,25953820:-1720320,0,0
g89,174:3949854,25953820
g89,174:3949854,25953820
g89,174:3949854,25953820
(89,174:3949854,25953820:0,0,0
g89,174:3949854,25953820
g89,174:3949854,25953820
(89,174:3949854,25953820:0,0,0
(89,174:3949854,25298460:0,0,0
)
)
g89,174:3949854,25953820
)
g89,174:3949854,25953820
)
x89,174:5553583,25953820
k89,175:5771295,25953820:217712
x89,175:6197148,25953820
x89,175:6480263,25953820
k89,175:6697975,25953820:217712
x89,175:8542352,25953820
x89,175:9241292,25953820
k89,175:9459004,25953820:217712
x89,175:9786946,25953820
x89,175:9875419,25953820
k89,175:10093130,25953820:217711
x89,175:10552013,25953820
k89,175:10769725,25953820:217712
x89,175:11804865,25953820
x89,175:13266446,25953820
k89,175:13484158,25953820:217712
x89,175:14057467,25953820
k89,175:14275179,25953820:217712
x89,175:15454827,25953820
k89,175:15672539,25953820:217712
x89,175:17114068,25953820
k89,176:15672539,25953820:-20644
x89,176:17584747,25953820
x89,176:18919518,25953820
k89,176:19137230,25953820:217712
x89,176:19628553,25953820
k89,176:19846265,25953820:217712
x89,176:20567030,25953820
k89,176:20784742,25953820:217712
x89,176:21537947,25953820
x89,176:21749103,25953820
x89,176:22055811,25953820
k89,176:22273522,25953820:217711
x89,176:23026727,25953820
x89,176:23333435,25953820
x89,176:24497747,25953820
k89,176:24715459,25953820:217712
x89,176:25174342,25953820
k89,176:25392054,25953820:217712
x89,176:25686966,25953820
x89,176:26818838,25953820
x89,176:27096055,25953820
x89,176:28162456,25953820
k89,176:28380168,25953820:217712
x89,176:28838461,25953820
x89,176:29115678,25953820
k89,176:29115678,25953820:0
)
(89,179:3949854,25953820:0,0,128581
(89,179:3949854,25953820:0,353894,7340
k89,179:2508062,25953820:-1441792
x89,179:3294494,25953820
g89,179:3949854,25953820
)
)
(89,179:5670174,26609180:23445504,406093,128581
x89,179:7455571,26609180
k89,176:7699437,26609180:243866
x89,176:8289260,26609180
k89,178:7699437,26609180:-14746
x89,178:10633220,26609180
k89,178:10877087,26609180:243867
x89,178:11335970,26609180
k89,178:11579836,26609180:243866
x89,178:11743807,26609180
x89,178:12294702,26609180
k89,178:12538568,26609180:243866
x89,178:12898950,26609180
x89,178:13185014,26609180
x89,178:13438048,26609180
x89,178:13888083,26609180
k89,178:14131949,26609180:243866
x89,178:15409508,26609180
x89,178:15826513,26609180
k89,178:16070380,26609180:243867
x89,178:16627173,26609180
k89,178:16871039,26609180:243866
x89,178:17821245,26609180
x89,178:20289068,26609180
k89,178:20532934,26609180:243866
x89,178:21450110,26609180
x89,178:22552490,26609180
k89,178:22796356,26609180:243866
x89,178:23681092,26609180
k89,178:23924959,26609180:243867
x89,178:26841048,26609180
k89,178:27084914,26609180:243866
x89,178:29115678,26609180
k89,179:29115678,26609180:0
)
(89,179:3949854,26609180:0,0,128581
(89,179:3949854,26609180:0,353894,7340
k89,179:2508062,26609180:-1441792
x89,179:3294494,26609180
g89,179:3949854,26609180
)
)
(89,179:5670174,27264540:23445504,401375,104988
x89,179:6554910,27264540
g89,178:6702366,27264540
x89,178:8422292,27264540
g89,178:8569748,27264540
x89,178:11076500,27264540
k89,179:29115678,27264540:18039178
g89,179:29115678,27264540
)
(89,179:3949854,27264540:0,0,104988
(89,179:3949854,27264540:0,353894,7340
k89,179:2508062,27264540:-1441792
x89,179:3294494,27264540
g89,179:3949854,27264540
)
)
h89,179:3949854,27264540:0,0,104988
(89,184:5670174,27990478:23445504,406093,128581
(89,180:5670174,27990478:-1720320,0,0
g89,180:3949854,27990478
g89,180:3949854,27990478
g89,180:3949854,27990478
(89,180:3949854,27990478:0,0,0
g89,180:3949854,27990478
g89,180:3949854,27990478
(89,180:3949854,27990478:0,0,0
(89,180:3949854,27335118:0,0,0
)
)
g89,180:3949854,27990478
)
g89,180:3949854,27990478
)
x89,180:4343266,27990478
k89,181:3949854,27990478:-23593
x89,181:5459800,27990478
x89,181:5766507,27990478
x89,181:5857929,27990478
k89,181:6039143,27990478:181214
x89,181:6612452,27990478
k89,181:6793666,27990478:181214
x89,181:7154048,27990478
x89,181:7254318,27990478
k89,181:7435532,27990478:181214
x89,181:8615180,27990478
k89,181:8796394,27990478:181214
x89,181:9222247,27990478
k89,182:9403427,27990478:181180
x89,182:9632868,27990478
x89,182:10672727,27990478
k89,182:10853941,27990478:181214
x89,182:11345264,27990478
k89,182:11526478,27990478:181214
x89,182:11821390,27990478
(89,182:11854126,27984579:196411,398130,0
x89,182:12050537,27984579
)
x89,182:13131389,27990478
k89,182:13312603,27990478:181214
x89,182:14164309,27990478
x89,182:14441526,27990478
x89,182:15862412,27990478
k89,182:16043626,27990478:181214
x89,182:17092333,27990478
k89,182:17273546,27990478:181213
x89,182:18125252,27990478
k89,182:18306466,27990478:181214
x89,182:20108968,27990478
k89,182:20290182,27990478:181214
x89,182:22272580,27990478
k89,182:22453794,27990478:181214
x89,182:23534941,27990478
x89,182:24297583,27990478
k89,182:24478797,27990478:181214
x89,182:24937680,27990478
k89,182:25118894,27990478:181214
x89,182:26397042,27990478
k89,182:26578256,27990478:181214
x89,182:27593343,27990478
x89,182:29115678,27990478
k89,184:29115678,27990478:0
)
(89,184:3949854,27990478:0,0,128581
(89,184:3949854,27990478:0,353894,7340
k89,184:2508062,27990478:-1441792
x89,184:3294494,27990478
g89,184:3949854,27990478
)
)
(89,184:5670174,28645838:23445504,406093,104988
x89,184:6259998,28645838
g89,182:6407454,28645838
x89,182:7242644,28645838
g89,182:7390100,28645838
x89,182:9601940,28645838
k89,184:29115678,28645838:19513738
g89,184:29115678,28645838
)
(89,184:3949854,28645838:0,0,104988
(89,184:3949854,28645838:0,360972,7340
k89,184:2508062,28645838:-1441792
x89,184:3294494,28645838
g89,184:3949854,28645838
)
)
h89,184:3949854,28645838:0,0,104988
(89,189:5670174,29371775:23445504,406093,128581
(89,185:5670174,29371775:-1720320,0,0
g89,185:3949854,29371775
g89,185:3949854,29371775
g89,185:3949854,29371775
(89,185:3949854,29371775:0,0,0
g89,185:3949854,29371775
g89,185:3949854,29371775
(89,185:3949854,29371775:0,0,0
(89,185:3949854,28716415:0,0,0
)
)
g89,185:3949854,29371775
)
g89,185:3949854,29371775
)
x89,185:6075577,29371775
k89,186:6247521,29371775:171944
x89,186:7262016,29371775
x89,186:8371472,29371775
k89,186:8543416,29371775:171944
x89,186:9723064,29371775
k89,186:9895008,29371775:171944
x89,186:12057892,29371775
k89,187:9895008,29371775:11796
x89,187:12364600,29371775
x89,187:12546265,29371775
x89,187:14741000,29371775
k89,187:14912944,29371775:171944
x89,187:17567152,29371775
k89,187:17739096,29371775:171944
x89,187:19311566,29371775
k89,187:19483511,29371775:171945
x89,187:19974834,29371775
k89,187:20146778,29371775:171944
x89,187:20441690,29371775
x89,187:22205263,29371775
k89,187:22377207,29371775:171944
x89,187:23884207,29371775
x89,187:24002171,29371775
k89,187:24174115,29371775:171944
x89,187:25566689,29371775
k89,187:25738633,29371775:171944
x89,187:26099015,29371775
x89,187:26613931,29371775
x89,187:26731895,29371775
k89,187:26903839,29371775:171944
x89,187:29115678,29371775
k89,187:29115678,29371775:0
)
(89,189:3949854,29371775:0,0,128581
(89,189:3949854,29371775:0,360972,7340
k89,189:2508062,29371775:-1441792
x89,189:3294494,29371775
g89,189:3949854,29371775
)
)
(89,189:5670174,30027135:23445504,401375,121503
x89,189:6784351,30027135
x89,187:7266826,30027135
g89,187:7414282,30027135
x89,187:8331458,30027135
x89,187:8696558,30027135
g89,188:8844014,30027135
x89,188:9138926,30027135
g89,188:9286382,30027135
x89,188:10121572,30027135
g89,188:10269028,30027135
x89,188:11153764,30027135
x89,188:11448676,30027135
x89,188:12480868,30027135
k89,189:29115678,30027135:16634810
g89,189:29115678,30027135
)
(89,189:3949854,30027135:0,0,121503
(89,189:3949854,30027135:0,353894,7340
k89,189:2508062,30027135:-1441792
x89,189:3294494,30027135
g89,189:3949854,30027135
)
)
h89,189:3949854,30027135:0,0,121503
(89,196:5670174,30753072:23445504,398426,83165
(89,191:5670174,30753072:-1720320,0,0
g89,191:3949854,30753072
g89,191:3949854,30753072
g89,191:3949854,30753072
(89,191:3949854,30753072:0,0,0
g89,191:3949854,30753072
g89,191:3949854,30753072
(89,191:3949854,30753072:0,0,0
(89,191:3949854,30097712:0,0,0
)
)
g89,191:3949854,30753072
)
g89,191:3949854,30753072
)
x89,191:6400569,30753072
k89,192:6616284,30753072:215715
x89,192:8255992,30753072
k89,192:8471707,30753072:215715
x89,192:10311954,30753072
x89,192:10618661,30753072
x89,192:10704185,30753072
k89,192:10919900,30753072:215715
x89,192:12604435,30753072
x89,192:12743043,30753072
k89,192:12958758,30753072:215715
x89,192:13352170,30753072
x89,192:13665365,30753072
x89,192:15015470,30753072
k89,192:15231185,30753072:215715
x89,192:16731105,30753072
k89,192:16946820,30753072:215715
x89,192:17323717,30753072
k89,192:17539431,30753072:215714
x89,192:18706101,30753072
k89,193:17539431,30753072:-14746
x89,193:20443130,30753072
k89,193:20658845,30753072:215715
x89,193:21183198,30753072
k89,193:21398913,30753072:215715
x89,193:22518987,30753072
x89,193:23275140,30753072
x89,193:23596593,30753072
k89,193:23812308,30753072:215715
x89,193:24271191,30753072
k89,193:24486906,30753072:215715
x89,193:26484638,30753072
k89,193:26700353,30753072:215715
x89,193:27624017,30753072
x89,193:29115678,30753072
k89,193:29115678,30753072:0
)
(89,196:3949854,30753072:0,0,83165
(89,196:3949854,30753072:0,353894,7340
k89,196:2508062,30753072:-1441792
x89,196:3294494,30753072
g89,196:3949854,30753072
)
)
(89,196:5670174,31408432:23445504,406093,128581
x89,196:6849822,31408432
g89,193:6997278,31408432
x89,193:7357660,31408432
k89,194:6997278,31408432:-53085
x89,194:9794812,31408432
g89,194:9942268,31408432
x89,194:11088886,31408432
x89,194:11330124,31408432
g89,194:11477580,31408432
x89,194:12984580,31408432
x89,194:13102544,31408432
g89,194:13250000,31408432
x89,194:13643412,31408432
x89,194:14614851,31408432
x89,194:14859038,31408432
g89,194:15006494,31408432
x89,194:15366876,31408432
x89,194:16701057,31408432
x89,194:16912803,31408432
g89,194:17060259,31408432
x89,194:17977435,31408432
x89,194:18850373,31408432
g89,194:18997829,31408432
x89,194:19292741,31408432
g89,194:19440197,31408432
x89,194:20275387,31408432
g89,194:20422843,31408432
x89,194:21307579,31408432
x89,194:21602491,31408432
x89,194:22634683,31408432
k89,196:29115678,31408432:6480995
g89,196:29115678,31408432
)
(89,196:3949854,31408432:0,0,128581
(89,196:3949854,31408432:0,353894,11534
k89,196:2508062,31408432:-1441792
x89,196:3294494,31408432
g89,196:3949854,31408432
)
)
h89,196:3949854,31408432:0,0,128581
(89,201:5670174,32134369:23445504,406093,128581
(89,197:5670174,32134369:-1720320,0,0
g89,197:3949854,32134369
g89,197:3949854,32134369
g89,197:3949854,32134369
(89,197:3949854,32134369:0,0,0
g89,197:3949854,32134369
g89,197:3949854,32134369
(89,197:3949854,32134369:0,0,0
(89,197:3949854,31479009:0,0,0
)
)
g89,197:3949854,32134369
)
g89,197:3949854,32134369
)
x89,197:5220333,32134369
k89,198:3949854,32134369:-8848
x89,198:5358941,32134369
k89,198:5485066,32134369:126125
x89,198:6675920,32134369
x89,198:6988526,32134369
x89,198:7437381,32134369
k89,198:7563507,32134369:126126
x89,198:8866426,32134369
x89,198:9005034,32134369
k89,198:9131159,32134369:126125
x89,198:9524571,32134369
x89,198:9837766,32134369
k89,198:9963892,32134369:126126
x89,198:10422775,32134369
k89,198:10548900,32134369:126125
x89,198:11210092,32134369
x89,198:11339853,32134369
k89,198:11465979,32134369:126126
x89,198:12657422,32134369
x89,198:12968848,32134369
k89,198:13094973,32134369:126125
x89,198:14274621,32134369
k89,198:14400746,32134369:126125
x89,198:14761128,32134369
k89,199:14400746,32134369:-53085
x89,199:17198280,32134369
k89,199:17324406,32134369:126126
x89,199:18471024,32134369
k89,199:18597149,32134369:126125
x89,199:19809237,32134369
x89,199:20115945,32134369
k89,199:20242071,32134369:126126
x89,199:20438482,32134369
x89,199:20906212,32134369
k89,199:21032337,32134369:126125
x89,199:22113484,32134369
x89,199:22866689,32134369
x89,199:24386075,32134369
k89,199:24512201,32134369:126126
x89,199:27707277,32134369
k89,199:27833402,32134369:126125
x89,199:28750578,32134369
k89,200:27833402,32134369:-11797
x89,200:29115678,32134369
k89,200:29115678,32134369:0
)
(89,201:3949854,32134369:0,0,128581
(89,201:3949854,32134369:0,353894,11534
k89,201:2508062,32134369:-1441792
x89,201:3294494,32134369
g89,201:3949854,32134369
)
)
(89,201:5670174,32789729:23445504,406093,83165
x89,201:6030556,32789729
x89,200:6545472,32789729
x89,200:6663436,32789729
g89,200:6810892,32789729
x89,200:7400716,32789729
x89,200:7867266,32789729
g89,200:8014722,32789729
x89,200:9046914,32789729
g89,200:9194370,32789729
x89,200:11111298,32789729
k89,201:29115678,32789729:18004380
g89,201:29115678,32789729
)
(89,201:3949854,32789729:0,0,83165
(89,201:3949854,32789729:0,353894,11534
k89,201:2508062,32789729:-1441792
x89,201:3294494,32789729
g89,201:3949854,32789729
)
)
h89,201:3949854,32789729:0,0,83165
(89,208:5670174,33515667:23445504,398426,83165
(89,203:5670174,33515667:-1720320,0,0
g89,203:3949854,33515667
g89,203:3949854,33515667
g89,203:3949854,33515667
(89,203:3949854,33515667:0,0,0
g89,203:3949854,33515667
g89,203:3949854,33515667
(89,203:3949854,33515667:0,0,0
(89,203:3949854,32860307:0,0,0
)
)
g89,203:3949854,33515667
)
g89,203:3949854,33515667
)
x89,203:5790101,33515667
k89,204:3949854,33515667:-26543
x89,204:6096808,33515667
x89,204:6182332,33515667
k89,204:6463512,33515667:281180
x89,204:7222615,33515667
x89,204:8148047,33515667
x89,204:8286655,33515667
k89,204:8567834,33515667:281179
x89,204:8993687,33515667
x89,204:9547530,33515667
x89,204:10274192,33515667
x89,204:10694735,33515667
x89,204:11384238,33515667
k89,204:11665418,33515667:281180
x89,204:12589082,33515667
x89,204:12777825,33515667
x89,204:13513924,33515667
k89,204:13795103,33515667:281179
x89,204:14432112,33515667
x89,204:16016376,33515667
x89,204:16268820,33515667
x89,204:16372039,33515667
k89,204:16653219,33515667:281180
x89,204:18671004,33515667
k89,204:18952183,33515667:281179
x89,204:19378036,33515667
x89,204:20813665,33515667
x89,204:21080855,33515667
x89,204:21726711,33515667
x89,204:22048164,33515667
x89,204:23294460,33515667
x89,204:23433068,33515667
k89,205:23714248,33515667:281180
x89,205:25182318,33515667
x89,205:25819326,33515667
x89,205:26783096,33515667
x89,205:27083905,33515667
x89,205:27720913,33515667
x89,205:28375616,33515667
k89,205:28656795,33515667:281179
x89,205:29115678,33515667
k89,205:29115678,33515667:0
)
(89,208:3949854,33515667:0,0,83165
(89,208:3949854,33515667:0,353894,11534
k89,208:2508062,33515667:-1441792
x89,208:3294494,33515667
g89,208:3949854,33515667
)
)
(89,208:5670174,34171027:23445504,406093,128581
x89,208:7667906,34171027
k89,205:7926840,34171027:258934
x89,205:8517254,34171027
x89,205:8850504,34171027
x89,205:10342165,34171027
k89,205:10601099,34171027:258934
x89,205:11780747,34171027
k89,205:12039681,34171027:258934
x89,205:12400063,34171027
x89,205:13231714,34171027
x89,205:13985509,34171027
x89,205:14149480,34171027
x89,205:14837215,34171027
k89,206:15096148,34171027:258933
x89,206:15522001,34171027
x89,206:15769137,34171027
x89,206:16046354,34171027
x89,206:16517033,34171027
k89,206:16775967,34171027:258934
x89,206:17234850,34171027
k89,206:17493784,34171027:258934
x89,206:18116638,34171027
x89,206:18804962,34171027
k89,206:19063896,34171027:258934
x89,206:20112603,34171027
k89,206:20371537,34171027:258934
x89,206:21256273,34171027
k89,206:21515207,34171027:258934
x89,206:22203531,34171027
x89,206:22989766,34171027
x89,206:23612620,34171027
x89,206:23715839,34171027
k89,206:23974773,34171027:258934
x89,206:24891949,34171027
x89,206:25257049,34171027
k89,206:25515982,34171027:258933
x89,206:25876364,34171027
x89,206:26391280,34171027
x89,206:26509244,34171027
k89,206:26768178,34171027:258934
x89,206:27358002,34171027
x89,206:27824552,34171027
k89,207:28083486,34171027:258934
x89,207:29115678,34171027
k89,207:29115678,34171027:0
)
(89,208:3949854,34171027:0,0,128581
(89,208:3949854,34171027:0,353894,11534
k89,208:2508062,34171027:-1441792
x89,208:3294494,34171027
g89,208:3949854,34171027
)
)
(89,208:5670174,34826387:23445504,398130,8257
x89,208:7587102,34826387
k89,208:29115678,34826387:21528576
g89,208:29115678,34826387
)
(89,208:3949854,34826387:0,0,8257
(89,208:3949854,34826387:0,353894,11534
k89,208:2508062,34826387:-1441792
x89,208:3294494,34826387
g89,208:3949854,34826387
)
)
h89,208:3949854,34826387:0,0,8257
(89,213:5670174,35552324:23445504,406093,127991
(89,209:5670174,35552324:-1720320,0,0
g89,209:3949854,35552324
g89,209:3949854,35552324
g89,209:3949854,35552324
(89,209:3949854,35552324:0,0,0
g89,209:3949854,35552324
g89,209:3949854,35552324
(89,209:3949854,35552324:0,0,0
(89,209:3949854,34896964:0,0,0
)
)
g89,209:3949854,35552324
)
g89,209:3949854,35552324
)
x89,209:4310236,35552324
k89,210:3949854,35552324:-26543
x89,210:4616943,35552324
x89,210:5968227,35552324
k89,210:6182461,35552324:214234
x89,210:6870785,35552324
k89,210:7085019,35552324:214234
x89,210:8929396,35552324
x89,210:9628336,35552324
k89,210:9842569,35552324:214233
x89,210:10170511,35552324
x89,210:10258984,35552324
k89,210:10473218,35552324:214234
x89,210:10932101,35552324
k89,210:11146335,35552324:214234
x89,210:12181475,35552324
x89,210:13643056,35552324
k89,210:13857290,35552324:214234
x89,210:14430599,35552324
k89,210:14644833,35552324:214234
x89,210:15824481,35552324
k89,210:16038715,35552324:214234
x89,210:16464568,35552324
k89,211:16678735,35552324:214167
x89,211:17727442,35552324
x89,211:17885514,35552324
x89,211:18966661,35552324
x89,211:19174868,35552324
x89,211:19945768,35552324
k89,211:20160002,35552324:214234
x89,211:20913207,35552324
x89,211:23875892,35552324
k89,211:24090125,35552324:214233
x89,211:24286536,35552324
x89,211:24754266,35552324
k89,211:24968500,35552324:214234
x89,211:25525294,35552324
x89,211:26731483,35552324
x89,211:27333103,35552324
k89,211:27547337,35552324:214234
x89,211:27973190,35552324
x89,211:28220326,35552324
x89,211:28497543,35552324
x89,211:29115678,35552324
k89,211:29115678,35552324:0
)
(89,213:3949854,35552324:0,0,127991
(89,213:3949854,35552324:0,360972,11534
k89,213:2508062,35552324:-1441792
x89,213:3294494,35552324
g89,213:3949854,35552324
)
)
(89,213:5670174,36207684:23445504,401375,121503
x89,213:6751321,36207684
x89,212:7513963,36207684
g89,212:7661419,36207684
x89,212:8120302,36207684
g89,212:8267758,36207684
x89,212:9545906,36207684
g89,212:9693362,36207684
x89,212:10708449,36207684
x89,212:12230784,36207684
g89,212:12378240,36207684
x89,212:13410432,36207684
g89,212:13557888,36207684
x89,212:14393668,36207684
k89,213:29115678,36207684:14722010
g89,213:29115678,36207684
)
(89,213:3949854,36207684:0,0,121503
(89,213:3949854,36207684:0,360972,11534
k89,213:2508062,36207684:-1441792
x89,213:3294494,36207684
g89,213:3949854,36207684
)
)
h89,213:3949854,36207684:0,0,121503
(89,220:5670174,36933621:23445504,406093,128581
(89,215:5670174,36933621:-1720320,0,0
g89,215:3949854,36933621
g89,215:3949854,36933621
g89,215:3949854,36933621
(89,215:3949854,36933621:0,0,0
g89,215:3949854,36933621
g89,215:3949854,36933621
(89,215:3949854,36933621:0,0,0
(89,215:3949854,36278261:0,0,0
)
)
g89,215:3949854,36933621
)
g89,215:3949854,36933621
)
x89,215:5978255,36933621
k89,216:3949854,36933621:-8848
x89,216:6116863,36933621
k89,216:6336174,36933621:219311
x89,216:8195886,36933621
k89,216:8415197,36933621:219311
x89,216:8743139,36933621
x89,216:9040999,36933621
x89,216:10221234,36933621
k89,216:10440545,36933621:219311
x89,216:11631987,36933621
x89,216:12847613,36933621
k89,216:13066923,36933621:219310
x89,216:13525806,36933621
k89,216:13745117,36933621:219311
x89,216:14504220,36933621
x89,216:16507257,36933621
k89,216:16726568,36933621:219311
x89,216:17736345,36933621
x89,216:18369814,36933621
k89,216:18589125,36933621:219311
x89,216:19768773,36933621
k89,217:19988084,36933621:219311
x89,217:22871732,36933621
k89,218:23091043,36933621:219311
x89,218:23582366,36933621
k89,218:23801677,36933621:219311
x89,218:24227530,36933621
x89,218:24802608,36933621
k89,218:25021918,36933621:219310
x89,218:26561948,36933621
k89,218:26781259,36933621:219311
x89,218:27240142,36933621
k89,218:27459453,36933621:219311
x89,218:28835512,36933621
x89,218:29115678,36933621
k89,218:29115678,36933621:0
)
(89,220:3949854,36933621:0,0,128581
(89,220:3949854,36933621:0,353894,11534
k89,220:2508062,36933621:-1441792
x89,220:3294494,36933621
g89,220:3949854,36933621
)
)
(89,220:5670174,37588981:23445504,406093,128581
x89,220:7505116,37588981
g89,218:7652572,37588981
x89,218:8110865,37588981
x89,218:8388082,37588981
x89,218:9746446,37588981
x89,218:10041358,37588981
(89,218:10074094,37583082:196411,398130,0
x89,218:10270505,37583082
)
x89,218:11351357,37588981
g89,218:11498813,37588981
x89,218:12350519,37588981
x89,218:12627736,37588981
x89,218:14048622,37588981
g89,218:14196078,37588981
x89,218:14490990,37588981
x89,218:14768207,37588981
g89,218:14915663,37588981
x89,218:15668868,37588981
x89,218:16174936,37588981
x89,218:16580145,37588981
g89,218:16727601,37588981
x89,218:17513836,37588981
x89,218:19131133,37588981
g89,218:19278589,37588981
x89,218:20278340,37588981
g89,218:20425796,37588981
x89,218:21342972,37588981
k89,219:20425796,37588981:-11797
x89,219:21708072,37588981
g89,219:21855528,37588981
x89,219:22215910,37588981
x89,219:22730826,37588981
x89,219:22848790,37588981
g89,219:22996246,37588981
x89,219:23586070,37588981
x89,219:24052620,37588981
g89,219:24200076,37588981
x89,219:25232268,37588981
g89,219:25379724,37588981
x89,219:27296652,37588981
k89,220:29115678,37588981:1819026
g89,220:29115678,37588981
)
(89,220:3949854,37588981:0,0,128581
(89,220:3949854,37588981:0,353894,11534
k89,220:2508062,37588981:-1441792
x89,220:3294494,37588981
g89,220:3949854,37588981
)
)
h89,220:3949854,37588981:0,0,128581
(89,227:5670174,38314918:23445504,406093,104988
(89,222:5670174,38314918:-1720320,0,0
g89,222:3949854,38314918
g89,222:3949854,38314918
g89,222:3949854,38314918
(89,222:3949854,38314918:0,0,0
g89,222:3949854,38314918
g89,222:3949854,38314918
(89,222:3949854,38314918:0,0,0
(89,222:3949854,37659558:0,0,0
)
)
g89,222:3949854,38314918
)
g89,222:3949854,38314918
)
x89,222:6507326,38314918
k89,223:6629618,38314918:122292
x89,223:7055471,38314918
x89,223:7356280,38314918
x89,223:8133076,38314918
k89,223:8255369,38314918:122293
x89,223:8632266,38314918
k89,223:8754558,38314918:122292
x89,223:9180411,38314918
x89,223:11284899,38314918
k89,223:11407191,38314918:122292
x89,223:13502243,38314918
k89,223:13624536,38314918:122293
x89,223:15633475,38314918
x89,223:15944901,38314918
x89,223:16968833,38314918
k89,223:17091125,38314918:122292
x89,223:17615478,38314918
k89,223:17737770,38314918:122292
x89,223:19194043,38314918
k89,223:19316336,38314918:122293
x89,223:19775219,38314918
k89,223:19897511,38314918:122292
x89,223:20835919,38314918
k89,224:20958212,38314918:122293
x89,224:22137859,38314918
k89,224:22260151,38314918:122292
x89,224:23426821,38314918
x89,224:24260240,38314918
k89,224:24382532,38314918:122292
x89,224:25562180,38314918
k89,224:25684473,38314918:122293
x89,224:28108650,38314918
k89,225:28230942,38314918:122292
x89,225:29115678,38314918
k89,225:29115678,38314918:0
)
(89,227:3949854,38314918:0,0,104988
(89,227:3949854,38314918:0,353894,11534
k89,227:2508062,38314918:-1441792
x89,227:3294494,38314918
g89,227:3949854,38314918
)
)
(89,227:5670174,38970278:23445504,406093,127991
x89,227:8618115,38970278
g89,225:8765571,38970278
x89,225:9224454,38970278
g89,225:9371910,38970278
x89,225:9633792,38970278
g89,225:9781248,38970278
x89,225:10371072,38970278
x89,225:10841751,38970278
x89,225:13725400,38970278
g89,225:13872856,38970278
x89,225:14626061,38970278
x89,225:15817505,38970278
g89,225:15964961,38970278
x89,225:18176801,38970278
g89,225:18324257,38970278
x89,225:19241433,38970278
x89,225:20343813,38970278
g89,225:20491269,38970278
x89,225:20720710,38970278
x89,225:22046044,38970278
g89,225:22193500,38970278
x89,225:22619353,38970278
x89,225:22938447,38970278
x89,225:23420922,38970278
x89,225:23641515,38970278
g89,226:23788971,38970278
x89,226:24378795,38970278
g89,226:24526251,38970278
x89,226:25361441,38970278
g89,226:25508897,38970278
x89,226:26541089,38970278
k89,227:29115678,38970278:2574589
g89,227:29115678,38970278
)
(89,227:3949854,38970278:0,0,127991
(89,227:3949854,38970278:0,360972,7340
k89,227:2508062,38970278:-1441792
x89,227:3294494,38970278
g89,227:3949854,38970278
)
)
h89,227:3949854,38970278:0,0,127991
(89,231:5670174,39696216:23445504,406093,128581
(89,228:5670174,39696216:-1720320,0,0
g89,228:3949854,39696216
g89,228:3949854,39696216
g89,228:3949854,39696216
(89,228:3949854,39696216:0,0,0
g89,228:3949854,39696216
g89,228:3949854,39696216
(89,228:3949854,39696216:0,0,0
(89,228:3949854,39040856:0,0,0
)
)
g89,228:3949854,39696216
)
g89,228:3949854,39696216
)
x89,228:4984994,39696216
k89,229:3949854,39696216:-11797
x89,229:6446575,39696216
g89,229:6594031,39696216
x89,229:7167340,39696216
g89,229:7314796,39696216
x89,229:7773679,39696216
g89,229:7921135,39696216
x89,229:9765512,39696216
x89,229:10464452,39696216
g89,229:10611908,39696216
x89,229:10939850,39696216
x89,229:11028323,39696216
g89,229:11175779,39696216
x89,229:12355427,39696216
g89,229:12502883,39696216
x89,229:13059677,39696216
k89,230:12502883,39696216:-47186
x89,230:13274373,39696216
x89,230:13551590,39696216
x89,230:13792828,39696216
g89,230:13940284,39696216
x89,230:16037698,39696216
g89,230:16185154,39696216
x89,230:18020096,39696216
g89,230:18167552,39696216
x89,230:18626435,39696216
g89,230:18773891,39696216
x89,230:19494656,39696216
g89,230:19642112,39696216
x89,230:20690229,39696216
x89,230:20992808,39696216
g89,230:21140264,39696216
x89,230:22057440,39696216
x89,230:22422540,39696216
g89,230:22569996,39696216
x89,230:22930378,39696216
x89,230:23445294,39696216
x89,230:23563258,39696216
g89,230:23710714,39696216
x89,230:24071096,39696216
x89,230:24701027,39696216
g89,230:24848483,39696216
x89,230:25290851,39696216
g89,230:25438307,39696216
x89,230:27355235,39696216
k89,231:29115678,39696216:1760443
g89,231:29115678,39696216
)
(89,231:3949854,39696216:0,0,128581
(89,231:3949854,39696216:0,360972,7340
k89,231:2508062,39696216:-1441792
x89,231:3294494,39696216
g89,231:3949854,39696216
)
)
h89,231:3949854,39696216:0,0,128581
(89,238:5670174,40422153:23445504,406093,128581
(89,233:5670174,40422153:-1720320,0,0
g89,233:3949854,40422153
g89,233:3949854,40422153
g89,233:3949854,40422153
(89,233:3949854,40422153:0,0,0
g89,233:3949854,40422153
g89,233:3949854,40422153
(89,233:3949854,40422153:0,0,0
(89,233:3949854,39766793:0,0,0
)
)
g89,233:3949854,40422153
)
g89,233:3949854,40422153
)
x89,233:4984994,40422153
k89,234:3949854,40422153:-11797
x89,234:6446575,40422153
k89,234:6576535,40422153:129960
x89,234:8849124,40422153
k89,234:8979084,40422153:129960
x89,234:10716704,40422153
k89,234:10846664,40422153:129960
x89,234:11272517,40422153
x89,234:12483423,40422153
k89,234:12613382,40422153:129959
x89,234:14217111,40422153
k89,234:14347071,40422153:129960
x89,234:15233576,40422153
x89,234:16417939,40422153
k89,234:16547899,40422153:129960
x89,234:17006782,40422153
k89,234:17136742,40422153:129960
x89,234:18930393,40422153
k89,235:17136742,40422153:-14746
x89,235:19359194,40422153
k89,235:19489154,40422153:129960
x89,235:21624904,40422153
k89,235:21754864,40422153:129960
x89,235:22934512,40422153
k89,235:23064472,40422153:129960
x89,235:24342620,40422153
k89,236:24472579,40422153:129959
x89,236:24930872,40422153
x89,236:25208089,40422153
k89,236:25338049,40422153:129960
x89,236:26975990,40422153
k89,236:27105950,40422153:129960
x89,236:27564833,40422153
k89,236:27694793,40422153:129960
x89,236:28120646,40422153
x89,236:28367782,40422153
x89,236:28644999,40422153
x89,236:29115678,40422153
k89,236:29115678,40422153:0
)
(89,238:3949854,40422153:0,0,128581
(89,238:3949854,40422153:0,360972,7340
k89,238:2508062,40422153:-1441792
x89,238:3294494,40422153
g89,238:3949854,40422153
)
)
(89,238:5670174,41077513:23445504,406093,128581
x89,238:6161497,41077513
g89,236:6308953,41077513
x89,236:8963161,41077513
g89,236:9110617,41077513
x89,236:9601940,41077513
x89,236:10531502,41077513
g89,236:10678958,41077513
x89,236:11137841,41077513
g89,236:11285297,41077513
x89,236:13874034,41077513
g89,236:14021490,41077513
x89,236:15610476,41077513
g89,236:15757932,41077513
x89,236:16839079,41077513
x89,236:17322144,41077513
x89,236:17480216,41077513
g89,236:17627672,41077513
x89,236:18544848,41077513
x89,236:18909948,41077513
g89,236:19057404,41077513
x89,236:19794684,41077513
g89,236:19942140,41077513
x89,236:20974332,41077513
k89,238:29115678,41077513:8141346
g89,238:29115678,41077513
)
(89,238:3949854,41077513:0,0,128581
(89,238:3949854,41077513:0,360972,7340
k89,238:2508062,41077513:-1441792
x89,238:3294494,41077513
g89,238:3949854,41077513
)
)
h89,238:3949854,41077513:0,0,128581
(89,246:5670174,41803450:23445504,402555,83165
(89,240:5670174,41803450:-1720320,0,0
g89,240:3949854,41803450
g89,240:3949854,41803450
g89,240:3949854,41803450
(89,240:3949854,41803450:0,0,0
g89,240:3949854,41803450
g89,240:3949854,41803450
(89,240:3949854,41803450:0,0,0
(89,240:3949854,41148090:0,0,0
)
)
g89,240:3949854,41803450
)
g89,240:3949854,41803450
)
x89,240:4555012,41803450
k89,241:4735350,41803450:180338
x89,241:5723895,41803450
x89,241:5827114,41803450
k89,241:6007451,41803450:180337
x89,241:8014029,41803450
k89,241:8194367,41803450:180338
x89,241:9013632,41803450
k89,241:9193970,41803450:180338
x89,241:9619823,41803450
x89,241:11305536,41803450
k89,241:11485873,41803450:180337
x89,241:12917375,41803450
(89,241:12985795,41799321:196411,398426,0
x89,241:13182206,41799321
)
x89,241:13583875,41803450
x89,241:13722483,41803450
k89,241:13902821,41803450:180338
x89,241:15300112,41803450
(89,241:15339925,41804629:196411,398426,0
x89,241:15536336,41804629
)
x89,241:15829183,41803450
k89,241:16009521,41803450:180338
x89,241:16533874,41803450
k89,241:16714212,41803450:180338
x89,241:19204445,41803450
k89,242:19384782,41803450:180337
x89,242:20242385,41803450
x89,242:21504606,41803450
k89,242:21684944,41803450:180338
x89,242:23020893,41803450
x89,242:23479775,41803450
k89,242:23660113,41803450:180338
x89,242:24547796,41803450
x89,242:24869249,41803450
x89,242:26115545,41803450
k89,242:26295882,41803450:180337
x89,242:26918736,41803450
k89,242:27099074,41803450:180338
x89,242:28353627,41803450
x89,242:29115678,41803450
k89,242:29115678,41803450:0
)
(89,246:3949854,41803450:0,0,83165
(89,246:3949854,41803450:0,360972,7340
k89,246:2508062,41803450:-1441792
x89,246:3294494,41803450
g89,246:3949854,41803450
)
)
(89,246:5670174,42458810:23445504,406093,128581
x89,246:7752840,42458810
k89,242:7967969,42458810:215129
x89,242:8344866,42458810
k89,242:8559996,42458810:215130
x89,242:9133305,42458810
k89,242:9348434,42458810:215129
x89,242:9807317,42458810
k89,242:10022447,42458810:215130
x89,242:12057337,42458810
k89,243:10022447,42458810:-8848
x89,243:12195945,42458810
k89,243:12411074,42458810:215129
x89,243:12804486,42458810
x89,243:13880912,42458810
k89,243:14096041,42458810:215129
x89,243:14423983,42458810
x89,243:14512456,42458810
k89,243:14727586,42458810:215130
x89,243:15104483,42458810
k89,243:15319612,42458810:215129
x89,243:16499260,42458810
k89,243:16714390,42458810:215130
x89,243:17074772,42458810
k89,244:16714390,42458810:-56034
x89,244:18984621,42458810
k89,244:19199750,42458810:215129
x89,244:21034692,42458810
k89,244:21249821,42458810:215129
x89,244:22101527,42458810
x89,244:22378744,42458810
x89,244:23799630,42458810
k89,244:24014760,42458810:215130
x89,244:24866466,42458810
x89,244:26046114,42458810
k89,244:26261243,42458810:215129
x89,244:26720126,42458810
k89,244:26935256,42458810:215130
x89,244:27197138,42458810
k89,244:27412267,42458810:215129
x89,244:29115678,42458810
k89,244:29115678,42458810:0
)
(89,246:3949854,42458810:0,0,128581
(89,246:3949854,42458810:0,360972,7340
k89,246:2508062,42458810:-1441792
x89,246:3294494,42458810
g89,246:3949854,42458810
)
)
(89,246:5670174,43114170:23445504,406093,128581
x89,246:6226968,43114170
x89,244:7749303,43114170
g89,244:7896759,43114170
x89,244:8813935,43114170
g89,244:8961391,43114170
x89,244:9911597,43114170
x89,244:10319755,43114170
x89,244:10894833,43114170
g89,244:11042289,43114170
x89,244:13712422,43114170
g89,244:13859878,43114170
x89,244:14777054,43114170
x89,244:15142154,43114170
g89,244:15289610,43114170
x89,244:15649992,43114170
x89,244:16164908,43114170
x89,244:16282872,43114170
g89,244:16430328,43114170
x89,244:17937917,43114170
g89,245:18085373,43114170
x89,245:18527741,43114170
g89,245:18675197,43114170
x89,245:20592125,43114170
k89,246:29115678,43114170:8523553
g89,246:29115678,43114170
)
(89,246:3949854,43114170:0,0,128581
(89,246:3949854,43114170:0,360972,7340
k89,246:2508062,43114170:-1441792
x89,246:3294494,43114170
g89,246:3949854,43114170
)
)
h89,246:3949854,43114170:0,0,128581
]
(89,251:3949854,44949178:25165824,0,0
h89,251:3949854,44949178:25165824,0,0
)
]
]
]
!74666
}15
!11
{16
[1,654:4736286,44949178:24379392,40212892,0
(1,654:4736286,4736286:0,0,0
[1,654:0,4736286:0,0,0
(1,654:0,0:0,0,0
g1,654:0,0
)
]
)
[1,654:4736286,4736286:0,0,0
(1,654:4736286,2547141:0,0,0
k1,654:4736286,2547141:852213
)
]
[1,654:4736286,44949178:24379392,40212892,0
[1,654:3949854,44949178:25165824,42336256,0
[1,654:3949854,3399354:25165824,786432,0
(1,654:3949854,3399354:25165824,473775,9633
(1,654:3949854,3399354:25165824,473775,9633
(1,654:3949854,3399354:0,473775,9633
x1,654:4637982,3399354
k1,654:3949854,3399354:-688128
)
k1,654:16532766,3399354:12582912
k1,654:29115678,3399354:12582912
)
)
]
[1,654:3949854,43114170:25165824,39321600,0
(89,251:5670174,4579002:23445504,406093,128581
(89,247:5670174,4579002:-1720320,0,0
g89,247:3949854,4579002
g89,247:3949854,4579002
g89,247:3949854,4579002
(89,247:3949854,4579002:0,0,0
g89,247:3949854,4579002
g89,247:3949854,4579002
(89,247:3949854,4579002:0,0,0
(89,247:3949854,3923642:0,0,0
)
)
g89,247:3949854,4579002
)
g89,247:3949854,4579002
)
x89,247:4839898,4579002
k89,248:3949854,4579002:-17695
x89,248:4969659,4579002
k89,248:5120827,4579002:151168
x89,248:6012050,4579002
x89,248:6460905,4579002
k89,248:6612073,4579002:151168
x89,248:7470266,4579002
x89,248:7600027,4579002
k89,248:7751194,4579002:151167
x89,248:8421233,4579002
k89,248:8572401,4579002:151168
x89,248:9031284,4579002
k89,248:9182452,4579002:151168
x89,248:10106116,4579002
x89,248:10235877,4579002
k89,248:10387045,4579002:151168
x89,248:11643959,4579002
k89,248:11795126,4579002:151167
x89,248:12974774,4579002
k89,248:13125942,4579002:151168
x89,248:15189736,4579002
k89,249:13125942,4579002:11796
x89,249:15627385,4579002
k89,249:15778553,4579002:151168
x89,249:17121582,4579002
k89,249:17272750,4579002:151168
x89,249:17469161,4579002
x89,249:17936891,4579002
k89,249:18088058,4579002:151167
x89,249:20217323,4579002
k89,249:20368491,4579002:151168
x89,249:20630373,4579002
x89,249:20910539,4579002
x89,249:22790897,4579002
k89,249:22942065,4579002:151168
x89,249:23433388,4579002
k89,249:23584556,4579002:151168
x89,249:23879468,4579002
x89,249:25305662,4579002
k89,249:25456829,4579002:151167
x89,249:25751741,4579002
x89,249:27515314,4579002
k89,249:27666482,4579002:151168
x89,249:27895923,4579002
x89,249:29115678,4579002
k89,249:29115678,4579002:0
)
(89,251:3949854,4579002:0,0,128581
(89,251:3949854,4579002:0,360972,7340
k89,251:2508062,4579002:-1441792
x89,251:3294494,4579002
g89,251:3949854,4579002
)
)
(89,251:5670174,5234362:23445504,401375,121503
x89,251:6587350,5234362
x89,250:6952450,5234362
g89,250:7099906,5234362
x89,250:7460288,5234362
x89,250:7975204,5234362
x89,250:8093168,5234362
g89,250:8240624,5234362
x89,250:8830448,5234362
x89,250:9296998,5234362
g89,250:9444454,5234362
x89,250:10181734,5234362
g89,250:10329190,5234362
x89,250:12246118,5234362
k89,251:29115678,5234362:16869560
g89,251:29115678,5234362
)
(89,251:3949854,5234362:0,0,121503
(89,251:3949854,5234362:0,360972,7340
k89,251:2508062,5234362:-1441792
x89,251:3294494,5234362
g89,251:3949854,5234362
)
)
h89,251:3949854,5234362:0,0,121503
(89,256:5670174,5955258:23445504,406093,128581
(89,252:5670174,5955258:-1720320,0,0
g89,252:3949854,5955258
g89,252:3949854,5955258
g89,252:3949854,5955258
(89,252:3949854,5955258:0,0,0
g89,252:3949854,5955258
g89,252:3949854,5955258
(89,252:3949854,5955258:0,0,0
(89,252:3949854,5299898:0,0,0
)
)
g89,252:3949854,5955258
)
g89,252:3949854,5955258
)
x89,252:4873518,5955258
k89,253:3949854,5955258:-23593
x89,253:5322373,5955258
k89,253:5500685,5955258:178312
x89,253:6238555,5955258
k89,253:6416866,5955258:178311
x89,253:7810028,5955258
x89,253:8268910,5955258
k89,253:8447222,5955258:178312
x89,253:9469386,5955258
x89,253:9977223,5955258
x89,253:10979922,5955258
k89,253:11158233,5955258:178311
x89,253:11617116,5955258
k89,253:11795428,5955258:178312
x89,253:12719092,5955258
x89,253:12848853,5955258
k89,253:13027164,5955258:178311
x89,253:14284078,5955258
k89,253:14462390,5955258:178312
x89,253:15642038,5955258
k89,253:15820349,5955258:178311
x89,253:16672054,5955258
k89,254:15820349,5955258:14745
x89,254:16883210,5955258
x89,254:17189918,5955258
k89,254:17368230,5955258:178312
x89,254:18711259,5955258
k89,254:18889570,5955258:178311
x89,254:19151452,5955258
x89,254:20422522,5955258
k89,254:20600834,5955258:178312
x89,254:21190658,5955258
k89,254:21368969,5955258:178311
x89,254:23694645,5955258
k89,254:23872957,5955258:178312
x89,254:25412397,5955258
x89,254:26393863,5955258
k89,254:26572174,5955258:178311
x89,254:26932556,5955258
k89,255:26572174,5955258:-8848
x89,255:28266737,5955258
x89,255:28478483,5955258
k89,255:28656795,5955258:178312
x89,255:29115678,5955258
k89,255:29115678,5955258:0
)
(89,256:3949854,5955258:0,0,128581
(89,256:3949854,5955258:0,360972,11534
k89,256:2508062,5955258:-1441792
x89,256:3294494,5955258
g89,256:3949854,5955258
)
)
(89,256:5670174,6610618:23445504,406093,121503
x89,256:7177174,6610618
x89,255:7480933,6610618
g89,255:7628389,6610618
x89,255:8480095,6610618
x89,255:9353033,6610618
g89,255:9500489,6610618
x89,255:10090313,6610618
g89,255:10237769,6610618
x89,255:11072959,6610618
g89,255:11220415,6610618
x89,255:12547519,6610618
k89,256:29115678,6610618:16568159
g89,256:29115678,6610618
)
(89,256:3949854,6610618:0,0,121503
(89,256:3949854,6610618:0,360972,7340
k89,256:2508062,6610618:-1441792
x89,256:3294494,6610618
g89,256:3949854,6610618
)
)
h89,256:3949854,6610618:0,0,121503
(89,261:5670174,7331514:23445504,406093,121503
(89,257:5670174,7331514:-1720320,0,0
g89,257:3949854,7331514
g89,257:3949854,7331514
g89,257:3949854,7331514
(89,257:3949854,7331514:0,0,0
g89,257:3949854,7331514
g89,257:3949854,7331514
(89,257:3949854,7331514:0,0,0
(89,257:3949854,6676154:0,0,0
)
)
g89,257:3949854,7331514
)
g89,257:3949854,7331514
)
x89,257:4375707,7331514
k89,258:3949854,7331514:-38339
x89,258:4670618,7331514
x89,258:5119473,7331514
k89,258:5262159,7331514:142686
x89,258:7256351,7331514
x89,258:7386112,7331514
k89,258:7528799,7331514:142687
x89,258:8514983,7331514
x89,258:8973865,7331514
k89,258:9116551,7331514:142686
x89,258:9885091,7331514
k89,258:10027778,7331514:142687
x89,258:10486661,7331514
k89,258:10629347,7331514:142686
x89,258:11186141,7331514
x89,258:11796607,7331514
x89,258:12255489,7331514
k89,258:12398176,7331514:142687
x89,258:13750050,7331514
x89,258:14061476,7331514
k89,258:14204162,7331514:142686
x89,258:15383810,7331514
k89,258:15526497,7331514:142687
x89,258:15952350,7331514
k89,259:15526497,7331514:-11797
x89,259:16726788,7331514
x89,259:17479993,7331514
x89,259:18999379,7331514
k89,259:19142065,7331514:142686
x89,259:19403947,7331514
x89,259:20148304,7331514
x89,259:20455012,7331514
k89,259:20597699,7331514:142687
x89,259:22121214,7331514
k89,259:22263900,7331514:142686
x89,259:23181076,7331514
x89,259:23546176,7331514
k89,259:23688863,7331514:142687
x89,259:24049245,7331514
x89,259:24564161,7331514
x89,259:24682125,7331514
k89,259:24824811,7331514:142686
x89,259:25414635,7331514
x89,259:25881185,7331514
k89,259:26023872,7331514:142687
x89,259:27056064,7331514
k89,259:27198750,7331514:142686
x89,259:29115678,7331514
k89,261:29115678,7331514:0
k89,261:29115678,7331514:0
)
(89,261:3949854,7331514:0,0,121503
(89,261:3949854,7331514:0,360972,7340
k89,261:2508062,7331514:-1441792
x89,261:3294494,7331514
g89,261:3949854,7331514
)
)
h89,261:3949854,7331514:0,0,121503
(89,265:5670174,8052410:23445504,406093,128581
(89,262:5670174,8052410:-1720320,0,0
g89,262:3949854,8052410
g89,262:3949854,8052410
g89,262:3949854,8052410
(89,262:3949854,8052410:0,0,0
g89,262:3949854,8052410
g89,262:3949854,8052410
(89,262:3949854,8052410:0,0,0
(89,262:3949854,7397050:0,0,0
)
)
g89,262:3949854,8052410
)
g89,262:3949854,8052410
)
x89,262:5124192,8052410
g89,263:5271648,8052410
x89,263:5501089,8052410
g89,263:5648545,8052410
x89,263:6828193,8052410
g89,263:6975649,8052410
x89,263:7827354,8052410
x89,263:8038510,8052410
x89,263:8541629,8052410
x89,263:8744527,8052410
g89,263:8891983,8052410
x89,263:10235012,8052410
g89,263:10382468,8052410
x89,263:10578879,8052410
x89,263:11046609,8052410
g89,263:11194065,8052410
x89,263:12209152,8052410
x89,263:12790128,8052410
g89,263:12937584,8052410
x89,263:14313643,8052410
g89,263:14461099,8052410
x89,263:14919982,8052410
g89,263:15067438,8052410
x89,263:16591542,8052410
g89,263:16738998,8052410
x89,263:17656174,8052410
k89,264:16738998,8052410:-11797
x89,264:18758554,8052410
g89,264:18906010,8052410
x89,264:19135451,8052410
x89,264:20460785,8052410
g89,264:20608241,8052410
x89,264:21034094,8052410
x89,264:21353188,8052410
x89,264:21835663,8052410
x89,264:22056256,8052410
g89,264:22203712,8052410
x89,264:22793536,8052410
g89,264:22940992,8052410
x89,264:24071094,8052410
g89,264:24218550,8052410
x89,264:25545654,8052410
k89,265:29115678,8052410:3570024
g89,265:29115678,8052410
)
(89,265:3949854,8052410:0,0,128581
(89,265:3949854,8052410:0,360972,7340
k89,265:2508062,8052410:-1441792
x89,265:3294494,8052410
g89,265:3949854,8052410
)
)
h89,265:3949854,8052410:0,0,128581
(89,270:5670174,8773306:23445504,406093,128581
(89,266:5670174,8773306:-1720320,0,0
g89,266:3949854,8773306
g89,266:3949854,8773306
g89,266:3949854,8773306
(89,266:3949854,8773306:0,0,0
g89,266:3949854,8773306
g89,266:3949854,8773306
(89,266:3949854,8773306:0,0,0
(89,266:3949854,8117946:0,0,0
)
)
g89,266:3949854,8773306
)
g89,266:3949854,8773306
)
x89,266:5309986,8773306
k89,267:3949854,8773306:-8848
x89,267:5768868,8773306
k89,267:5877934,8773306:109066
x89,267:7189111,8773306
k89,267:7298177,8773306:109066
x89,267:7757060,8773306
k89,267:7866126,8773306:109066
x89,267:8724319,8773306
x89,267:9173174,8773306
k89,267:9282240,8773306:109066
x89,267:10872404,8773306
x89,267:11173803,8773306
k89,267:11282869,8773306:109066
x89,267:12462517,8773306
k89,267:12571583,8773306:109066
x89,267:13488759,8773306
k89,269:13597825,8773306:109066
x89,269:14842943,8773306
k89,269:14952008,8773306:109065
x89,269:15443331,8773306
k89,269:15552397,8773306:109066
x89,269:16404103,8773306
x89,269:16681320,8773306
x89,269:18102206,8773306
k89,269:18211272,8773306:109066
x89,269:18670155,8773306
k89,269:18779221,8773306:109066
x89,269:20614163,8773306
k89,269:20723229,8773306:109066
x89,269:22524551,8773306
k89,269:22633617,8773306:109066
x89,269:23190411,8773306
x89,269:24778216,8773306
k89,269:24887282,8773306:109066
x89,269:25935989,8773306
k89,269:26045055,8773306:109066
x89,269:26306937,8773306
x89,269:27334410,8773306
x89,269:29115678,8773306
k89,269:29115678,8773306:0
)
(89,270:3949854,8773306:0,0,128581
(89,270:3949854,8773306:0,360972,7340
k89,270:2508062,8773306:-1441792
x89,270:3294494,8773306
g89,270:3949854,8773306
)
)
(89,270:5670174,9428666:23445504,406093,128581
x89,270:7603027,9428666
x89,269:7909735,9428666
g89,269:8057191,9428666
x89,269:10662443,9428666
g89,269:10809899,9428666
x89,269:11891046,9428666
x89,269:12653688,9428666
g89,269:12801144,9428666
x89,269:13260027,9428666
g89,269:13407483,9428666
x89,269:14685631,9428666
g89,269:14833087,9428666
x89,269:15848174,9428666
x89,269:17370509,9428666
g89,269:17517965,9428666
x89,269:18550157,9428666
g89,269:18697613,9428666
x89,269:19287437,9428666
x89,269:19582349,9428666
x89,269:20319629,9428666
k89,270:29115678,9428666:8796049
g89,270:29115678,9428666
)
(89,270:3949854,9428666:0,0,128581
(89,270:3949854,9428666:0,360972,7340
k89,270:2508062,9428666:-1441792
x89,270:3294494,9428666
g89,270:3949854,9428666
)
)
h89,270:3949854,9428666:0,0,128581
(89,279:5670174,10149562:23445504,398426,83165
(89,272:5670174,10149562:-1720320,0,0
g89,272:3949854,10149562
g89,272:3949854,10149562
g89,272:3949854,10149562
(89,272:3949854,10149562:0,0,0
g89,272:3949854,10149562
g89,272:3949854,10149562
(89,272:3949854,10149562:0,0,0
(89,272:3949854,9494202:0,0,0
)
)
g89,272:3949854,10149562
)
g89,272:3949854,10149562
)
x89,272:5309986,10149562
k89,273:3949854,10149562:-8848
x89,273:5768868,10149562
k89,273:5999341,10149562:230473
x89,273:6758444,10149562
x89,273:7398401,10149562
x89,273:7537009,10149562
k89,273:7767481,10149562:230472
x89,273:8100731,10149562
x89,273:8717095,10149562
k89,273:8947568,10149562:230473
x89,273:10214509,10149562
k89,273:10444982,10149562:230473
x89,273:12230967,10149562
k89,273:12461439,10149562:230472
x89,273:12789381,10149562
x89,273:12877854,10149562
k89,273:13108327,10149562:230473
x89,273:13927592,10149562
k89,273:14158065,10149562:230473
x89,273:15551227,10149562
x89,273:15689835,10149562
k89,273:15920308,10149562:230473
x89,273:16834534,10149562
x89,273:18243031,10149562
k89,273:18473503,10149562:230472
x89,273:19947472,10149562
k89,274:20177945,10149562:230473
x89,274:21344615,10149562
x89,274:22325490,10149562
k89,274:22555963,10149562:230473
x89,274:24885174,10149562
k89,274:25115646,10149562:230472
x89,274:25476028,10149562
x89,274:26864471,10149562
k89,274:27094944,10149562:230473
x89,274:29115678,10149562
k89,274:29115678,10149562:0
)
(89,279:3949854,10149562:0,0,83165
(89,279:3949854,10149562:0,360972,7340
k89,279:2508062,10149562:-1441792
x89,279:3294494,10149562
g89,279:3949854,10149562
)
)
(89,279:5670174,10804922:23445504,398426,83165
x89,279:8038314,10804922
k89,274:8172904,10804922:134590
x89,274:9586120,10804922
k89,275:9720711,10804922:134591
x89,275:10114123,10804922
x89,275:11309693,10804922
x89,275:11562137,10804922
k89,275:11696727,10804922:134590
x89,275:12352021,10804922
k89,275:12486611,10804922:134590
x89,275:14137527,10804922
k89,275:14272117,10804922:134590
x89,275:14600059,10804922
x89,275:16391351,10804922
x89,275:16529959,10804922
k89,275:16664550,10804922:134591
x89,275:17057962,10804922
x89,275:19525190,10804922
x89,275:20186382,10804922
k89,275:20320972,10804922:134590
x89,275:22880213,10804922
k89,275:23014803,10804922:134590
x89,275:23473686,10804922
k89,275:23608276,10804922:134590
x89,275:25851374,10804922
k89,276:23608276,10804922:-11797
x89,276:26320283,10804922
k89,276:26454874,10804922:134591
x89,276:27477038,10804922
x89,276:27801440,10804922
k89,276:27936030,10804922:134590
x89,276:29115678,10804922
k89,276:29115678,10804922:0
)
(89,279:3949854,10804922:0,0,83165
(89,279:3949854,10804922:0,360972,7340
k89,279:2508062,10804922:-1441792
x89,279:3294494,10804922
g89,279:3949854,10804922
)
)
(89,279:5670174,11460282:23445504,406093,128581
x89,279:7701527,11460282
x89,277:8008235,11460282
k89,277:8149990,11460282:141755
x89,277:9427549,11460282
k89,277:9569304,11460282:141755
x89,277:10192158,11460282
x89,277:10597367,11460282
k89,277:10739122,11460282:141755
x89,277:11198005,11460282
k89,277:11339760,11460282:141755
x89,277:13174702,11460282
k89,277:13316457,11460282:141755
x89,277:15446311,11460282
k89,277:15588066,11460282:141755
x89,277:16046359,11460282
x89,277:16323576,11460282
x89,277:17681940,11460282
x89,277:17976852,11460282
(89,277:18009588,11454383:196411,398130,0
x89,277:18205999,11454383
)
x89,277:19286851,11460282
k89,277:19428606,11460282:141755
x89,277:20280312,11460282
x89,277:20557529,11460282
x89,277:22125871,11460282
k89,277:22267626,11460282:141755
x89,277:23184802,11460282
x89,277:23549902,11460282
k89,277:23691657,11460282:141755
x89,277:24052039,11460282
x89,277:24566955,11460282
x89,277:24684919,11460282
k89,277:24826674,11460282:141755
x89,277:25416498,11460282
x89,277:25883048,11460282
k89,277:26024803,11460282:141755
x89,277:27056995,11460282
k89,277:27198750,11460282:141755
x89,277:29115678,11460282
k89,279:29115678,11460282:0
k89,279:29115678,11460282:0
)
(89,279:3949854,11460282:0,0,128581
(89,279:3949854,11460282:0,360972,7340
k89,279:2508062,11460282:-1441792
x89,279:3294494,11460282
g89,279:3949854,11460282
)
)
h89,279:3949854,11460282:0,0,128581
(89,286:5670174,12181178:23445504,406093,128581
(89,281:5670174,12181178:-1720320,0,0
g89,281:3949854,12181178
g89,281:3949854,12181178
g89,281:3949854,12181178
(89,281:3949854,12181178:0,0,0
g89,281:3949854,12181178
g89,281:3949854,12181178
(89,281:3949854,12181178:0,0,0
(89,281:3949854,11525818:0,0,0
)
)
g89,281:3949854,12181178
)
g89,281:3949854,12181178
)
x89,281:5301728,12181178
k89,282:3949854,12181178:-8848
x89,282:5760610,12181178
k89,282:5928024,12181178:167414
x89,282:6255966,12181178
x89,282:6887076,12181178
x89,282:7345958,12181178
k89,282:7513371,12181178:167413
x89,282:8926587,12181178
k89,282:9094001,12181178:167414
x89,282:9487413,12181178
x89,282:10682983,12181178
x89,282:10935427,12181178
k89,282:11102840,12181178:167413
x89,282:11561723,12181178
k89,282:11729137,12181178:167414
x89,282:12057079,12181178
x89,282:13983440,12181178
x89,282:14433475,12181178
k89,282:14600888,12181178:167413
x89,282:16388642,12181178
k89,282:16556056,12181178:167414
x89,282:17735704,12181178
k89,282:17903117,12181178:167413
x89,282:20393353,12181178
k89,284:17903117,12181178:11796
x89,284:20831002,12181178
k89,284:20998416,12181178:167414
x89,284:22538446,12181178
k89,284:22705859,12181178:167413
x89,284:23557565,12181178
k89,284:23724979,12181178:167414
x89,284:24445744,12181178
k89,284:24613157,12181178:167413
x89,284:26841511,12181178
k89,284:27008925,12181178:167414
x89,284:27467808,12181178
k89,284:27635221,12181178:167413
x89,284:27930133,12181178
x89,284:28400812,12181178
x89,284:28841410,12181178
x89,284:29115678,12181178
k89,284:29115678,12181178:0
)
(89,286:3949854,12181178:0,0,128581
(89,286:3949854,12181178:0,360972,7340
k89,286:2508062,12181178:-1441792
x89,286:3294494,12181178
g89,286:3949854,12181178
)
)
(89,286:5670174,12836538:23445504,406093,128581
x89,286:5899615,12836538
x89,284:6251149,12836538
x89,284:7966356,12836538
g89,284:8113812,12836538
x89,284:8572695,12836538
g89,284:8720151,12836538
x89,284:10555093,12836538
g89,284:10702549,12836538
x89,284:11160842,12836538
x89,284:11438059,12836538
x89,284:12796423,12836538
x89,284:13091335,12836538
(89,284:13124071,12830639:196411,398130,0
x89,284:13320482,12830639
)
x89,284:14401334,12836538
g89,284:14548790,12836538
x89,284:15400496,12836538
x89,284:15677713,12836538
x89,284:17246055,12836538
g89,284:17393511,12836538
x89,284:18310687,12836538
x89,284:18675787,12836538
g89,284:18823243,12836538
x89,284:19183625,12836538
x89,284:19698541,12836538
x89,284:19816505,12836538
g89,284:19963961,12836538
x89,284:20553785,12836538
x89,284:21020335,12836538
g89,284:21167791,12836538
x89,284:21905071,12836538
g89,284:22052527,12836538
x89,284:23232175,12836538
x89,284:23527087,12836538
x89,284:24854191,12836538
k89,286:29115678,12836538:4261487
g89,286:29115678,12836538
)
(89,286:3949854,12836538:0,0,128581
(89,286:3949854,12836538:0,360972,11534
k89,286:2508062,12836538:-1441792
x89,286:3294494,12836538
g89,286:3949854,12836538
)
)
h89,286:3949854,12836538:0,0,128581
(89,293:5670174,13557434:23445504,406093,128581
(89,288:5670174,13557434:-1720320,0,0
g89,288:3949854,13557434
g89,288:3949854,13557434
g89,288:3949854,13557434
(89,288:3949854,13557434:0,0,0
g89,288:3949854,13557434
g89,288:3949854,13557434
(89,288:3949854,13557434:0,0,0
(89,288:3949854,12902074:0,0,0
)
)
g89,288:3949854,13557434
)
g89,288:3949854,13557434
)
x89,288:5301728,13557434
k89,289:3949854,13557434:-8848
x89,289:5760610,13557434
k89,289:6080761,13557434:320151
x89,289:6408703,13557434
x89,289:7039813,13557434
x89,289:7498695,13557434
k89,289:7818847,13557434:320152
x89,289:9232063,13557434
k89,289:9552214,13557434:320151
x89,289:9945626,13557434
x89,289:11141196,13557434
x89,289:11393640,13557434
k89,289:11713792,13557434:320152
x89,289:12221630,13557434
k89,289:12541781,13557434:320151
x89,289:13000664,13557434
k89,289:13320816,13557434:320152
x89,289:13648758,13557434
x89,289:14680948,13557434
x89,289:15575119,13557434
x89,289:16025154,13557434
k89,289:16345305,13557434:320151
x89,289:17231810,13557434
x89,289:18133059,13557434
k89,289:18453211,13557434:320152
x89,289:19632859,13557434
k89,290:19953010,13557434:320151
x89,290:20346422,13557434
x89,290:20620690,13557434
x89,290:21210514,13557434
x89,290:21964309,13557434
k89,291:22284461,13557434:320152
x89,291:22742754,13557434
x89,291:23019971,13557434
x89,291:24771748,13557434
(89,291:24804484,13551535:196411,398130,0
x89,291:25000895,13551535
)
x89,291:26081747,13557434
k89,291:26401898,13557434:320151
x89,291:26958692,13557434
x89,291:27253604,13557434
x89,291:27530821,13557434
x89,291:28033941,13557434
x89,291:29115678,13557434
k89,291:29115678,13557434:0
)
(89,293:3949854,13557434:0,0,128581
(89,293:3949854,13557434:0,360972,7340
k89,293:2508062,13557434:-1441792
x89,293:3294494,13557434
g89,293:3949854,13557434
)
)
(89,293:5670174,14212794:23445504,406093,128581
x89,293:6915292,14212794
x89,293:7800028,14212794
x89,293:7996439,14212794
x89,293:8434088,14212794
g89,291:8581544,14212794
x89,291:10121574,14212794
g89,291:10269030,14212794
x89,291:11120736,14212794
g89,291:11268192,14212794
x89,291:11563104,14212794
x89,291:11837372,14212794
x89,291:12033783,14212794
x89,291:12474381,14212794
x89,291:12748649,14212794
g89,291:12896105,14212794
x89,291:13125546,14212794
x89,291:14345301,14212794
g89,291:14492757,14212794
x89,291:15344463,14212794
x89,291:15573904,14212794
x89,291:16336546,14212794
g89,291:16484002,14212794
x89,291:16942885,14212794
g89,291:17090341,14212794
x89,291:18368489,14212794
g89,291:18515945,14212794
x89,291:19269150,14212794
x89,291:19531032,14212794
x89,291:20398073,14212794
x89,291:21053367,14212794
g89,291:21200823,14212794
x89,291:22233015,14212794
g89,291:22380471,14212794
x89,291:24592311,14212794
k89,293:29115678,14212794:4523367
g89,293:29115678,14212794
)
(89,293:3949854,14212794:0,0,128581
(89,293:3949854,14212794:0,360972,7340
k89,293:2508062,14212794:-1441792
x89,293:3294494,14212794
g89,293:3949854,14212794
)
)
h89,293:3949854,14212794:0,0,128581
(89,301:5670174,14933690:23445504,398426,104693
(89,295:5670174,14933690:-1720320,0,0
g89,295:3949854,14933690
g89,295:3949854,14933690
g89,295:3949854,14933690
(89,295:3949854,14933690:0,0,0
g89,295:3949854,14933690
g89,295:3949854,14933690
(89,295:3949854,14933690:0,0,0
(89,295:3949854,14278330:0,0,0
)
)
g89,295:3949854,14933690
)
g89,295:3949854,14933690
)
x89,295:5301728,14933690
k89,296:3949854,14933690:-8848
x89,296:5760610,14933690
k89,296:5981509,14933690:220899
x89,296:6905172,14933690
x89,296:8162086,14933690
x89,296:8620968,14933690
k89,296:8841868,14933690:220900
x89,296:9169810,14933690
x89,296:11047216,14933690
k89,296:11268115,14933690:220899
x89,296:13426867,14933690
k89,296:13647767,14933690:220900
x89,296:14024664,14933690
k89,296:14245563,14933690:220899
x89,296:14818872,14933690
k89,296:15039772,14933690:220900
x89,296:15859037,14933690
k89,296:16079936,14933690:220899
x89,296:17334489,14933690
k89,297:16079936,14933690:-14746
x89,297:18096540,14933690
k89,297:18317440,14933690:220900
x89,297:20400106,14933690
k89,297:20621005,14933690:220899
x89,297:20997902,14933690
k89,297:21218802,14933690:220900
x89,297:21939567,14933690
k89,297:22160466,14933690:220899
x89,297:24195356,14933690
x89,297:24664854,14933690
k89,297:24885754,14933690:220900
x89,297:25279166,14933690
x89,297:26474736,14933690
x89,297:27199628,14933690
k89,297:27420527,14933690:220899
x89,297:29115678,14933690
k89,297:29115678,14933690:0
)
(89,301:3949854,14933690:0,0,104693
(89,301:3949854,14933690:0,360972,7340
k89,301:2508062,14933690:-1441792
x89,301:3294494,14933690
g89,301:3949854,14933690
)
)
(89,301:5670174,15589050:23445504,406093,128581
x89,301:7443772,15589050
k89,297:7706245,15589050:262473
x89,297:8165128,15589050
k89,297:8427601,15589050:262473
x89,297:10448335,15589050
k89,297:10710808,15589050:262473
x89,297:12931492,15589050
k89,297:13193965,15589050:262473
x89,297:14373613,15589050
k89,298:14636086,15589050:262473
x89,298:16536498,15589050
x89,298:16683954,15589050
k89,299:16946426,15589050:262472
x89,299:17404719,15589050
x89,299:17681936,15589050
x89,299:19040300,15589050
x89,299:19187756,15589050
k89,299:19450229,15589050:262473
x89,299:20301935,15589050
k89,299:20564408,15589050:262473
x89,299:21809525,15589050
x89,299:22086742,15589050
x89,299:22268407,15589050
x89,299:24070319,15589050
k89,299:24332792,15589050:262473
x89,299:27116762,15589050
k89,299:27379235,15589050:262473
x89,299:27870558,15589050
k89,299:28133031,15589050:262473
x89,299:29115678,15589050
k89,299:29115678,15589050:0
)
(89,301:3949854,15589050:0,0,128581
(89,301:3949854,15589050:0,360972,7340
k89,301:2508062,15589050:-1441792
x89,301:3294494,15589050
g89,301:3949854,15589050
)
)
(89,301:5670174,16244410:23445504,406093,128581
x89,301:7603026,16244410
x89,299:7781742,16244410
g89,299:7929198,16244410
x89,299:8388081,16244410
g89,299:8535537,16244410
x89,299:10665391,16244410
g89,299:10812847,16244410
x89,299:12647789,16244410
g89,299:12795245,16244410
x89,299:13253538,16244410
x89,299:13530755,16244410
x89,299:14889119,16244410
x89,299:15184031,16244410
(89,299:15216767,16238511:196411,398130,0
x89,299:15413178,16238511
)
x89,299:16494030,16244410
g89,299:16641486,16244410
x89,299:17493192,16244410
x89,299:17770409,16244410
x89,299:19338751,16244410
g89,299:19486207,16244410
x89,299:20403383,16244410
k89,300:19486207,16244410:-11797
x89,300:20768483,16244410
g89,300:20915939,16244410
x89,300:21276321,16244410
x89,300:21791237,16244410
x89,300:21909201,16244410
g89,300:22056657,16244410
x89,300:22646481,16244410
x89,300:23113031,16244410
g89,300:23260487,16244410
x89,300:24292679,16244410
g89,300:24440135,16244410
x89,300:26357063,16244410
k89,301:29115678,16244410:2758615
g89,301:29115678,16244410
)
(89,301:3949854,16244410:0,0,128581
(89,301:3949854,16244410:0,360972,7340
k89,301:2508062,16244410:-1441792
x89,301:3294494,16244410
g89,301:3949854,16244410
)
)
h89,301:3949854,16244410:0,0,128581
(89,306:5670174,16965306:23445504,406093,128581
(89,302:5670174,16965306:-1720320,0,0
g89,302:3949854,16965306
g89,302:3949854,16965306
g89,302:3949854,16965306
(89,302:3949854,16965306:0,0,0
g89,302:3949854,16965306
g89,302:3949854,16965306
(89,302:3949854,16965306:0,0,0
(89,302:3949854,16309946:0,0,0
)
)
g89,302:3949854,16965306
)
g89,302:3949854,16965306
)
x89,302:4976736,16965306
k89,303:3949854,16965306:-17695
x89,303:5106497,16965306
k89,303:5220433,16965306:113936
x89,303:6078626,16965306
x89,303:6715634,16965306
x89,303:6854242,16965306
k89,303:6968178,16965306:113936
x89,303:7640577,16965306
k89,303:7754512,16965306:113935
x89,303:9207836,16965306
x89,303:10966687,16965306
k89,303:11080623,16965306:113936
x89,303:11539506,16965306
k89,303:11653442,16965306:113936
x89,303:13073146,16965306
x89,303:13989730,16965306
x89,303:14128338,16965306
k89,303:14242274,16965306:113936
x89,303:14619171,16965306
k89,303:14733107,16965306:113936
x89,303:15273975,16965306
k89,303:15387910,16965306:113935
x89,303:16567558,16965306
k89,303:16681494,16965306:113936
x89,303:17041876,16965306
k89,305:16681494,16965306:-53085
x89,305:18922234,16965306
k89,305:19036170,16965306:113936
x89,305:19527493,16965306
k89,305:19641429,16965306:113936
x89,305:21476371,16965306
k89,305:21590307,16965306:113936
x89,305:21819748,16965306
x89,305:22761106,16965306
x89,305:23645842,16965306
k89,305:23759778,16965306:113936
x89,305:25070956,16965306
k89,305:25184891,16965306:113935
x89,305:26233598,16965306
k89,305:26347534,16965306:113936
x89,305:27199240,16965306
k89,305:27313176,16965306:113936
x89,305:29115678,16965306
k89,305:29115678,16965306:0
)
(89,306:3949854,16965306:0,0,128581
(89,306:3949854,16965306:0,360972,7340
k89,306:2508062,16965306:-1441792
x89,306:3294494,16965306
g89,306:3949854,16965306
)
)
(89,306:5670174,17620666:23445504,406093,128581
x89,306:6488850,17620666
x89,305:6771965,17620666
x89,305:7060978,17620666
x89,305:8442935,17620666
g89,305:8590391,17620666
x89,305:9834919,17620666
g89,305:9982375,17620666
x89,305:10605229,17620666
x89,305:11010438,17620666
x89,305:11116606,17620666
g89,305:11264062,17620666
x89,305:12181238,17620666
x89,305:12546338,17620666
g89,305:12693794,17620666
x89,305:13054176,17620666
x89,305:13569092,17620666
x89,305:13687056,17620666
g89,305:13834512,17620666
x89,305:14194894,17620666
x89,305:14824825,17620666
g89,305:14972281,17620666
x89,305:15414649,17620666
g89,305:15562105,17620666
x89,305:17479033,17620666
k89,306:29115678,17620666:11636645
g89,306:29115678,17620666
)
(89,306:3949854,17620666:0,0,128581
(89,306:3949854,17620666:0,360972,7340
k89,306:2508062,17620666:-1441792
x89,306:3294494,17620666
g89,306:3949854,17620666
)
)
h89,306:3949854,17620666:0,0,128581
]
(1,654:3949854,44949178:25165824,0,0
h1,654:3949854,44949178:25165824,0,0
)
]
]
]
!28348
}16
Input:90:C:\Users\XX\Desktop\NON linear\draft\MainDocument.aux
!74
Postamble:
Count:20797
!27
Post scriptum:

